Construction and classification of some Galois modules

In our previous paper we describe the Galois module structures of $p$th-power class groups $K^\times/{K^{\times p}}$, where $K/F$ is a cyclic extension of degree $p$ over a field $F$ containing a primitive $p$th root of unity. Our description relies upon arithmetic invariants associated with $K/F$. Here we construct field extensions $K/F$ with prescribed arithmetic invariants, thus completing our classification of Galois modules $K^{\times}/K^{\times p}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--=====================_1049522553==_
Content-Type: application/octet-stream; name="ms2mar1003.dvi";
 x-mac-type="4F445649"; x-mac-creator="4F544558"
Content-Transfer-Encoding: base64
Content-Disposition: attachment; filename="ms2mar1003.dvi"

9wIBg5LAHDsAAAAAA+gbIFRlWCBvdXRwdXQgMjAwMy4wNC4wNDoxOTU0iwAAAAEAAAAAAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAD/////oAKANwqNoP2eAACgAlYAAI2g/eIAAI2RQMSM
8yPC1k6gAAwAAAAMAAAABmNtYngxMs5DT05TVFKQoABVQ1RJT06WBdmaQU5Ek0NMQVNTSUZJQ0GR
/uAAVElPTpNPRpNTT01FjqQOAACNkgCsF2VHQUxPSVORBdmaTU9EVUxFU46fHgAAjZIAjuXv8wdL
8WB5AAoAAAAKAAAABWNtcjEwskqNkQFAAJ/9eOQTjkFOlgNVVU1JTo2RAUAAn/145BOOQY2RARxy
n/145BSOQ42f/F7/8wxPIeKFAAcAAAAHAAAABWNtc3k3twN5jpELmOSyQU5Ek0pPSE6TU1eR/uON
QUxMT5C441eNn/xe/7d6jo6fFAAAjZ8TC2CNjY2RWuCk8yGMLfgUAAoAAAAKAAAAB2NtY3NjMTDM
QWJzdHJhkMccY3Qujo6SAJNBRbJJbpYDWpNvdXKTcHJldmlvdXOTcGFwmkcdZXKTd5C442WTZGVz
Y3JpYphlk3RoZZNHYWxvaXOTbW+YZHVsZY6kDAAAjZFa4KRzdHJ1Y3R1cmVzlgSIbW9mk/MKC6Bi
PgAKAAAACgAAAAZjbW1pMTC1cLJ0aC1wkEcdb5W443eTZXKWBIhtY2xhc3OTZ3JvdXBzk7VLjZEA
txyf/F7/twKOkQd3HbU9jUuNkQC3HJ/8Xv+3AvMJMGWXcgAHAAAABwAAAAVjbW1pN7Rwjo6RFBSo
siyRBNUyd2hlcmWTtUuQKOM9RpEF6/yyaXOTYY6hjZFa4KRjeWNsaWOWA+pAZXh0ZW5zaW9uk29m
k2RlZ3JlZZO1cJOyb5W443aTZXKWA+pAYZMMZWxkk7VGkQVNz7Jjb26auON0YWluaW5nk2GTcHJp
bWl0aXaYZY6hjZFa4KS1cLJ0aJYCrs9yb5pHHW90k29mk3VuaXSQuON5kf8qqi6RBDpFT3Vyk2Rl
c2NyaXB0aW9uk3JlbGllc5N1cJhvbpNhcml0aG1ldGljk2lulbjjdpH/ccdhcmlhbpN0c46hjZFa
4KRhc3NvkEcdY2lhdGVklgJu63dpdGiTtUuaKOM9RpEBY4+yLpEEJPpIZXJlk3eQuONlk2NvbnN0
cnVjdJMMZWxkk2V4dGVuc2lvbnOTtUuYPUaRA9J6sndpdGiOoY2RWuCkcHJlc2NyaWKQRx1lZJYC
xdxhcml0aG1ldGljk2lulbjjdpH/ccdhcmlhbpN0cyyRAuKOdGiTdXOWAsXcY29tcGxldGluZ5Nv
dXKTY2xhc3NpDGNhdGlvbo6hjZFa4KRvZpYDVVVHYWxvaXOTbW+QRx1kdWxlc5O1S42RALccn/xe
/7cCjpEHdx21PUuNkQC3HJ/8Xv+3ArRwjpELlm+yLo6OoACM4k2NkULgpPMOWKtRCwAMAAAADAAA
AAVjbXIxMrlMZXSWBOzo8ya34WejAAwAAAAMAAAABmNtbWkxMtFGkQaOrrlikFOOZZNhkwxlbGST
b2aTY5qscmhhcmFjdGVyaXN0aWOTbm90k9Fwk7ljb26YdGFpbmluZ5Nhk3ByaW1pdGl2mGWT0XC5
dGiOoY2RNuCkcm+QU45vdJYEqR1vZpN1bml0kKxyeZPRGI2fAczM8yfXARcyAAgAAAAIAAAABWNt
bWk40nCOkQTHXbkukQd0QEaR/wVWb3KTYZNjeWNsaWOTDGVsZJNleHRlbnNpb26T0UuQNYI9RpEG
SuO5d2l0aJNHYWxvaXOTZ3JvdXCOoY2NkTbgpEdhbI6RSTxUKNFLkDWCPUaRAaHGuSmWBM2fb2aT
b3JkZXKT0XC5LJsFBl1sZXST0UqRBfQWuT2NkQTXpNFLjZEA3J6f+6Uy8yq+S8gLAAgAAAAIAAAA
BWNtc3k41QKOjpEWz9LRPY1LjZEA3J6f+6Uy1QLScI6OkRY/i7ksmGFuZJNsZXST0U6RBg6DuWRl
bm90ZZN0aGWTbm9ybY6hjZE24KRtYXCWA+qoZnJvbZPRS5EEx0a5dG+T0UaRAaHGuS6Onxk9VI2R
QuCkSW6WBGEsW41NU46REUtVXSyRBH7Md5qscmWTcHJvmHaYZWSTdGhhdJN0aGWTc3RydWN0dXJl
k29mk3RoZZPzMoi2FsgADAAAAAoAAAAGbXNibTEw3UaNnwHMzNJwjpEEx125W41HYWyOkRJbsCjR
S5A1gj1GkQGhxrkpXS1tb5BTjmR1bGWOoY2RNuCk0UqRBQcauWlzlgPqqGRldGVybWluZWSTYpqs
cnmTdGhlk2ZvbGxvmHdpbmeTdGhyZWWTYXJpdGhtZXRpY5Npbph2kf9Y5GFyaWFumHRzOo6pHTVA
jY2NjZFRxCPzKSEiLJoADAAAAAoAAAAGY21zeTEw1A+Ojo6RXMQk0WSWA1VSuT2T0WS5KNFLkDWC
PUabAaHGuSmTOj2Nk2RpbY6NkRbqmp8BzMzzM3DKcMwACAAAAAgAAAAFbXNibTjeRo2fAQAA8ygQ
zb7OAAYAAAAGAAAABWNtbWk203COjo2RIqj80UaNmJ/7pTLVAo6OkTMCatE9jU6RAUDkuSjRS42R
ANyen/ulMtUCjpEH+Ra5KY6RJcVMLI6kDiedjY2NjZFRxCPUD46OjpFcxCTRZZYDVVK5PZPRZbko
0UuQNYI9RpsBoca5KZM6PY2TZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OkSKo/NFOkQFA5Lko0UuN
kQDcnp/7pTLVAo6RB/kWuSnRPUaNmJ/7pTLVAtJwjpENBZu5LJED6qhhbmSOoY2NjY2RUcQj1A+O
jo6RXMQkuQco0UuQNYI9RpEBoca5KZsDVVI6PZYD6qgxk29ykzCTYWNjb3JkaW5nk3Rvk3doZXRo
ZXKT0RiNnwHMzNJwjpEIHK/UMpjRTpEBQOS5KNFLjZEA3J6f+6Uy1QKOkQf5Frkpk29yk25vdC6O
po2RQuCkTm+arHJ3lgSFkmlmk9FHlgRdAbk9k91a0T1w3Vq5LJEErE10aGVulgSFktFKkQWiBLlt
YZh5k2KaU45lk2NvbnNpZGVyZWSTYW6T3UaNnwHMzNJwjpEEx125W9FHuV0tbW+YZHVsZZN2aWGO
pA4AAI2RNuCkYW6QrHJ5lgUyfmlzb21vcnBoaXNtk9FHjY2f/KtQjY2RBYNW1BiOjp8D1LCNjZEF
nD65PY6Ojo6NkRRcA0dhbI6RJrezKNFLkDWCPUaRAaHGuSkskQWEdGFuZJN0aGWTbW+QU45kdWxl
k3N0cnVjdHVyZZNvZpPRSpEGTvC5aXOOoY2RNuCkaW5kZXCQU45lbmRlbpqscnSWA00fb2aTdGhl
k2OYaG9pY2WTb2aTaXNvbW9ycGhpc20ukQUEXUl0k2lzk2GTZnVuZGFtZW6YdGFsk3Byb2JsZW2O
oY2RNuCkdG+WBQu5Y2xhc3NpZnmTdGhlk2lzb21vcnBoaXNtk2NsYXNzZXOTb2aTbW+QU45kdWxl
c5PRSpEGKCu5Zm9yk2FsbJPRS5A1gj1GkQatf7lpbpNvdXKOoY2RNuCkY29umqxydGV4dC6RBREW
VGhpc5YDc0pwcm9ibGVtk2lzk3NvbHaYZWSTaW6TVGhlb3JlbZMxk2KQU45lbG+Ydy6RBREWQ29y
b2xsYXJpZXOTMZNhbmSOoY2RNuCkMpYD6qhvZpNUaGVvcmVtkzGTZGVzY3JpYppTjmWTYWxsk21v
mGR1bGVzk9FKkQUHGrlpbpNhbpNleHBsaWNpdJN3laxyYZN5kf8FVi6OkTbgpJ8QJqSJAABmZgA8
AACfC0KLjZEMAADzIv0AJzoACgAAAAoAAAAGY210aTEwzURhdGWRAMBbsjqWA1VVQXByaWyTNCyT
MjAwMy6Onwu9dY2NkQwAAJ/8Xv+3A46REJjkslJlc2VhcmOauONolgNe63N1cHCQRx1vcnRlZJNp
bpNwYXJ0k2KYeZN0aGWTTmF0dXJhbJNTY2llbmNlc5NhbmSTRW5naW5lZXJpbmeTUmVzZWFyY5ho
jqQMAACNQ291bmNpbJYDu59vZpNDYW5hZGEskQPVMWFuZJNimrjjeZN0aGWTc3CQRx1lY2lhbJNE
ZWFuk29mk1NjaWVuY2WTRpH/Kqp1bmSTYXSTdGhlk1VuaXaYZXJzaXSYeZNvZo6hjVeR/yqqZXN0
ZXJukQNVVU9ukLjjdGFyaW8ujqGNjZEMAACf/F7/t3mOkRAqq7JTdXBwkEcdb3J0ZWSWA1VVYpq4
43mTdGhlk01hdGhlbWF0aWNhbJNTY2llbmNlc5NSZXNlYXJjmGiTSW5zdGl0dXRlLJNCZXJrmGVs
ZXmR/yqqLo6hjY2RDAAAn/xe/7d6jpEQKquyUmVzZWFyY5q442iWA4Pvc3VwcJBHHW9ydGVkk2lu
k3BhcnSTYph5k05hdGlvbmFsk1NlY3VyaXSYeZNBZ2VuY3mTZ3Jhbph0k01EmEE5MDQtMDItMS2O
oY0wMDYxLo6OnwwAAI2SAOiQpfM5b7SLxwAJAAAACQAAAARjbXI55DGOjoyLAAAAAgAAAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAACqgAoA3Co2g/Z4AAI2fAIZmjY2RNuCk5DKO
kgCbjq1KjZEBJ9Kf/bmaE45BTpYDFVRNSU6NkQEn0p/9uZoTjkGNkQEHHJ/9uZoUjkOTQU5Ek0pP
SE6TU1eR/vjkQUxMT5C+OVeOjqACVgAAjaD9wgAAjZFC4KS5SW6WA2TidGhlk2ZvbGxvmqxyd2lu
Z5N0aGVvcmVtk3eYZZNkZXRlcm1pbmWTdGhlk3NldHOTb2aTaW6YdpH/WORhcmlhbph0c5Mo0WQ7
lgH//mU7k7kHKY6kDgAAjZE24KR3aGljlaxyaJsEnQhtYZN5mGKQU45lmHJlYWxpemVkmGKTeZhh
bphleHRlbnNpb26Y0UuQNYI9RpEGPs65YW5kmGlumHNvmGRvaW5nmGNsYXNzaWZ5jqGNkTbgpGFs
bJYD6qjdRo2fAczM0nCOkQTHXblb0Ue5XS1tb5BTjmR1bGVzk9FKkQRxxLk9kQNVUtFKkQEccrko
0UuQNYI9RpEBoca5KZN1cJN0b5Npc29tb3JwaGlzbS6OqRVEvo2RNuCkzlRoZW9yZW2RA8ZSMS6R
BIQ38zibu4hAAAwAAAAMAAAABmNtdGkxMuNMm/9mZmV0lgOeqtFwk+NimGWTYZNwcmltZZNudW1i
mGVyLpEFNOZGkf8ZmW9yk2FyYml0cphhcnmTY5hhcphkaW5hbJNudW1imGVyc46hjZE24KTRZOMs
lgT5wNFl4yyTYW5klgTSC2ZvcpO5B5YEe3TUMpNmuTDRO5EB//65MdRn4yyRBPnAdGhlcpH/ZmZl
lgTSC2V4aXN0c5Nhk2N5Y2xpY5MMZWxkk2V4dGVuc2lvbpPRS5A1gj1GkQZz0eNvZo6hjZE24KRk
ZZb/ZmZncpNlk2WWAxYH0XCT42Ob/2Zmb250YWluaW5nk2GTcHJpbWl0aXZlk9Fw43Rok3KYb5hv
dJNvZpN1bml0eZN3aXRok2ludmFyaWFudHOTuSjRZDuWAf/+ZTuTuQcpjqGNkTbgpONpZpYEMzVh
bmSTb25seZNpZo6fGuBzjY2NjZFRxCPUD46OjpFcxCTjaWabBDM1uQeWA1VSPZMw4yyYdGhlbpi5
MZPUFJPRZOMsjqGNjY2NkVHEI9QPjo6OkVzEJONpZpsEMzXRcJYDVVI+k7kymON0aGVumLkxk9QU
k9Fl4yyYYW5kjqGNjY2NkVHEI9QPjo6OkVzEJONpZpsEMzXRcJYDVVK5PZMymONhbmSYuQeTPZMx
mON0aGVumLkxk9QUk9Fl4y6Onx912I2RQuCkuUaR/wVWcm9tlgOTkXRoZZN0aGVvcmVtk2FikFOO
b5WscnaTZZYDk5FhbmSTZnJvbZNbjU1TjpERS1UskQOk/FRoZW9yZW2TM5NhbmSTQ29yb2xsYXJ5
kzJdjqGNkTbgpHearHJllgM7LGltbWVkaWF0ZWx5k29idGFpbpN0aGWTZm9sbG+Yd2luZ5Njb3Jv
bGxhcmllcy6RBP5hV5H/BVZlk2Rlbm90ZZNimHmT0U2NnwHMzNJpO2qOkQzihLl0aGWOoY2RNuCk
0WqRAKzTuXRolgOzeGN5Y2xpY5Ntb5BTjmR1bGWT3UaNnwHMzNJwjpEEx125W9FHuV2Tc3VjkKxy
aJN0aGF0jZNkaW2OjZEXSMCfAczM3kaNnwEAANNwjo6RIwci0U2NnwHMzNJpO2qOkQz8qrk9kQNV
UtFpuSyRA76Bd2hlcmWT0WqRBGBLuWlzk2GTc3VpdGFibGWOoY2RNuCkaW5kZXgujqaNkTbgpM5D
b3JvbGxhcnmRA9J0MS6RBGxN40yR/2ZmZXSbA4H40XCWA1VSPpO5MpjjYpb/ZmZlmGGYcHJpbWWY
bnVtYpNlciyRA6VrYW5kmGxldJjRR5jjYpNlmGGYY3ljbGljmGdyk291cI6hjZE24KRvZpYEEBJv
cpv/ZmZkZXKT0XDjLpEFWrNUaGVuk2Fuk91GjZ8BzMzScI6RBMdduVvRR7ld4y1tb5hkdWxlk9FK
kQUshONpc5NymGWYYWxpemFibGWTYXOTYW6T3UaNnwHMzNJwjpEEx125W41HYWyOkRJbsCjRS5A1
gj1GkQGhxrkpXeMtjqGNkTbgpG1vkf9mZmR1bGWWBPkZ0UuNkQDcnp/7pTLVAo6RB/kW0T1LjZEA
3J6f+6Uy1QLScI6RETmM42ZvcpNzb21lk2N5Y2xpY5PRR+MtZXh0ZW5zaW9uk9FLkDWCPUabBprf
43N1Y2iTdGhhdJPRRpjjY5H/ZmZvbi2OoY2RNuCkdGFpbnOWBVC+YZNwcmltaXRpdmWT0XDjdGiT
cpb/ZmZvk290lgVQvm9mk3VuaXR5k2lmk2FuZJNvbmx5k2lmk3RoZXKb/2ZmZZNleGlzdJNjmGFy
mGRpbmFsjqGNkTbgpG51bWKR/2ZmZXJzlgQzNdFk4yyT0WXjLJNhbmSTuQeWA1VS1DKTZrkw0TuR
Af/+uTHUZ5YEMzXjc3VjaJN0aGF0jqka4HONjY2NkUqedbko0Wm5KY6OjpFcxCTjSWabBDM1uQeW
A1VSPZMw4yyYdGhlbpi5MZPUFJPRZOM7jqGNjY2NkUacTrko0WlpuSmOjo6RXMQkMZYDVVLUFJPR
ZeM7kQQzNWFuZI6hjY2NjZFCmie5KNFpaWm5KY6Ojo6fIfhajZFnTrfRSpEEccS5PY2NkQNVUp/r
etXzLPqxdRIADAAAAAoAAAAGY21leDEw1yCOjY2NkQ1oip/0mZZNjo6fDiWfjZEM1VTSapB2CNUy
8ztcl4IlAAgAAAAIAAAABWV1Zm045kuNnwEccfMluUFhqAAGAAAABgAAAARjbXI20DGOjo6RIh3k
0U2NnwHMzPMkfHtZBwAIAAAACAAAAARjbXI4zzHSO2qOjZELAoKf63rV1yGOjo2NjZFD/myf9JmW
TY6Ojo2NkVggkJ/retUgjo2NjZFiM8if9JmWTY6Onw4ln42RYaCS0mqQdgjVMuZLjZ8BHHHQMo6O
jpF26SLRTY2fAczMzzLSO2qOjZELAoKf63rV1yGOjo2NjZIAmMmqn/SZlk2Ojo6NjZ/n4TmNkgCs
684wjp8VmaeNkgCs685Ajo6NjY2SALgXHp/0mZZNjo6fDiWfjZIAt2vQ0mqQdgjVMuZLjZ8BAADT
cI6OjpIAzOSQ0U2NnwHMzNJwO2qOjZ/n4TmNkQsJ29cxjp8VmaeNkQsJ20GOjo6SAO/McdE7jp8h
Ta6NkVzEJON3aGVykf9mZmWOnxNes42NjY2RYK7MuSgxKY6OjpF0slDUavM6jyVusgAMAAAACgAA
AAZldWZtMTDlS42fAczMzzGOkQTABNRqlgKqqLkrkzGWA1VSPZMyB5YCqqgrk9Fk4yyOoY2NjY2R
YK7MuSgyKY6OjpF0slDUauVLjZ8BzMzPMo6RBMAE1GqWA1VSuT2TMZYCqqjUAJO5B+MskQQzNWFu
ZI6hjY2NjZFgqRu5KNFwuSmOjo6RdLJQ1GrlS42fAczM0nCOkQTHXdRqlgKqqLkrkzGWA1VSPZPR
ZeMujqaNkTbgpFRoZZYEMzVpbnZhcmlhbnRzk9Fk4yyT0WXjLJNhbmSTuQeT42RldGVybWluZZN0
aGWTbW+R/2ZmZHVsZZPRSpEFT6fjdW5pcXVlbHkujp8fddiNkULgpLlGkf8FVm9ymwSvJtFwlgSj
xbk9kzKYdXNpbmeYW41NU46REUtVLJYE4EVUaGVvcmVtmDOYYW5kmENvcm9sbGFyeZgzXSyTYWxv
bmeYd2l0aJhvdXKOoY2RNuCkdGhlb3JlbZsD6qhhYpBTjm+VrHJ2k2UsmHeTZZhvYnRhaW6YdGhl
mG5leHSYY29yb2xsYXJ5kf8FVi6OnxVEvo2RNuCkzkNvcm9sbGFyeZEEmVkyLpEE8ObjTm93lgQh
FmxldJPRR5PjYpv/ZmZlk2GTY3ljbGljk2dymG91cJNvZpNvcphkZXKTuTLjLpEFYF9UaGVuk2Fu
k91GjZ8BzMzPMo6RBMAEuVvRR7ld4y2OoY2RNuCkbW+b/2ZmZHVsZZYEiJjRSpEFpQrjaXOTcphl
mGFsaXphYmxlk2Fzk2Fuk91GjZ8BzMzPMo6RBMAEuVuNR2FsjpESW7Ao0UuQNYI9RpEBoca5KV3j
LW1vmGR1bGWT0UuNkQDcnp/7pTLVAo6RB/kW0T1LjZEA3J6f+6Uy1QLPMo6REMGy42ZvcpNzb21l
jo6OjIsAAAADAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAANiKACgDcKjaD9
ngAAjY2RY4ci5EdBTE9JU5YEAiFNT0RVTEWTQ09OU1RSkL45VUNUSU9Ok0FORJNDTEFTU0lGSUNB
kf86q1RJT06NkSgGgDOOjo6gAlYAAI2g/cIAAI2RNuCk43F1YWRykf9mZmF0aWOWAwABZXh0ZW5z
aW9uk9FLmjWCPUaRBKHH43dpdGiTaXRzk2FyaXRobWV0aWOTaW52YXJpYW50c5PRZLko0UuYPUaW
AaHGuSnjLJEDPXLRZbko0UuYPUaTuSnjLI6kDgAAjZE24KRhbmSWBGAmuQco0UuQNYI9RpEBoca5
KZPjY5v/ZmZvaW5jaWRpbmeTd2l0aJPRZOMslgRrYtFl4yyTYW5kkQRgJrkHlgOoi9Qyk2a5MNE7
kQH//rkx1GfjLJYEa2JymGVzcJhlmGN0aXZlbHksk2lmkQRgJmFuZI6hjZE24KRvbmx5lgQzNWlm
k9Fk4yyT0WXjLJNhbmSTuQeT43NhdGlzZnmTdGhlk2Ob/2Zmb25kaXRpb25zk2KYZWxvdy6OqRoC
UY2NjY2RUcQj1A+Ojo6RXMQk42lmmwQzNbkHlgNVUj2TMOMsmHRoZW6YuTGT1BST0WTjLI6hjY2N
jZFRxCPUD46OjpFcxCTjaWabBDM1uQeWA1VSPZMx4yyYdGhlbpi5MZPUFJPRZeMujqaNkULgpElu
lgQzNXRoaXOTY5H/ZmZhc2WOnxrmcI2SAJVx39FKkQRxxLk9jY2RA1VSn+t61dcgjo2NjZENaIqf
9JmWTY6Onw4ln42RDNVU0mqQdgjVMuZLjZ8BHHHQMY6OjpEiHeTRTY2fAczMzzHSO2qOjZELAoKf
63rV1yGOjo2NjZFD/myf9JmWTY6Ojo2NkVggkJ/retUgjo2NjZFiM8if9JmWTY6Onw4ln42RYaCS
0mqQdgjVMuZLjZ8BHHHQMo6OjpF26SLRTY2fAczMzzLSO2qOjZELAoKf63rV1yGOjo6fHyLEjZE2
4KTjd2hlcpH/ZmZljqaNjY2NkUjAoLkoMSmOjo6RXMQk1GrlS42fAczMzzGOkQTABNRqlgKqqLkr
kzGWA1VSPZMyB5YCqqgrk9FkkQQzNeNhbmSOoY2NjY2RSMCguSgyKY6OjpFcxCTUauVLjZ8BzMzP
Mo6RBMAE1GqWAqqouSuTB5YDVVI9k9Fl4y6Opo2RQuCkTW9ylv9mZmWTb3ZlciyRBBEgc3VjaJYE
CJphk21vm/9mZmR1bGWT0UqRBSUM42lzk2RldGVybWluZZhkk3VuaXF1ZWx5k2J5k3RoZZNpbnZh
cmlhbnRzjqGNkTbgpLkyB5YCqqgrk9FklgQzNeNhbmSTYnmT0WWWAqqo1ACTuQeWBDM142lmk9Fl
k+Npc5MMbml0ZZNhbmSTYnmT0WWT42Fsb25lk2lmk9Flk+Npc5NpbgxuaXRlLo6fHfEYjZFC4KS5
SWabBDrr0XCWA93wPpO5Mph0aGVumHSVrHJ3k2+Y3UaNnwHMzNJwjpEEx125W9FHuV0tbW+QU45k
dWxlc5hhcmWYaXNvbW9ycGhpY5hpZphhbmSYb25seZhpZph0aGVpco6hjZE24KRpbpWscnaR/1jk
YXJpYW6TdHObA5lm0WS5LJYDqafRZbksk2FuZJgHmGFyZZh0aGWYc2FtZSyTYpCscnmYW41NU46R
EUtVLJNDb3JvbGxhcnmYMl0ukQUdylRolaxydXOYd5NlmHNlZY6hjZE24KRpbpYEByJwYXJ0aWN1
bGFyk3RoYXSTaWaT0XCWA4XKPpO5MiyRBA5AdGhlbpYEByJ0aGWTYXJpdGhtZXRpY5NpbpWscnaR
/1jkYXJpYW6TdHOWBAcib2aT0UqRBSOUuWRlcJBTjmVuZI6hjZE24KRvbmx5lgPqqHVwmlOOb26T
dGhlk2lzb21vcnBoaXNtk3SQrHJ5cJhlk29mk3RoZZPdRo2fAczM0nCOkQTHXblb0Ue5XS1tb5hk
dWxlk9FKkQEccrkujp8Xjx+NkULgpElulgVmyXRoZZNjYXNlk9FwlgXcWbk9kzIsmwXF0XeQrHJl
lgVmyXNlZZNmcm9tk1uNTVOOkRFLVSyYQ29yb2xsYXJ5kzJdk2FnYWluk3RoYXSTdGhljqGNkTbg
pGFyaXRobWV0aWObA3oFaW6VrHJ2kf9Y5GFyaWFuk3RzmNFkuSyWA5CM0WW5LJNhbmSYB5hkZXRl
cm1pbmWYb3VymG1vkFOOZHVsZZjdRo2fAczMzzKOkQTABLlb0Ue5XSyTYnV0mHSVrHJ3k2+OoY2R
NuCkaXNvbW9ycGhpY5YDH0PdRo2fAczMzzKOkQTABLlb0Ue5XS1tb5BTjmR1bGVzk21hmqxyeZNo
YZh2mGWTZGkLZXJlbph0k2FyaXRobWV0aWOTaW6YdpH/WORhcmlhbph0czuRA2MQc2VljqGNkTbg
pFuNTVOOkRFLVSybA9dSQ29yb2xsYXJ5lgPSfDNdLpEFMNFIZXJlk2lzk2GTdpCscmVyeZNzaW1w
bGUsmGNvbmNyZXRlk2V4YW1wbGWTaWxsdXN0cmF0aW5njqGNkTbgpHRoaXOWBY+dcJpTjm9zc2li
aWxpdJCscnmR/wVWLpEKJ8BMZXST0UuNnwHMzM8xjpEEwATRPUaNnwHMzM8xjpEKT6G5Yphlk2GT
cXVhZHJhdGljk2V4dGVuc2lvbpNvZpMMbml0ZZMMZWxkc46hjZE24KRvZpYFjgpjkKxyaGFyYWN0
ZXJpc3RpY5Nub3STMiyRBfbi0UaNnwHMzM8yjpEK3y25PZEGHyndUrkoKNF0uSkpk2KaU45lk2GT
DGVsZJNvZpNwmG+VrHJ3k2VylgWOCnNlcmllc5N3aXRojp8OYvmNkTbgpGNvkFOOZQ5jaWVumqxy
dHOWAuD3aW6TcmVhbJNumHVtmGKaU45lcnOT3VK5LJEDFhphbmST0UuNnwHMzM8yjpEIFVa5PZED
VVLRRo2fAczMzzKOkQTABLkojY2f9pLH1HCOjZEKAAKf9pLHiQAAeuAADzVTnwltOY0AuTGOjo6R
GTVVKS6RBOBQVGhlbpNimG90aJNtb5hkdWxlc46fDh9MjZE24KTRS42f+wiHjZEA3J7VAo6fB+ir
jc8xjo6WB/kW0T1LjZ/7CIeNkQDcntUCzzKOnwfoq40xjo6bDwKVuWFuZJECyXvRS42f+wiHjZEA
3J7VAo6fB+irjc8yjo6T0T1LjZ/7CIeNkQDcntUCzzKOnwfoq40yjo6YuWFyZZYCyXtpc29tb3Jw
aGljk3Rvk2GTdHJpdmlhbJPdRo2fAczMzzKOmwTABLlb0Ue5XS1tb5BTjmR1bGWT3UaNnwHMzM8y
jpi5LJEDA1FidXSOoY2RNuCkdGhlaXKWA7m8YXJpdGhtZXRpY5NpbpWscnaR/1jkYXJpYW6TdHOR
A7m8KNFkjZ8BzMzSaY6WA2Ta0TubAf/+ZY2fAczM0mmOk9E7mLkHjZ8BzMzSaY6TuSmWA7m8YXJl
kygw0TuYuTHRO5i5MSmTZm9yk9FplgNVUrk9kzGWA7m8YW5kkygy0TuYuTDRO5i5MCmOoY2RNuCk
Zm9ykQPqqNFplgNVUrk9kzIujp8hW+mNjZIAmzpOMS6OkgCqPdLzPYwt+BQADAAAAAoAAAAHY21j
c2MxMOhOb3SW/zMyYZN0aW9ulgSIhWFuZJNTdHJhkf8zMnRlZ3mOnx6PH42RQuCkuUlulgN5pmFs
bJN0aGF0k2ZvbGxvmqxyd3OT0UaRBRtsuWRlbm90ZXOTYZMMZWxkLJEDkEDRRo2RAaHGn/ulMtUC
jpEME5C5PZEDVVLRRpEDZZvUbpEBw9VmuTDUZ5O5dGhlk22YdWx0aXBsaWNhdGl2mGWOoY2RNuCk
Z3JvdXCWBLuVb2aT0UaRAaHGuSybBO/Q0XCTuWGTcHJpbWWTbpWscnVtk2KQU45lciyYYW5klgS7
ldFGjZEBocaf+6Uy1QKOkQi+PtE9Ro2RAaHGn/ulMtUC0nCOkRHBMLl0aGWTZ3JvdXCTb2aT0XC5
dGgtcJBTjm+VrHJ3k2VyjqGNkTbgpGNsYXNzZXOWBYRjb2aT0UabAaHGuS6RCgYQRpH/BVZvcpNl
YWOQrHJok9FmkQdWudQykQYOutFGjZif+6Uy1QKOkQ5Cobl3mqxyZZNkZW5vdGWTYph5k1vRZpEB
R/+5XZN0aGWTY2xhc3OTb2aT0WaRBsxiuWlujqGNkTbgpNFGjZEBocaf+6Uy1QKOkQi+PtE9Ro2R
AaHGn/ulMtUC0nCOkQ0Fm7kukQW1NUaR/wVWb3KWBBQaZWFjmqxyaJNzdWJzZXST0UGTuW9mk9FG
jZEBocaf+6Uy1QKOkQzSWLl3mGWTZGVub3Rlk2KYeZNb0UG5XZN0aGWTc2V0k29mk2NsYXNzZXOO
oY2RNuCk1Ga5W9FhuV2WA+qo1GqT0WGWA1VS1DKT0UHUZ5YD6qi5YW5kk2KarHJ5k9RouVvRQbld
1GmTuXRoZZNzdWJncm91cJNvZpPRRo2RAaHGn/ulMtUCjpEIvj7RPUaNkQGhxp/7pTLVAtJwjpEQ
8EO5Z2VuZXJhdGVkk2KYeZNb0UG5XS6Ojo6MiwAAAAQAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAAAAAAAAAAAABoRoAKANwqNoP2eAACNnwCGZo2NkTbgpOQ0jpIAm46tSo2RASfSn/25mhOO
QU6WAxVUTUlOjZEBJ9Kf/bmaE45BjZEBBxyf/bmaFI5Dk0FORJNKT0hOk1NXkf745EFMTE+QvjlX
jo6gAlYAAI2g/cIAAI2RQuCkuVeR/wVWZZYDdXdkZW5vdGWTYpqscnmT0RiNnwHMzNJwjpEIPNS5
YZNwcmltaXRpdphlk9FwuXRok3JvkFOOb3STb2aTdW5pdJh5k2luk9FGkQGhxrkukQUR0ChTb21l
kwxlbGRzk3dpbGyOpA4AAI2RNuCkYpBTjmWWA6LnYXNzdW1lZJN0b5Njb26arHJ0YWluk3N1Y5ho
k2GTcHJpbWl0aXaYZZPRcLl0aJNyb5BTjm90O5EDutJmb3KTdGhlk290aGVykwxlbGRzk2lujqGN
kTbgpHRoaXOWBCa0cGFwkFOOZXIskQQ1t3earHJlk3dpbGyTcHJvmHaYZZN0aGF0k2GTcHJpbWl0
aXaYZZPRcLl0aJNyb5BTjm90k2lzk2Nvbph0YWluZWSTaW6TdGhljqGNkTbgpAxlbGQuKZEG7elP
YnNlcnaarHJllgR8VnRoYXSTb3Vyk2Fzc3VtcHRpb26TdGhhdJN0aGVyZZNleGlzdHOTYZNwcmlt
aXRpdphlk9FwuXRojqGNkTbgpHJvkFOOb3SWA+qob2aTdW5pdJqscnmTaW1wbGllc5N0aGF0jZNj
mGhhco6RGcjSKNFGkQGhxrkplgNVUtQ2uT2T0XC5Lo6pGGNRjZFC4KRGkf8FVm9ylgUwP2GTR2Fs
b2lzk2V4dGVuc2lvbpPRS5U1gj1GmwGhxrksjZEFgaVHYWyOkRfdVSjRS5M9Rpi5KZYFMD9kZW5v
dGVzk3RoZZNHYWxvaXOTZ3JvdXCOoY2RNuCkYW5klgQXstFOjZ8B3d/SS5AX0j1GjpEWqeO5ZGVu
b3Rlc5N0aGWTbm9ybZNtYXCTZnJvbZPRS5EE9FC5dG+T0UabAaHGuS6RBb/9V5H/BVZlk2Rlbm90
ZZNikKxyeZPRRo2Yn/ulMtJzjpEKJ7S5dGhljqGNkTbgpHNlcGFyYWJsZZYEUHFjbG9zdXJlk29m
k9FGkQXyN7lhbmST0UeNnwHMzNJGjpELX8C5dGhlk2Fic29sdXRlk0dhbG9pc5Nncm91cI2TR2Fs
jpEWrCEo0UaNkQGhxp/7pTLSc46RBhAC0T1GkQGhxrkpLo6hjZE24KRBc5YFIwh1c3VhbCyRBXEh
0UiNkQDtVp/7pTLSaY6RBFIwuSjRR42fAczM0kaOkQcPT9E7kQH//t1GjZ8BzMzScI6RBMdduSmT
YXJlk0dhbG9pc5Njb2hvbW9sb2d5k2dyb3Vwc5NvZpPRRpEGxM65d2l0aJNjb5BTjmVmLY6hjZE2
4KQMY2llbpCscnRzlgT3L2luk91GjZ8BzMzScI6RBMdduS6RCF51U2luY2WTYWxsk2Fic29sdXRl
k0dhbG9pc5Nncm91cHOTd2lsbJNikFOOZZNwcm8t0XC5LWdyb3VwcyyOoY2RNuCkYWxslgSKjmNv
bnNpZGVyZWST3UaNnwHMzNJwjpEJUeu5bW+aU45kdWxlc5NhcmWTdHJpdmlhbC6RBxiTRmluYWxs
eZH/BVYskQSyiGxldJPUatFCkQCbBtRqk7limGWTdGhlk2NhcmRpbmFsjqGNkTbgpG6VrHJ1bZNi
kFOOZXKWA+qob2aTYZNzZXST0UKRAJsGuS6Opo2RQuCkRmlyc3SWAxoHb2JzZXJ2kKxyZZN0aGF0
k3RoZZNjb25kaXRpb25zk29uk9FkuSyWA0PB0WW5LJNhbmSWAxoHB5NsaXN0ZWSTaW6Tb3Vyk3Ro
ZW9yZW2OoY2RNuCkYWKQU45vlaxydpNllgPqqGFyZZNuZWNlc3Nhcnk6jp8bUC2NjY2NkUjAoCgx
KY6OjpFcxCRJZpsD6qgHlgNVUj2TMCyYdGhlbpjRGI2fAczM0nCOjY2NjZEJggfRPY6OjY2RCByv
1DKOjo6OkRNyAtFOjZ8B3d/SS5AX0j1GjpESkjG5KNFLjZEA3J6f+6Uy1QKOkQf5FrkpmGFuZJho
ZW5jZY6pFIFXjZIAnVwD0WSWA1VSuT2Nk2RpbY6NkRbqmp8BzMzeRo2fAQAA03COjpEiqPzRRo2R
AaHGn/sLmdUCjpEIvj7RPZH/WOROjZ8B3d/SS5AX0j1GjpESkjG5KNFLjZEA3J6f+wuZ1QKOkQf5
Frkpk9QVk7kxO46fFGuhjY2NjZFIwKAoMimOjo6RXMQkSWabBOiN0XCWBQV7PpO5MphhbmSY0UuR
BeIZuT2T0UaRAaHGuSiNjZEDVVKf+/bJ03COjY2NkQCFhZ/3W0/UcI6NkQqFh5/3W0+JAAB64AAG
KwGfCKSxjdFhjo6Ojo6RELCIuSmYZm9ymGGYc3VpdGFibGWY0WGT1DKT0UaNkQGhxp/7pTLVAo6R
DBXD1G6RA1eF0UaNkQGhxp/7pTLVAtJwjpENBZu5LJEFKAZ0aGVujqGNkVzEJNFhlgNVUrk9k9FO
jZ8B3d/SS5AX0j1GjpESkjG5KI2Nk5/79snTcI6NjY2RAIWFn/dbT9Rwjo2RCoWHn/dbT4kAAHrg
AAYrAZ8IpLGN0WGOjo6OjpEQsIi5KZYD6qhhbmSTaGVuY2WOpo2SAKiSg9FllgNVUrk9jZNkaW2O
jZEW6pqfAczM3kaNnwEAANNwjo6RIqj80U6NnwHd39JLkBfSPUaOkRKSMbko0UuNkQDcnp/7C5nV
Ao6RB/kWuSmT0T6TuTDROo6fFGuhjY2NjZFIwKC5KDMpjo6OkVzEJElmkQVUtNFwlgW9kbk9kzIs
mwWvNweTPZMxLJhhbmSbBVS00UuRBpovuT2T0UaRAaHGuSiNjZ/3W0/UcI6NkQoAAp/3W0+JAAB6
4AAGKwGfCKSxjdFhjo6OkRArA7kpmGZvcphhmHN1aXRhYmxlmNFhk9Qyk9FGjZEBocaf+6Uy1QKO
kQxfZtRujqGNkVzEJNFGjZEBocaf+6Uy1QLPMo6RDP5CuSyRBW0wdGhlbpsFH+HUALkxlgVjqNQy
k9FOjZ8B3d/SS5AX0j1GjpESkjG5KNFLjZEA3J6f+6Uy1QKOkQf5FrkpmHNpbmNlmAeTPZMxLpEI
2IxDb25zZXF1ZW6QrHJ0bHmY0WGT1DKOnw4OBY2RXMQk0U6NnwHd39JLkBfSPUaOkRKSMbko0UuN
kQDcnp/7pTLVAo6RB/kWuSkslgPqqGFuZJN0aJCscnVzkzGWA1VS1BST0WW5Lo6pG1AtjZE24KRU
aGVyZWZvcmWWBHCcaW6Tb3JkZXKTdG+TcHJvlaxydpNllgRwnFRoZW9yZW2TMZN3aGVuk9FwlgQ5
Uz6TuTIskQSSGWl0lgRwnGlzk3N1DmNpZW6QrHJ0k3RvjqGNkTbgpHNob5WscncskQN6RGZvcpsD
XitlYWOTaJhjYXJkaW5hbJhuk3Vtk2KVU45lcnOY0WS5LJEDekTRZZi5YXOYYWKTb5WscnaTZSyR
A3pEZm9ymGVhY5NomAeWA1VS1DKTZrkw0TuRAf/+uTHUZ7kskQN6RGFuZI6hjZE24KRmb3KWA+qo
ZWFjmqxyaJNwcmltZZNumHVtmGKQU45lcpPRcJYDVVI+k7kyLJYD6qh0aGWTZXhpc3RlbmNlk29m
k2GTDGVsZJPRRpEFjG65c3VjmGiTdGhhdDqOpo2NjY2RUcQj1A+Ojo6RXMQk0UaRBYxuuWNvbpqs
cnRhaW5zlgPqqGGTcHJpbWl0aXaYZZPRcLl0aJNyb5BTjm90k9EYjZ8BzMzScI6RBMdduTuOoY2N
jY2RUcQj1A+Ojo6RXMQk0UaNkQGhxp/7pTLVAo6RCL4+0T1GjZEBocaf+6Uy1QLScI6REPBDuWRl
Y29tcJBTjm9zZXOWA+qoaW6QrHJ0cm+TYZNkaXJlY3STc3Vtk29mk3N1Ymdyb3Vwc46kE9m5jZIA
qH5u0UaNkQGhxp/7C5nVAo6RCL4+0T1GjZEBocaf+wuZ1QLScI6REFrtuT2RA1VS0USRAv421AiW
AqqoaLlb0WG5XdRpkwiT0UWRALQXO46hjZFcxCS5d2hlcmWNkQPqqGRpbY6NkRd/8J8BzMzeRo2f
AQAA03COjpEhPlS5KNRouVvRYbld1GmWAqqoCJPRRZEAtBe5KZYDVVI9k9FllgPqqLlhbmQsk3Nl
dHRpbmeT0UuRBDHwuT2WA1VS0UaRAaHGuSiNjZOf+/bJ03COjY2NkQCFhZ/3W0/UcI6NkQqFh5/3
W0+JAAB64AAGKwGfCKSxjdFhjo6Ojo6RELCIuSksjqQOJ52NjY2NkWCuzCgxKY6OjpF0slBb0U6N
nwHd39JLkBfSPUaOkRKSMbko0UuNkQDcnp/7pTLVAo6RB/kWuSldlgNVUj2T1Gi5W9FhuV3UaZYC
qqgIk9FFkQC0F7k7jp8ODgWNjY2NkWCuzCgyKY6Ojo2RdLJQZGltjo2SAIhHmJ8BzMzeRo2fAQAA
03COjpIAkgX8uSjRRo2RAaHGn/ulMtUCjpEIvj7RPZH/WOROjZ8B3d/SS5AX0j1GjpESkjG5KNFL
jZEA3J6f+6Uy1QKOkQf5FrkpKZYDVVI9jZNkaW2OjZEW6pqfAczM3kaNnwEAANNwjo6RIqj80USR
A6jguT2T0WS5O5ED6qhhbmSOoY2NjY2RYK7MKDMpjo6OkXSyUAeWA1VSPZMwlgPqqGlmk2FuZJNv
bmx5k2lmk9EYjZ8BzMzScI6NjY2NkQmCB9E9jo6NjZEIHK/UMo6Ojo6RE3IC0U6NnwHd39JLkBfS
PUaOkRKSMbko0UuNkQDcnp/7pTLVAo6RB/kWuSkujqaNkULgpElulgRfknRoZZNjYXNlk9FwlgQc
Urk9kzKWBF+SYW5kkweWBBxSPZMxlgRfknearHJlk3VzZZN0aGWTc2FtZZNjb25kaXRpb25zk2Fz
k2FikFOOb5h2mGUsjp8OAACNkTbgpGFuZJYFZRxpZpPRcJYF2X+5PZMylgVlHGFuZJMHlgXZfz2T
MJYFZRx3kKxyZZNyZXF1aXJlk2luc3RlYWSTdGhhdJPRZZYF2X+5PY2TZGltjo2RGW7HnwHMzN5G
jZ8BHHHQMo6OkST8+dFFkQYZM7lhbmSOjo6MiwAAAAUAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAAAAAAAAAAAACe9oAKANwqNoP2eAACNjZFjhyLkR0FMT0lTlgQCIU1PRFVMRZNDT05TVFKQ
vjlVQ1RJT06TQU5Ek0NMQVNTSUZJQ0GR/zqrVElPTo2RKAaANY6OjqACVgAAjaD9wgAAjZE24KTR
ZJYEULW5PY2TZGltjo2RF+X9nwHMzN5GjZ8BHHHQMo6OkSF0Mbko0USRA2LE1AiRAw82aLlb0WG5
XdRpuSkukQbz8lRoZZYEfllsYXR0ZXKTY29uZGl0aW9uk2lzk2ltcJpTjm9zZWSTYphlY2F1c2WT
1AC5MY2NjY2RBbYN0T2Ojo2NkQRQtdQyjo6Ojo6kDgAAjZE24KTRTo2fAlqa0kaRAS46zyiNjZ/6
O5fVcI6NkQcVXJ/6O5eJAABcKQAEg8+fBcRpjdJhjo6OkQuZK88p0j1GjpskFEW5KNFGkQGhxrko
jY2f91tP1HCOjZEKAAKf91tPiQAAeuAABisBnwiksY3RYY6OjpEQKwO5KY2f+6Uy1QKOkQcceLkp
lgPqqGlmk2FuZJNvbmx5k2lmk9FhjY2NjZEEuqo9jo6NjZEDVVLUMo6Ojo6RDqql0U6NnwJamtJG
kQEuOs8ojY2f+juX1XCOjZEHFVyf+juXiQAAXCkABIPPnwXEaY3SYY6OjpELmSvPKdI9Ro6YuSjR
RpEBoca5KI2Nn/dbT9Rwjo2RCgACn/dbT4kAAHrgAAYrAZ8IpLGN0WGOjo6RECsDuSmNn/ulMtUC
jpEHHHi5KS6Onxh2dY2RQuCkT3VylgLI+XN0cmF0ZWd5k2lzk3Rvk2lumqxydGVycHJldJN0aGWT
cmVxdWlyZWSTY29uZGl0aW9uc5NvbpPRRo2RAaHGn/ulMtUCjpEIvj7RPUaNkQGhxp/7pTLVAtJw
jpEPzpS5YWKQU45vmHaYZY6hjZE24KRpbpYD34V0ZXJtc5NvZpNHYWxvaXOTY29ob21vbG9neZb/
BVYukQU1KleTZZYD34V0aGVuk29ic2VydpCscmWTdGhhdJN0aGVzZZNjb25kaXRpb25zjqGNkTbg
pGFyZZYEvsBzYXRpcwxlZJNpZpPRR42fAczM0kaOkQvOD7lpc5Nhk2ZyZWWTcHJvkFOOZHVjdCyR
BPPGaW6TdGhlk2NhdGVnb3J5k29mk3Byby3RcLktZ3JvdXBzLI6hjZE24KRvZpYEuihzdWl0YWJs
ZZNwcm8t0XC5LWdyb3Vwc5PRR42fAczMzzGOkQl6LLlhbmST0UeNnwHMzM8yjpEEwAS5LJEE7ghh
bmSTDG5hbGx5k3earHJlk3VzZZN0aGWTdphlcnmTbmljZY6hjZE24KR0aGVvcmVtmwPSgXByb5Ws
cnaTZWSYYpN5mEVmcmF0mGFuZJhIYXJhbph3aGljk2iYZ3VhcmFuk3RlZXOYdGhlmGV4aXN0ZW5j
ZZhvZo6hjZE24KRhlgN7rwxlbGSTd2l0aJPRR42fAczM0kaOkQqK/rlhYppTjm+VrHJ2k2UukQUT
4lRoaXOWA3uvaXOTb25lk29mk3RoZZNrkKxyZXmTcmVzdWx0c5N1c2Vkk2luk291cpNwYXCYZXIu
jp8U45eNkTbgpM5UaGVvcmVtkQUMvDIukQU+jeMoRWZylv9mZmF0LUhhcpNhbjuRBNwYc2WTZZYE
o8y5W41FSI6REM14LJEEg8VQcm9wkFOOb3NpdGlvbpEEZSYxLjNd4ymTTJH/ZmZldJPRRo2fAczM
zzGOkQTABNE7jZYB//46kzqTOo6REcqcO5EB//5GjZ8BzMzSbo6OoY2RNuCk42Kb/2ZmZZYDPTQM
ZWxkc5NvZpNlmHF1YWyTY2hhcphhY3RlcmlzdGljk3N1Y2iTdGhhdJPRR42fAczM0kaNnwEccdAx
jo6RCgu80TuNlgH//jqTOpM6jpERypw7kQH//keNnwHMzNJGjZ8BAADTbo6OkQ48gONhcphlk3By
mG8t0XDjLWdymG91cHMujqGNkTbgpFRoZW6WBDM1dGhlcpv/ZmZlk2V4aXN0c5NhkwxlbGST0UaR
BdT7429mk3RoZZNzYW1lk2NoYXKYYWN0ZXJpc3RpY5NzdWNok3RoYXSOpBLmZY2SALMVaNFHjZ8B
zMzSRo6NjZ/8q1CNjZEKZKHUGI6OnwPUsI2NkQp9ibk9jo6OjpEXD0rRR42fAczM0kaNnwEccdAx
jo6RDLZk0T+NkQKqqNQBlgH//gGTAY6RE1VO0T+RAqqoR42fAczM0kaNnwEAANNujo6RCv9M0TuO
oY2RNuCk43doZXKb/2ZmZZYEMzV0aGWTcHKYb5hkdWN0k2lzk2ZymGWYZZNpbpN0aGWTY5hhdGWY
Z29yeZNvZpNwcphvLdFw4y1ncphvdXBzLo6fHs9MjZE24KS5SW6WBCvkb3JkZXKTdG+TYXBwbHmT
dGhpc5N0aGVvcmVtLJEEPDR3mqxyZZNzaG+Yd5N0aGWTZXhpc3RlbmNlk29mk3RoZZMMZWxkc5PR
Ro2fAczMzzGOjqQOAACNkTbgpLlhbmSWA0J60UaNnwHMzM8yjpEIAn65c3VjkKxyaJN0aGF0k9FH
jZ8BzMzSRo2fARxx0DGOjpsNTja5YW5kk9FHjZ8BzMzSRo2fARxx0DKOjpi5YXJlk3ByZXNjcmli
kFOOZWSTR2Fsb2lzk2dyb3Vwc5PRR42fAczMzzGOkQgCfrlhbmST0UeNnwHMzM8yjpEEwAS5Lo6h
jZE24KRXkf8FVmWWA+kCdXNlk3RoZZN0ZWOarHJobmlxdWVzk29mk2hlbnNlbGlhbpN2kf9Y5GFs
dWF0aW9uc5NhbmSTZm9ybWFsk3CQU45vmHeYZXKTc2VyaWVzjqGNkTbgpHRvlgPqqGNvbnN0cnVj
dJMMZWxkc5PRRo2fAczMzzGOkQiqrLlhbmST0UaNnwHMzM8yjpEEwAS5Lo6fIbh/jY2SAMyJlTIu
jpIA240Z6ExlbW1hc46fHuu1jZE24KS5Mi4xLpEF3/zOVpH+4ABhbHVlZJYEzggMZWxkc5PRRo2f
AczMzzGOmwmODM53aXRok3ByZXNjcmlikGAAZWSTcmVzaWR1ZZMMZWxkk9FGjZ8BzMzPMI6YzmFu
ZJN2kf9AAGFsLY6hjZE24KR1YXRpb26WBIAAZ3JvdXCTuQDOLo6pF+u1jZFC4KS5TGV0lgW04tF2
kQYjG7likFOOZZNhk3aR/1jkYWx1YXRpb26Tb26TYZMMZWxkk9FGjZ8BzMzPMY6RBMAEuSyRBidw
d3JpdHRlbpNhZGRpdGl2mqxyZWx5kf8FVi6RCpeNVGhlbpN3mGWOoY2RNuCkZGVub3RllgNOCWKQ
rHJ5k9FBjZ8BzMzSdo6RCDsWuXRoZZN2kf9Y5GFsdWF0aW9uk3JpbmeT1GbRZpEEnVHUMpsDVVLR
Ro2fAczMzzGOkQgODdRqk9F2kG45uSjRZpEBR/+5KZjUFZi5MNRnuTuRA4I+YpCscnmT0U2NnwHM
zNJ2jpEIOxa5dGhlk3VuaXF1ZY6hjZE24KRtYXhpbWFslgMEQGlkZWFsk9Rm0WaRBJ1R1DKbA1VS
0UGNnwHMzNJ2jpEH8U3UapPRdpBuObko0WaRAUf/uSmY0T6YuTDUZ5O5b2aT0UGNnwHMzNJ2jpsE
7Q25O5EDUQ1ikKxyeZPRRo2fAczM0naOkQfxTbl0aGWTcmVzaWR1ZZMMZWxkk9FBjZ8BzMzSdo6Y
0T2R/1jkTY2fAczM0naOjqGNkTbgpLlvZpYDdbXRdppuObk7kQOcsWKQrHJ5kwCTdGhlk3aR/1jk
YWx1YXRpb26TZ3JvdXCT0XaYuSjRRo2f+wiHjZEBocbVAo6fB+irjc8xjo6RCL4+uSmTb2aT0XaY
uTuRA5yxYW5kk2KQrHJ5k9FVkQS2mbl0aGWTZ3JvdXCT0UGNnwHMzNJ2jpEGqNbUbpEBu8nRTY2f
AczM0naOjqGNkTbgpLlvZpYD6qh1bml0c5NvZpPRdpBuObkujqaNkULgpFRoZZYDbL9mb2xsb5qs
cndpbmeTbGVtbWGTaXOTd5hlbGyTa25vmHduk2FuZJN3mGWTc2hhbGyTb21pdJNpdHOTc3RyYWln
aJh0Zm9yLY6hjZE24KR3kKxyYXJkkQPqqHByb5BTjm9mLo6fFOOXjZE24KTOTGVtbWGRBQGwMS6R
BTmj40yW/2ZmZXSbBJr10UaNnwHMzM8xjpEJWvnjYpNlmGGYdmFsdWWTZJgMZWxkmHdpdGiYdmFs
dWF0aW9umNF2kG454yyRBLTldmFsdWF0aW9umGdyk291cI6hjZE24KS5AJYDxA89k9F2kG45uSjR
Ro2f+wiHjZEBocbVAo6fB+irjc8xjo6RCL4+uSnjLJEEffVhbmSWBG8CZ3Kb/2Zmb3Vwk29mk3Vu
aXRzk9FVkQFA5OMukQYZz0aR/xmZb3KTZZhhY2iTcHJpbWWT0XCWA8QP1Da5PY2TY5Cscmhhco6R
GaI5KNFGjZ8BzMzPMY6RBMAEuSmRBG8C43RoZXKYZY6hjZE24KRleGlzdHOWBDM1YW6TaXNvbW9y
cGhpc22OpBLmZY2SAJs179EnlgNVUrk6k9FGjZ/7C5mNkQGhxtUCjp8H69qNzzGOjpEIvj7RPUaN
n/pPpo2RAaHG1QLScI6fCKGMjc8xjo6NjY2REFrt1ACOjo6RF7BGIZPRVZEAmcg9VY2RAUDkn/sL
mdJwjpEIsunUCJECqqi5ANE9cLkA0TqOoY2RNuCk40lukQQzNXCR/2ZmYXJ0aWN1bGFyjqGNjZF6
OpS5ZGltjo2SAI3P3J8BzMzeRo2fAQAA03COjpIAmY4+0UaNn/sLmY2RAaHG1QKOnwfr2o3PMY6O
kQi+PtE9Ro2f+k+mjZEBocbVAtJwjp8IoYyNzzGOjpEQWu25PY2RA1VSZGltjo2RFuqanwHMzN5G
jZ8BAADTcI6OkSKo/NFVkQCZyD1VjZEBQOSf+wuZ0nCOkQiy6bkrjZECqqhkaW2OjZEWP/CfAczM
3kaNnwEAANNwjo6RIf5SuQDRPXC5ANE6jo6OjIsAAAAGAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAAAAAAAAAAAAAA3GqACgDcKjaD9ngAAjZ8AhmaNjZE24KTkNo6SAJuOrUqNkQEn0p/9uZoT
jkFOlgMVVE1JTo2RASfSn/25mhOOQY2RAQccn/25mhSOQ5NBTkSTSk9ITpNTV5H++ORBTExPkL45
V46OoAJWAACNoP3CAACNkULgpLlJdJYEjAxpc5N3laxyZWxsLWtub5N3bpYEjAx0aGF0k2ZvcpNl
YWOarHJokwxlbGST0UaNnwHMzM8wjpEJTBC5YW5kk2ZvcpNlYWOYaJN0b3RhbGx5k29yZGVyZWSO
pA4AAI2RNuCkYWKQU45lbGlhbpYFf4Nncm91cJMALJEF5Ll0aGVyZZNleGlzdHOTYZMMZWxkk9FG
jZ8BzMzPMY6RCj+HuXdpdGiTYZN2kf9Y5GFsdWF0aW9uk9F2kQZ0p7k6kQYGbtFGjZ8BzMzPMY6R
CsZy1CGOoY2RNuCkuQCWA3/H1FuTZjFnlgUjr7lzdWOQrHJok3RoYXSTdGhlk3Jlc2lkdWWTDGVs
ZJPRRo2fAczM0naOkQoQvLlpc5Npc29tb3JwaGljk3Rvk9FGjZ8BzMzPMI6RCeOzuWFuZJN0aGWO
oY2RNuCkdpH/WORhbHVhdGlvbpYD6qhncm91cJNpc5MALo6pGLMBjZFC4KRJbpYD6qhvcmRlcpN0
b5Njb25zdHJ1Y3STc3VjkKxyaJNhkwxlbGQsk3NldI6kFJzzjZFbH/XRRo2fAczMzzGOkQgVVrk9
lgNVUtFGjZ8BzMzPMI6RBMAEuSgoACkpkzo9k9Rm0WaRBJ1RuTqTAJPUIZPRRo2fAczMzzCOkQiq
rNRqjZEF6qa5c3VwcI6RHiJoKNFmkQFH/7kpjY2WA+qoaXOTd5CscmVsbC1vcmRlcmVkjo6RThJI
1GfROo6hjZE24KS5VGiarHJ1c5YE3xZhk3SYeXBpY2Fsk2VsZW1lbph0k9FmmwY9XdQykQT1XtFG
jZ8BzMzPMY6RCZ8auWNhbpNikFOOZZN3cml0dGVuk2Fzk2GTZm9ybWFsk3N1bZPRZpi5PY6kDgAA
jY2RNuCkn/b/+9dQjo2RQ4tRnwOABdJnkEl71TLPAI6RVVnx0WGNnwHMzNJnjpEE1P7RdI2f+6Uy
0meOkQnA3LlzdWOarHJolgTr3nRoYXSTdGhlk3NldI2Tc3VwcI6RHSOgKNFmkQFH/7kplgULIDo9
k9Rm0WeRBXlZ1DKT0UeWBOve1GqT0WGNnwHMzNJnjpEJ4B7UNrk9kQULIDDUZ5O5aXOTYZN3mGVs
bC2Onw8OPo2RNuCkb3JkZXJlZJYDdgtzdWJzZXSTb2aT0Ue5LpEFEgFUaGWTdpH/WORhbHVhdGlv
bpPRdpED5ES5b26T0WaRBL4KuWlzk2RlDG5lZJNhczqRBP6R0XaQbjm5KDAplgNVUj2T1DGRA3YL
uWFuZI6hjZE24KTRdpBuObko0WabAUf/uSmWBH46PY2TbWlujo2RGhOAc3VwcI6RMktCKNFmmLkp
lgSZF2ZvcpPRZpEFxjnUNrk9kQR+OjAukQdELUFuk2ltcJpTjm9ydGFukKxydJNwcm9wmGVydJCs
cnmTb2aTdGhlk3aR/1jkYWx1ZWSOoY2RNuCkDGVsZJYDpLbRRo2fAczMzzGOkQhkurlhc5NhYpBT
jm+VrHJ2k2WWA6S2aXOTdGhlk2ZhY3STdGhhdJNpdJNpc5NoZW5zZWxpYW4ukQUhjyhTZWWTZm9y
k2V4YW1wbGWTW41SaWKOkRJwTyyOoY2RNuCkKDEuMyldLimRBOB0SW6WAuFkd2hhdJNmb2xsb5qs
cndzk3eYZZN3aWxsk2lkZW6YdGlmeZPRRo2fAczM0naOkQfOcbl3aXRok9FGjZ8BzMzPMI6RBMAE
uS6RBOB0V5H/BVZlk3dpbGyTYWxzb5Nhc3N1bWWOoY2RNuCkdGhhdJYD6qhjkKxyaGFyk9FGjZ8B
zMzPMI6RCBVW1Da5PZEDVVLRcLkujqaNkULgpFeR/wVWZZYC6iF3aWxsk2KQU45lk3BhcnRpY3Vs
YXJseZNpbpqscnRlcmVzdGVkk2luk2Nvbph0cm9sbGluZ5N0aGWT0XC5dGgtcJBTjm+Yd5hlcpNj
bGFzc2VzjqGNkTbgpG9mlgLEEnN1Y5qscmiTYZMMZWxkLpEE1q5Ukf8FVm+TZG+Tc28skQL+/XeY
ZZNjmGhvkFOOb3Nlk3BhcnRpY3VsYXKTZ3JvdXBzkwCTZm9yk291cpN2kf9Y5GFsdWF0aW9ujqGN
kTbgpGdyb3Vwcy6RBTjgVGhlc2WWA+qoZ3JvdXBzk3dpbGyTYpBTjmWTZGlyZWN0k3N1bXOTb2aO
nxe/Go2RR1tc3VqNnwHd388o0nDPKY6RDrknuTo9jY2RA1VSn/KuDddujo2NjZ/34cWNkQyIhtFh
jpEMiIafBVuriQAAeuAABisBnwr9zo2RAJYMYo6Ojo6RFzwM1DKWA1VS3VGNjY2f9czIjZED6qjX
DI6fBzM4jZED6qgMjo6OjpEL1VDRYTubAf/+YpPUMpPdWtE7mGKT1Da5PZMwO42NkQXqpmlmjo6R
EK/00WGT1Da5PZMwjY2RA+qodGhlbo6OkR6uJCjRYTuYYrkpkz2TMdE7mHCT3S2T0WKNn/KuDddv
jo6SASCmydE6jp8YLYWNkTbgpLlPYnNlcnaQrHJllgPI8nRoYXST3VqNnwHd388o0nDPKY6RDyzH
uWlzk3RoZZN2m/9Y5GFsdWF0aW9uk3JpbmeTb2aTYZPRcLktYWRpY5N2mGFsdWF0aW9uk29uk91R
uS6RBS2jTGV0jqGNkTbgpNFJkQTcK7likFOOZZYD6qhhbpqscnmTbm9uLWVtcHSYeZH/BVYsk3eY
ZWxsLW9yZGVyZWSTc2V0LpEFOOBUaGVuk3NldI6fF78bjZF2ytMAlgNVUj2T3VqNn/nd343PKNJJ
kQCf0s8pjp8J64CNKNJwzymOjpEOwRe5Oj2NjZOf8q4N126OkQtVU9ENkQP8brk6k9FJkQRG1dQh
k91ajZ8B3d/PKNJwzymOjY2Nn/IzLI2RD0591wyOpAczOI2RD059DI6hjZEPTn0Mjo6OjpEXOSXU
ao2RAf/+uXN1cHCOkRo3wCjRDZEApxy5KdRqk9E8k9QxjZ/yrg3Xb46OkgCqmkvROo6fGGnHjZE2
4KS5VGiarHJ1c5YESiYAk2lzk2GTZGlyZWN0k3N1bZNvZpPUatFJkQDxg9Rqk7ljb3BpZXOTb2aT
3VqNnwHd388o0nDPKY6RC2PVuS6RBldbT2JzZXJ2mGWTdGhhdJPdWo2fAd3fzyjScM8pjpEPrfu5
Y2Fycmllc46hjZE24KRhlgSG225hdHVyYWyTb3JkZXJpbmeTaW5kdWNlZJNmcm9tk91RuSyRBK3o
YW5kk3RoZW6Td5qscmWTbWGYeZNvcmRlcpMAk2xleGljby2OoY2RNuCkZ3JhcGhpY2FsbHmR/wVW
LJEEjIJhc5YEbCNmb2xsb5CscndzLpEGvVFMZXST0Q2NnwHMzM8xjpYI8brUNrk9mwQxttENjZ8B
zMzPMo6T1DKYuQAukQa9UVRoZW6RBGwj0Q2NnwHMzM8xjpPRPJgNjZ8BzMzPMo6RCSwnuWlmlgRs
I2FuZJNvbmx5k2lmjqGNkTbgpNENjZ8BzMzPMY6bBMAEuSjRabkplgOdNNE8kw2NnwHMzM8yjpi5
KNFpuSmWBBTjZm9yk3RoZZNsZWFzdJNlbGVtZW6arHJ0k9FplgOdNNQyk9FJkQUGZrlzdWOYaJYE
FON0aGF0k9ENjZ8BzMzPMY6bBMAEuSjRabkplgOdNNQ2uT2T0Q2NnwHMzM8yjpi5KNFpuSkukQW3
klRoZW6OoY2RNuCkAJYELs5pc5Nhk2xpbmVhcmx5k29yZGVyZWSTYWKQU45lbGlhbpNncm91cC6R
BgVSUmVjYWxsk3RoYXSTZWFjmqxyaJNub24tZW1wdJh5k3NldI6hjZE24KRjYW6WA+qoYppTjmWT
d5CscmVsbC1vcmRlcmVkLpEFOOAoU2Vlk1uNTGGOkQ03byyTQXBwmGVuZGl4kzIsk1RoZW9yZW2T
NC4xXS4pjqaNkULgpFeR/wVWZZYEavtjkKxyaG+aU45vc2WTAJNhc5NhYphvlaxydpNllgRq+2KY
ZWNhdXNlk9FHjZ8B3d/SRo2fARxx0DCOkQQqp88oKAApKY6RIP6buXdpbGyTYphlk3Byby3RcJO5
KHNlZZNMZW1tYZMzjqGNkTbgpGKaU45lbG+QrHJ3KZYFrt9hbmSTYphlY2F1c2WTd5qscmWTbWGY
eZNjb26YdHJvbJN0aGWT0XC5dGgtcJBTjm+Yd5hlcpNjbGFzc2Vzk3dpdGiTdGhljqGNkTbgpGZv
bGxvmqxyd2luZ5YEZOxsZW1tYS6RBqetVGhpc5N3mGVsbC1rbm+Yd26TbGVtbWGTZm9sbG+Yd3OT
ZnJvbZNMZW1tYZMxk2FuZI6hjZE24KR0aGWWBGGOZmFjdJN0aGF0k3RoZZN2kf9Y5GFsdWVkkwxl
bGST0UaNnwHMzM8xjpEJIZK5aXOTaGVuc2VsaWFuLpEGnZJJdJNpc5NhbHNvk2Fuk2ltbWVkaWF0
ZY6hjZE24KRjb25zZXF1ZW5jZZYD6qhvZpNbjVeOkQwSdSyTTGVtbWGTMS40XS6RBTjgVGhlcmVm
b3Jlk3eQrHJlk3NoYWxsk29taXSTaXRzk3Byb5BTjm9mLo6fFfqajZE24KTOTGVtbWGRBIAAMi6R
BQAA40yb/2ZmZXSWBDM10UaNnwHMzM8xjpEIFVa5PZEDVVLRRo2fAczMzzCOkQTABLkoKAApKZPj
YXOTYWKYb3ZlLpEFZmlUaGVujp8VIqWNjY2NnwCAAI6OjY2NkXSrJrlkaW2OjZIAiEBunwHMzN5G
jZ8BAADTcI6OkgCT/tDRRo2f+wuZjZEBocbVAo6fB+vajc8xjo6RCL4+0T1GjZ/6T6aNkQGhxtUC
0nCOnwihjI3PMY6Ojo6OjY2NkgDCLle5PY2RA1VSZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OkSKo
/NFGjZ/7C5mNkQGhxtUCjp8H69qNzzCOjpEIvj7RPUaNn/pPpo2RAaHG1QLScI6fCKGMjc8wjo6R
D7BDuSuNkQKqqGRpbY6NkRY/8J8BzMzeRo2fAQAA03COjpEh/lK5ANE9cLkAjo6Ojp8TuOiNjY2N
nwCAAI6Ojo2NjZIAwi5XPY2RA1VSZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OkSKo/NFGjZ/7C5mN
kQGhxtUCjp8H69qNzzCOjpEIvj7RPUaNn/pPpo2RAaHG1QLScI6fCKGMjc8wjo6RD7BDuSuRAqqo
1GrRSZEA8YPUatE6jo6Ojo6OjIsAAAAHAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAABGBqACgDcKjaD9ngAAjY2RY4ci5EdBTE9JU5YEAiFNT0RVTEWTQ09OU1RSkL45VUNUSU9O
k0FORJNDTEFTU0lGSUNBkf86q1RJT06NkSgGgDeOjo6gAlYAAI2g/cIAAI2RQuCkuUZpbmFsbHmR
/wVWLJYD6qh3kKxyZZNyZWNvcmSTYZNjcml0ZXJpb26TZm9yk9FHjZ8BzMzSRo2fARxx0DGOjpEN
9mS5YpBTjmVpbmeTcHJvLdFwuTqOnxMgNI2RNuCkzkxlbW1hkQY6UTMukQXEluNMm/9mZmV0lgWV
ENFGjZ8BzMzPMY6RCqScuT2RBeSY0UaNnwHMzM8wjpEEwAS5KCgAKSmT42Fzk2FimG92ZZN3aXRo
jZO5Y5Cscmhhco6RG3M6KNFGjZ8BzMzPMI6RBMAEuSmWBeSYPZMwlgWVEONhbmST0UeNnwHMzNJG
jZ8BHHHQMI6OjqQOAACNkTbgpONwcpv/ZmZvLdFw4y6RBWZpVGhlbpYEMzXRR42fAczM0kaNnwEc
cdAxjo6RDj7x42lzk3BymG8t0XCT42Fzk3dlbJEAmZlsLo6fHKlIjY2NkTbgpFBylv9mZm+Tb2Yu
jo6RWsn2uUab/wVWcm9tlgRBkWJhc2ljk3aR/1jkYWx1YXRpb26TdGhlb3J5mCybBFdMbmljZWx5
k3N1bW1hcml6ZWSTaW6TW41LjpEJIncsmHBhZ2VzkzOOoY2RNuCkYW5klgPqqDRdLJNhbmSTdGhl
k2ZhY3STdGhhdJPRRo2fAczMzzGOkQiqrLlhYpBTjm+VrHJ2k2WWA+qoaXOTaGVuc2VsaWFuLI6k
EuZljZIAwlbC0UeNnwHMzNJGjZ8BHHHQMY6OjY2f/KtQjY2RDWEO1BiOjp8D1LCNjZENefa5PY6O
jo6RGgu30VSRBExu3W+RAqqo0UeNnwHMzNJGjZ8BHHHQMI6OkQoLvNE7jqGNkTbgpLl3aGVyZZYD
XAV0aGWTYWN0aW9uk29mk9FHjZ8BzMzSRo2fARxx0DCOjpENZ8G5b26T0VSRBP3LuWlzk3VuaXF1
ZWx5k2RldGVybWluZWSTYpCscnmTdGhlk2N5Y2xvdG9taWOOpA4AAI2RNuCkY5qscmhhcmFjdGVy
lgSzTG1hcHBpbmeT0UeNnwHMzNJGjZ8BHHHQMI6OkQ6/CLlpbph0b5Nhk2dyb3Vwk29mk2F1dG9t
b3JwaGlzbXOTb2aTYZNncm91cJNvZo6hjZE24KRyb5BTjm90c5YDr99vZpN1bml0mqxyeZNjb26Y
dGFpbmVkk2luk9FGjZ/7pTKNkQGhxtJzjp8HUkGNzzCOjpEGEAK5LJsDu6BhbmST0VSNjZ/8q1CN
jZEE9xjUGI6OnwPUsI2NkQUQALk9jo6OjpERocHdWo2f+6UyjdJJjp8HUkGNcI6OkQTPTbksmHRo
ZZN0b3CaU45vbG9naWNhbJNwcm+YZHVjdJNvZo6fDoWsjZE24KTUatFJkQDxg9RqlgPqqLljb3Bp
ZXOTb2aT3VqNnwHMzNJwjpEEx125LpEFOOBJbpNwYXJ0aWN1bGFyLJNpZpPRR42fAczM0kaNnwEc
cdAwjo6RDfZkuWlzk2GTcHJvLdFwuS1ncm91cCyTc2+TaXOT0UeNnwHMzNJGjZ8BHHHQMY6OkQoL
vLkujZEU1jbzL5ez7s0ADAAAAAoAAAAGbXNhbTEw2gOOjp8dqUiNkTbgpLkyLjIukQXf/NFIjZEA
7Vaf+6UyzzKOkQWtWrko0UeNnwHMzNJGjZ8BHHHQMY6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdd
uSmWBIAAzmZvcpNoZW5zZWxpYW6TdpH/QABhbHVlZJMMZWxkc5PRRo2fAczMzzGOkQTABM4ujqkW
qUiNkULgpLlOb5WscnebBKCxd5NlmHN0dWR5mNFIjZEA7Vaf+6UyzzKOkQWtWrko0UeNnwHMzNJG
jZ8BHHHQMY6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdduSmYZm9ymG91cphoZW5zZWxpYW6YdpH/
WORhbHVlZJgMZWxkc5jRRo2fAczMzzGOkQTABLkukQda/FRoZY6hjZE24KRuZXh0lgN63GxlbW1h
LJsDkTh0YWuQrHJlbpNmcm9tk1uNV46RDBJ1XSyYd2lsbJNimlOOZZN1c2Vkk2luk3RoZZNwcm+Y
b2aTb2aTVGhlb3JlbZMxk3RvjqGNkTbgpHNob5CscneWA+qodGhhdJNub3Jtk2dyb3Vwc5NvZpNj
eWNsaWOT0XC5LWV4dGVuc2lvbnOTb2aT0UaNnwHMzM8xjpEIqqy5YXJlk25vdJN0b5BTjm+TbGFy
Z2UujqaNkULgpFN1cHCQU45vc2WWBcmFdGhhdJPRRo2fAczMzzGOkQqJiblpc5NhkwxlbGSTZW5k
b5WscneTZWSWBcmFd2l0aJNhk2hlbnNlbGlhbpN2kf9Y5GFsdWF0aW9uk9F2jqGNkTbgpLl3aXRo
lgUzQnaR/1jkYWx1YXRpb26TZ3JvdXCTAJYFhKM9k9F2kG45uSjRRo2f+wiHjZEBocbVAo6fB+ir
jc8xjo6RCL4+uSkukQkSrkxldJYFM0LRRo2f+6UyjZEBocbSbnKOnwdSQY3PMY6OkRCPurlkZW5v
dGWTdGhlk21heGltYWyTdW4tjqGNkTbgpHJhbWkMZWSWBeGMZXh0ZW5zaW9uk29mk9FGjZ8BzMzP
MY6RCqGQuWluk2l0c5NzZXBhcmFibGWTY2xvc3VyZZPRRo2f+6UyjZEBocbSc46fB1JBjc8xjo6R
BhACuS6RCx2LVGhlbpPRR42fAczM0kaNnwEccdAwjo6NjZ/8q1CNjZEQuQjUGI6OnwPUsI2NkRDR
8Lk9jo6Ojo6hjZE24KTRR42fAczM0kaNnwEccdAxjo6RCgu80T2NkQH//rlHYWyOkRRbrijRRo2f
+6UyjZEBocbSc46fB1JBjc8xjo6RBhAC0T1GjZ/7pTKNkQGhxtJuco6fB1JBjc8xjo6RC1x4uSku
kQZ2wVRoZXJlZm9yZSybBG8bYWZ0ZXKWBFSeaWRlbpCscnRpZnlpbmeTdGhlc2WTZ3JvdXBzLJh3
mqxyZZNoYZh2mGWOoY2RNuCkdGhllgPqqGluDWF0aW9uk21hcI6fEvHCjY2NkX3lF2luZo6OkgCP
cl89jY2RA1VSaW5mjo6Nn/rBbo2RE41G0kaNnwEccdAxjo6fCH9ojZETjUbSRo2fARxx0DCOjo6R
IO5UuTqWA1VS0UiNkQDtVp/7C5nVA46bBa1auSjRR42fAczM0kaNnwEccdAwjo6RCgu80TuRAf/+
3UaNnwHMzNJwjpEEx125KY2NjZPUAI6OjpEKqqshk9FIjZEA7Vaf+wuZ1QOOmLko0UeNnwHMzNJG
jZ8BHHHQMY6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdduSnROo6fE0OsjZE24KS5KFNlZZYD6qhb
jVeOkQwSdSyTcGFnZZM0ODNdLimOpo2RQuCkTW9yZW+VrHJ2k2VyLJEDjl1mcm9tlgN3SmJhc2lj
k0t1bW1lcpN0aGVvcnmTd5qscmWTaGGYdphlk3RoZZNjYW5vbmljYWyTaXNvbW9yLY6hjZE24KRw
aGlzbY6hjZIAnVkd0SeNnwHMzNJGjpEKZKG5OpYDVVLRRo2RAaHGn/sLmdUCjpEIvj7RPUaNkQGh
xp/7C5nVAtJwjo2NjZEQWu3UAI6OjpEXsEYhk9FIjZEA7Vaf+wuZzzGOkQWtWrko0UeNnwHMzNJG
jpEHD0/RO5EB//7dRo2fAczM0nCOkQTHXbkp0TuOnxBzMo2RNuCkuWFzlgPV3XeQrHJlbGyTYXOT
dGhlk2NvcnJlc3CQU45vbmRpbmeTY2Fub25pY2Fsk2lzb21vcnBoaXNtc5PRJ42fAczM0kaNnwE4
OtNpjo6RCQ2HuSybA9oF0WmWA1VSuT2TMSyYMi6RBTHyV5H/BVZljqGNkTbgpHdpbGyWBTSOZGVu
b3Rlk2KQrHJ5kyjRZpsBR/+5KY2fAczM0kaOkQxD3blvcpMo0WaNnwHMzNJpjpEDZNq5KY2fAczM
0kaNnwE4OtNpjo6RDkIVuXRoZZNpbWFnZXOT0SeNnwHMzNJGjpEHD0+5KFvRZpi5XSmTb3KT0SeN
nwHMzNJGjZ8BODrTaY6OkQkNh7koW9FmjZ8BzMzSaY6RA2TauV0pLpEJFpJJZpN0aGWOoY2RNuCk
Y29umqxydGV4dJYD6qhpc5NjbGVhcpN3mGWTd2lsbJNvbWl0k3RoZZNzdWJzY3JpcHQujqaNkULg
pEFzc3VtZZYEFituZXh0k3RoYXST1GbRGY2fAczM0mqOkQRmCtE7kQYWKWqRBEw21DKRA59jSpEC
N3Znk7lpc5Nhk3NldJNvZpNlbGVtZW6arHJ0c5NvZpPRRo2f+wiHjZEBocbVAo6fB+irjc8xjo6R
DNRpuXN1Y5hok3RoYXSOoY2RNuCkdGhlaXKWBArgaW1hZ2Vzk2lukwDRPXC5AJNmb3Jtk2GTYmFz
aXOTb2aTANE9cLkAk2+VrHJ2k2VylgQK4N1GjZ8BzMzScI6RBMdduS6RBZmIVGhlbpN3mqxyZZNo
YZh2mGWTdGhljqGNkTbgpGZvbGxvmqxyd2luZ5YDBCFsZW1tYSyRAzI8b2J0YWluZWSTYXOTYZNz
cJBTjmVjaWFsk2Nhc2WTb2aTYZN0aGVvcmVtk29mk1eR/wVWYWRzd5hvcnRoLo6fEyA0jZE24KTO
TGVtbWGRBSh1NC6RBUrfuVuNV46RDBJ1LJYEoe5UaGVvcmVtmwR9RjMuNiyTcGFnZZg0ODNd4y6R
Bvq2TJH/ZmZldJYEufnRRo2fAczMzzGOmwl5/eNhbmST0UaNnwHMzM8wjpjjYpv/ZmZlk2Fzk2Fi
mG92ZS6OoY2RNuCkVGhlbo6fEuZljY2NjZ8AgACOjo2NkUoqS9FIjZEA7Vaf+wuZzzKOkQWtWrko
0UeNnwHMzNJGjZ8BHHHQMY6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdduSmRA1VSPY6Ojo2NjY2N
kgCV4OppbmaOjpIApBjgKNFIjZEA7Vaf+wuZzzKOlgWtWrko0UeNnwHMzNJGjZ8BHHHQMI6OmwoL
vNE7kQH//t1GjZ8BzMzScI6RBMdduSkpkQKqqNQIjZ8BzMzSapB2CNUySo6NjZET+lef9kep1wCO
jY2RGXpZuWluZo6OkSeyTyjRSI2RAO1Wn/sLmc8xjpO5KNFHjZ8BzMzSRo2fARxx0DCOjpjRO5EB
//7dRo2fAczM0nCOkQTHXbkpKZYCqqjUW5O5KNEZjZ8BzMzSao6RBGYKuSmNn/ZHqdcBjo6Ojo6O
nxIzNo2NjY2fAIAAjo6OjY2NkgCWi5TUCI2fAd3f1WbSao2fARxx0DGOlgQqp9I7ao2fARxx0DKO
k9VnGkqRAXwX0juRBDM1ao2fARxx0DGOk9U2zz3Sao2fARxx0DKOjo2NkUd5VrkojpFMCxoo0RmN
nwHMzNJqjZ8BHHHQMY6OmwgaqbkplgKqqNRbk7ko0RmNnwHMzNJqjZ8BHHHQMo6OmLkpjSmOjpIA
j8Mn0TqOjo6Ojo6MiwAAAAgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFYF
oAKANwqNoP2eAACNnwCGZo2NkTbgpOQ4jpIAm46tSo2RASfSn/25mhOOQU6WAxVUTUlOjZEBJ9Kf
/bmaE45BjZEBBxyf/bmaFI5Dk0FORJNKT0hOk1NXkf745EFMTE+QvjlXjo6gAlYAAI2g/cIAAI2R
NuCk401vcpb/ZmZlk292ZXIslgQzNWZvcpNlkf9mZmFjaJPRapEEAiXUMpEDVVJKkQI3duMsjqQU
UpmNjY2RfYLKuWluZo6OkgCLusAo0UiNkQDtVp/7C5nPMY6WBa1auSjRR42fAczM0kaNnwEccdAw
jo6bCgu80TuRAf/+3UaNnwHMzNJwjpEEx125KSmNjZ/8q1CNjZEDVVLUGI6OnwPUsI2NkQNuOrk9
jo6Ojo2NkQ//+2luZo6OkR438SjRSI2RAO1Wn/sLmc8xjpO5KNFHjZ8BzMzSRo2fARxx0DCOjpjR
O5EB//7dRo2fAczM0nCOkQTHXbkpKZYCqqjUW5O5KNEZjZ8BzMzSao6RBGYKuSmOoY2RNuCk42Fu
ZJYEMzVmb3KTZZH/ZmZhY2iT0WqNnwHMzM8xjpEEwATRO5EB//5qjZ8BzMzPMo6bCBVW1DKRA1VS
SpEGaqvjc3VjaJN0aGF0k9FqjZ8BzMzPMY6Y1Da5PZEDVVLRao2fAczMzzKOkQTABOMsk3dlk2hh
dmWTuSjRGY2fAczM0mqNnwEccdAxjo6bCBqpuSmWAqqo1FuTuSjRGY2fAczM0mqNnwEccdAyjo6Y
uSmWA1VS1Da5PZMw4y6OnyBkxY2RQuCkuU5vdGWWBUZndGhhdJNpbpN0aGWTbGFzdJNzdW1tYW5k
k29mk0xlbW1hkzSTdGhlk3N1bZNyYW5nZXOTb5WscnaTZXKOpA4AAI2RNuCkc3Vic2V0c5EE8DLU
ZtFqjZ8BzMzPMY6WBMAE0TubAf/+ao2fAczMzzKOk9Rn0TuYao2fAczMzzGOkQnSgdQ2uT2RBRJ9
0WqNnwHMzM8yjpEJsDa5b2aWBPAy1EqRByeouWFuZJNhk2OarHJob2ljZZNikFOOZXSYd5hlZW6T
KNEZjZ8BzMzSao2fARxx0DGOjpsIGqm5KZYDXLnUW5O5KNEZjZ8BzMzSao2fARxx0DKOjpi5KZEE
8DJhbmSOoY2RNuCkKNEZjZ8BzMzSao2fARxx0DKOjpsIGqm5KZYCqqjUW5O5KNEZjZ8BzMzSao2f
ARxx0DGOjpi5KZYD6qhpc5NhcmJpdHJhcnmTYnV0kwx4ZWQujp8ibRCNkTbgpDIuMy6RBd/8zlJl
c2lkdWWWBEtdDGVsZHOT0UaNnwHMzM8wjpEJC2HOd2l0aJNwcmVzY3JpYpBgAGVkk2Fic29sdXRl
k0dhbG9pc5Nncm91cC6OqRiUqI2RQuCkuUlulgQ6jW91cpNjb25zdHJ1Y3Rpb26Tb2aT0UaRBdxT
uXearHJlk2OYaG+aU45vc2WTYZNyZXNpZHVlkwxlbGST0UaNnwHMzM8wjpEI+pG5ZGVwmGVuZGlu
Z5Nvbo6hjZE24KQHlgS2Q2FuZJPRcLkukQebsElmkweWBK/hPZMxlgS2Q3eQrHJlk3dpbGyTc2lt
cGx5k3B1dJPRRo2fAczMzzCOkQlv5bk9mwSv4d1DuSyRBOkpYnV0k3doZW6TB5g9mDCTd5CscmWO
oY2RNuCkcmVxdWlyZZYEQBJzb21lk3NwmlOOZWNpYWyTcHJvcJhlcnRpZXOTb2aT0UaNnwHMzM8w
jpEEwAS5LpEGOR9JbpNwYXJ0aWN1bGFyLJEEVW1pbpNvcmRlcpN0aGF0k291co6hjZE24KRjeWNs
aWOWBWQlZXh0ZW5zaW9uk9FLkQa0eLk9mwXX2tFGkQGhxrkojY2RA1VSn/v2ydNwjo2NjZEAhYWf
91tP1HCOjZEKhYef91tPiQAAeuAABisBnwiksY3RYY6Ojo6OkRCwiLkpk2hhlaxydpNllgVkJXRo
ZZNkZXNpcmVkk2lulaxydpH/WORhcmlhbpN0kQVkJQeYPZgwLJEFwoV3k2WOoY2RNuCkcmVxdWly
ZZYEWGt0aGF0k9FLkQU1Cblkb5pTjmVzk25vdJNlbZCscmKYZWSTaW6TYZNjeWNsaWOTR2Fsb2lz
k2V4dGVuc2lvbpPRTJO5b5WscnaTZXKRBFhr0UaOoY2RNuCkuXdpdGiWBHUMZGVncmVlk1vRTJYE
QOC5OpPRRpEBoca5XZM9k9FwjZ/7pTLPMo6RBMAEuSyRBJelZm9ylgR1DHRoaXOTaXOTZXF1aXaR
/1jkYWxlbpqscnSTdG+T0RiNnwHMzNJwjo2NjY2RCm2V0T2Ojo2NkQkIPdQyjo6OjpEVSR7RTo2f
Ad3f0kuQF9I9Ro6REpIxuSjRS42RANyen/ulMtUCjpEH+Ra5KZNimHmOoY2RNuCkW41BjpEIzuks
lgPqqFRoZW9yZW2TM10ujqaNkULgpFSR/wVWb5YFp0tlbnN1cmWTdGhhdJN0aGlzk25vbmVtlaxy
YpBTjmVkZGFiaWxpdJN5lgWnS2NvbmRpdGlvbpNob2xkcyyRBhZ0YXOTd5CscmVsbJNhc46hjZE2
4KR0b5YEkYxlbnN1cmWTdGhhdJNhk2NlcnRhaW6Tbm9uYWKaU45lbGlhbpNncm91cJNvZpNvcmRl
cpPRcI2f+6UyzzOOkQlRkLlkb5hlc5Nub3STb5hjY3VyjqGNkTbgpGFzlgSN5GGTR2Fsb2lzk2dy
b3Vwk2+VrHJ2k2VylgSN5HRoZZMMZWxkLJEEtrN3mqxyZZNjmGhvkFOOb3Nlk3Jlc2lkdWWTDGVs
ZHOT0UaNnwHMzM8wjpEJTei5d2l0aJNhYi2OoY2RNuCkc29sdXRllgUI7EdhbG9pc5Nncm91cHOT
dGFraW5nk2GTc3CQU45lY2lhbJNmb3JtLJEFUH1hbmSTaXSTaXOTYWxzb5Njb26VrHJ2k2VuaWVu
k3SOoY2RNuCkdG+WBVH+cmVxdWlyZZN0aGF0k9Rq0UaNn/sIh42RAaHG1QKOnwfoq43PMI6OkQi+
PtE9Ro2f+k+mjZEBocbVAtJwjp8IoYyNzzCOjpENBZvUapO5aXOTc21hbGwukQlu4UFzk2l0k3R1
cm5zk291dCyRBavTd5qscmWTbWGYeZNjmGhvkFOOb3NljqGNkTbgpHNvbWWWA2tTc3VpdGFibGWT
YWxnZWJyYWljk2luDG5pdGWTZXh0ZW5zaW9uk29mk91RuS6RBQ5uRmluaXRlbHmTZ2VuZXJhdGVk
k3Byby2OoY2RNuCk0XC5LWFic29sdXRllgSu1kdhbG9pc5Nncm91cHOTb5WscnaTZXKWBK7W3VGT
uWFuZJNtb3Jlk2dlbmVyYWxseZNhbpCscnmTZ2xvYmFskwxlbGQsjqGNkTbgpHeQrHJlcmWWA5mt
bmljZWx5k2NsYXNzaQxlZJNpbpNbjUUyjpsN3otdLpEFHeIoU2Vlk2Fsc2+TW41FMY6YXZNhbmST
W41KUI6RDgfKXZNmb3KTcmVsYXRlZJNyZXN1bHRzjqGNkTbgpGFuZJED6qh0ZWOQrHJobmlxdWVz
LimOpo2RQuCkVGhllgPqqGV4dGVuc2lvbnOTd5qscmWTd2lsbJNuZWVkk2ZvcpPRcJYDVVI+k7ky
lgPqqGFyZZNnaXaYZW6TaW6TdGhlk2ZvbGxvmHdpbmeOnxXQHY2RNuCkzkxlbW1hkQNgiDUukQRA
WrlbjUUyjpEN3osskQMifnBhZ2WRAvB0ODRdlgNNOuNGkf8ZmW9yk2Wb/2ZmYWNok3ByaW1lk9Fw
lgNVUj6TuTKWA00643RoZXKYZZNleGlzdHOTYW6TYWxnZWJymGFpY46hjZE24KRleHRlbnNpb26W
BDM10UaNnwHMzM8w0jtwjpEPlwrjb2aT3VGT43N1Y2iTdGhhdI6fFMnYjZIAlcaj0UeNnwHMzNJG
jZ8BHHHQMNM7cI6OkRODALk9mwNVUtRo0RuQxx07kQH//hyRBYpS1GqRBDM10RuVbjkckQFXHRuN
k5/7C5nVAM8xjpEPIAe5PZjRHI2RAVcdn/sLmdJwzysxjpEQ+vbUaY2fAczM8z4j0WaQAAgAAAAI
AAAABWNtdGk46XBykI+lby3ScI6OnxRSmY2RNuCk43doZXKb/2ZmZZYEMzV0aGWTcHKYZXNlbnRh
dGlvbpNpc5NpbpN0aGWTY5hhdGWYZ29yeZNvZpNwcphvLdFw4y1ncphvdXBzLo6fIGTFjZFC4KS5
T2JzZXJ2kKxyZZYDba50aGF0k3RoZZNtYXhpbWFsk2FikFOOZWxpYW6TZXh0ZW5zaW9uk9FGjZ/7
pTKNkQGhxtJhYo6fB1JBjc8w0jtwjo6bDtGDuW9mk9FGjZ8BzMzPMNI7cI6YuWhhc5PRR42f+6Uy
jdJhYo6fB2L3jUaNnwEccdAw0ztwjo6OkRODALk6PY6fEDhMjY2RNuCkR2FsjpFJPFQo0UaNn/ul
Mo2RAaHG0mFijp8HUkGNzzDSO3COjpYLY9XRPUaNnwHMzM8w0jtwjpO5KZYD6qhlcXVhbJN0b46f
FlrljZIAjoir0UeNn/sLmY3SYWKOnwfr2o1GjZ8BHHHQMNM7cI6Ojo2Nn/yrUI2NkRODANQYjo6f
A9SwjY2RE5vouT2Ojo6OkSAtqdRojY2RAJ31uRaOjdEbjo6RBxvlO42NkQKcQ7kWjo2RAf/+0RyO
jpEMXA/Uao2NkQSG7bkWjo2RA+qo0RyNkQFXHZ/7C5nScI6OjpESeMC5PZYDVVIx1GmTuT2T3VqN
nwHMzNJwjpEHcgXUApECqqjdWtE9cN1ajp8U5nyNkTbgpLlmb3KWA+qoYWxsk3ByaW1lc5PRcJYD
VVI+k7kyLo6OjoyLAAAACQAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAZrGg
AoA3Co2g/Z4AAI2NkWOHIuRHQUxPSVOWBAIhTU9EVUxFk0NPTlNUUpC+OVVDVElPTpNBTkSTQ0xB
U1NJRklDQZH/OqtUSU9OjZEoBoA5jo6OoAJWAACNoP3CAACNkTbgpLkyLjQukQXf/M5GaWVsZJYE
gABhcml0aG1ldGljk2FuZJNmcmVlk3Byby3RcJPOcHJvkGAAZHVjdHMujqkYBIiNkULgpLlJbpYD
v5t0aGlzk3NlY3Rpb26Td5CscmWTY29sbGVjdJNsZW1tYXOTZ2l2aW5nk2luZm9ybWF0aW9uk2Fi
kFOOb3V0k2GTDGVsZJPRRo6kDgAAjZE24KS5ZGVyaXaQrHJlZJYEpKZmcm9tk3RoZZNzdHJ1Y3R1
cmWTb2aT0UeNnwHMzNJGjpEHD0+5LJEE0yVlc3CQU45lY2lhbGx5k3doZW6T0UeNnwHMzNJGjpEL
s/W5aXOTYZNmcmVlk3Byby3RcI6hjZE24KS5cHJvkFOOZHVjdJYD6qhvZpN0laxyd5NvlgPqqHBy
by3RcJO5Z3JvdXBzk9FHjZ8BzMzSRo2fARxx0DGOjpEN9mS5YW5kk9FHjZ8BzMzSRo2fARxx0DKO
jpEKC7y5Lo6mjZFC4KRGaXJzdJYC/6h3mqxyZZNyZWNvcmSTYZNsZW1tYZNkZXRlY3RpbmeTdGhl
k3ByZXNlbmNlk29mk3ByaW1pdGl2mGWT0XC5dGiTcm+QU45vdHOOoY2RNuCkb2aWA+qodW5pdJCs
cnmTaW6TYZMMZWxkk9FGkQGhxrksk2Jhc2Vkk29ubHmTb26TdGhlk3N0cnVjdHVyZZNvZpPRR42f
AczM0kaOkQcPT7kujp8VBliNkTbgpM5MZW1tYZEEiF02LpEFA7fjU3VwcJH/ZmZvc2WWBDnmdGhh
dJPRcJYDYbY+k7kylgQ55uNhbmSTdGhhdJPRRpEF26zjaXOTYZMMZWxkk3dpdGiNk7ljkKxyaGFy
jpEaGBAo0UaRAaHGuSmWA2G21Da5PZPRcI6hjZE24KTjYW5klgQzNdFHjZ8BzMzSRo6RC0KE43By
kf9mZm8t0XDjLpEFZmlUaGVuk9EYjZ8BzMzScI6RCByv1DKRA1VS0UaNkQGhxp/7pTLVAo6RCL4+
4y6OqR4SIY2NjZE24KRQcpb/ZmZvk29mLo6OkVrJ9rlCZWNhdXNljZECo5VjkKxyaGFyjpEYgb8o
0UaRAaHGuSmWA1VS1Da5PZPRcLkskQLk/3RoZXJllgKjlWV4aXN0c5Nhk3ByaW1pdGl2mqxyZZPR
cLl0aJNyb5BTjm90k9EYjZ8BzMzScI6RB2ryuW9mk3VuaXSYeY6hjZE24KRpbpYEFW7RRo2RAaHG
n/ulMtJzjpEGEAK5LpEFuTNJZpPRGI2fAczM0nCOkQhlftQykQOeIdFGjZEBocaf+6Uy0nOOkQjX
ytRukQLHyNFGmwW3NLl0aGVuk9FGkQGhxrko0RiNnwHMzNJwjpEEx125KdE9Rpi5aXOTYZNub26Q
rHJ0cml2aWFsk0dhbG9pc5NleHRlbnNpb26Tb2aOoY2RNuCkZGVncmVlkQR1NFvRRpsBoca5KNEY
jZ8BzMzScI6RBMdduSmWBEEkOpPRRpi5XZPRPJNwuS6RBtiDVGhlcmVmb3JllgR1NNFHjZ8BzMzS
Ro6RC4SDuWhhc5Nhk25vbpqscnRyaXZpYWyTDG5pdGWTcXVvdGllbph0jqGNkTbgpG9mlgOgKW9y
ZGVyk2NvcHJpbWWTd2l0aJPRcLkukQUgC1RoaXOTY29ukKxydHJhZGljdHOTb3Vyk2Fzc3VtcHRp
b26TdGhhdJPRR42fAczM0kaOkQqveLlpc5NhjqGNkTbgpHByby3RcLktZ3JvdXAukQU44EhlbmNl
lgPqqNEYjZ8BzMzScI6RCByv1DKRA1VS0UaNkQGhxp/7pTLVAo6RDKjmuWFzk2Fzc2VydGVkLo2S
AI9lXdoDjo6mjZFC4KS5Tm+QrHJ3lgP2SnN1cHCQU45vc2WTdGhhdJPRR42fAczM0kaOkQp4b7k9
kQNpINFHjZ8BzMzSRo2fARxx0DGOjpEMvlDRP5ECspRHjZ8BzMzSRo2fARxx0DKOjpEOAga5Zm9y
k3Byby3RcJO5YWJzb2x1dGWTR2Fsb2lzk2dyb3Vwc46hjZE24KTRR42fAczM0kaOkQcPT7kslgRn
UtFHjZ8BzMzSRo2fARxx0DGOjpsKC7y5LJNhbmSRBE5j0UeNnwHMzNJGjZ8BHHHQMo6OmLksk3do
ZXJllgROY3RoZZNmcmVlk3Byb5BTjmR1Y3STaXOTdGFrkKxyZW6TaW6TdGhlk2NhdGVnb3J5k29m
jqGNkTbgpHByby3RcLktZ3JvdXBzLpEHcpJGkf8FVnJvbZYEqI5bjU6OkQjO6SyRBNgIKDQuMymT
U2F0el2Td5CscmWTc2Vlk3RoYXSTdGhlk3Jlc3RyaWN0aW9uk2hvbW8tjqGNkTbgpG1vcnBoaXNt
jqQS8YCNjY2Rb/82cmVzjpIAgcGmOpYDVVLRSI2RAO1Wn/sLmc8xjpsFrVq5KNFHjZ8BzMzSRo6R
Bw9P0TuRAf/+3UaNnwHMzNJwjpEEx125KY2NjZPUAI6OjpEKqqshk9FIjZEA7Vaf+wuZzzGOmLko
0UeNnwHMzNJGjZ8BHHHQMY6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdduSmWAqqo1AiT0UiNkQDt
Vp/7C5nPMY6YuSjRR42fAczM0kaNnwEccdAyjo6RCgu80TuRAf/+3UaNnwHMzNJwjpEEx125KY6N
jZIBj90gKDEpjo6OoY2RNuCkaXOWAt+jYW6TaXNvbW9ycGhpc20ukQTf3k5vmqxyd5NnaXaYZW6T
KNFmkQFH/7kpjZ8BzMzSRo6RCe7yuWluk9FIjZEA7Vaf+6UyzzGOkQWtWrko0UeNnwHMzNJGjpEH
D0/RO5EB//7dRo2fAczM0nCOkQTHXbkpLJEDFQp3mGWTZGVub3Rlk3RoZZNpbWFnZY6kDgAAjY2R
NuCkcmVzjpFFTcIo0WaRAUf/uSmNnwHMzNJGjpEK+fe5YpCscnmOnw4LG42NkgCmglRyZXOOkgC0
73Io0WaWAUf/uSmNnwHMzNJGjpEKZKG5PZEDVVIo0WaTuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DGO
jo6RExtM1AiRAqqouSjRZpO5KY2fAczM0keNnwFYLtNGjZ8BzM3QMo6OjpEQcKTROo6fEXAUjZE2
4KS5VGhpc5YDMHNub3RhdGlvbpNkaXN0aW5ndWlzaGVzLJYDVbF0aGVuLJNikFOOZXSVrHJ3k2Vl
bpsDMHMo0WaRAUf/uSmNnwHMzNJGjZ8BHHHQMY6OkQoLvLkskQNVsXdoaWOTaJhkZW5vdGVzmNEn
jZ8BzMzSRo2fARxx0DGOjpEKC7y5KNFmkQFH/7kpjqGNkTbgpGZvcpYDXgLRZpEEnVHUMpEDVVLR
Ro2f+wiHjZEBocbVAo6fB+irjc8xjo6RCL4+uSybA3ojYW5kkyjRZpEBR/+5KY2fAczM0keNnwFY
LtNGjZ8BzM3QMY6OjpEQcKS5LJh3aGljmqxyaJNkZW5vdGVzk3RoZZNwcm+RAKccamVjdGlvbpNv
Zo2TcmVzjpETyx7RJ42fAczM0kaOkQcPT7ko0WaRAUf/uSmTb26YdG+Onw5HG42RNuCkdGhllgPq
qAxyc3STc3VtbWFuZC6OqRgEiI2RQuCkT25lmwPqqHeVrHJhk3mYb2aYaW6TdGVycHJldGluZ5h0
aGlzmHJlc3RyaWN0aW9umG1hcJhpc5h3aXRomHRoZZhmb2xsb5N3aW5njp8VBliNkTbgpM5MZW1t
YZEDXns3LpEEPv3jTJb/ZmZldJsDS5fRR42fAczM0kaOkQpkobk9kQNVUtFHjZ8BzMzSRo2fARxx
0DGOjpEKs7LRP5EAp/ZHjZ8BzMzSRo2fARxx0DKOjpENV1PjYpNlmHByk28t0XCY42Fic29sdXRl
mEdhbG9pc5hncpNvdXBzmG9mmAxlbGRzjqGNkTbgpGOb/2Zmb250YWluaW5nlgRXxmGT0XDjdGiT
cphvmG90k29mk3VuaXR5LJEEYOphbmSTc3VwcJhvc2WTdGhhdJN3ZZNoYXZlk3RoZZNmb2yRAJmZ
bG93aW5njqGNkTbgpHNllv9mZnF1ZW5jk2U6jp8Q0jaNjY2NjY2f/QAAjo6NjY2NjY2NkgCqidie
MzPRR42fAczM0kaOjo6Ojo6Ojo2NjY2NjY2NjY2SAMKjTZ/5gADPY2Fujo6Ojo6Ojo6Ojo2NjY2N
jZIA0t3Sn/0AAPMQ3xM1RAAKAAAACgAAAAh4eWF0aXAxMLsv8xHfEzVEAAoAAAAKAAAACHh5YnRp
cDEwvC+OjpIA1l3Sn/0AALsvvC+Ojo6OjZIAvl3Tn/0zMoQAAGZkABf//46NjY2NjY2NkgDZ3dKe
pPvRR42fAczM0kaNnwEccdAxjo6Ojo6Ojo6OjY2NjY2NkgEFLjqf/QAAuy+8L46OkgEIrjqf/QAA
uy+8L46Ojo6NkgDwrjqf/TMyhAAAZmQAGAAAjo2NjY2NjY2SAQwuOt1a0T1w3VrROo6Ojo6Ojo6O
jo6OnxJToY2RNuCk40hlcpv/ZmZllgQDZXRoZZNjmGFub25pY5hhbJNtYXCNk7ljYW6OkRmmvuNp
c5NhbpNpZGVudGl0eZNvbpPRR42fAczM0kaNnwEccdAxjo6RDg8h42FuZJNjmG9udGFpbnOT0UeN
nwHMzNJGjZ8BHHHQMo6OkQ4PIeNpbo6hjZE24KRpdHORBDM1a2VybmVsLo6mjZFC4KRUaGVulgVX
6HRoZZNyaWdodC1oYW5kk3N1cmplm/9mZmN0aW9uk2FuZJN0aGWTY5hvbXCYb3NlmGSTc3VyamWY
Y3Rpb26TY5hvcnKYZS2OoY2RNuCkc3CR/2Zmb25klgV5LHRvkwxlbGRzk9FLjZ8BzMzPMY6RCnD2
uT2bBbDy0UaNnwHMzM8xjpEEwAS5KI2NkQNVUp/9C0TTcI6NjY2RAIWFn/hBtdRwjo2RCoWHn/hB
tYkAAHrgAArrBZ8HvkuN0WGNnwHMzM8xjo6Ojo6OkRVwjLkpk+NhbmST0UuRBo2QuT2Y0UaRAaHG
uSiNjZEDVVKf+/bJ03COjY2NkQCFhZ/3W0/UcI6NkQqFh5/3W0+JAAB64AAGKwGfCKSxjdFhjo6O
jo6RELCIuSnjLJsFyqpylv9mZmVzcJNlk2N0aXZlbHksmHdoZXKTZY6hjZE24KS5KNFhuSmNnwHM
zNJHjZ8BWC7TRo2fAczN0DGOjo6WE8X2uT2bA1VSKNFhjZ8BzMzPMY6RBMAEuSmNnwHMzNJGjZ8B
HHHQMY6OkQ4+8eNhbmSRBDM1uSjRYbkpjZ8BzMzSR42fAVgu00aNnwHMzdAyjo6Ok7k9mDDjLo6O
joyLAAAACgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAdSmgAoA3Co2g/Z4A
AI2fAIZmjY2RNuCk5DEwjpIAm46tSo2RASfSn/25mhOOQU6WAxVUTUlOjZEBJ9Kf/bmaE45BjZEB
Bxyf/bmaFI5Dk0FORJNKT0hOk1NXkf745EFMTE+QvjlXjo6gAlYAAI2g/cIAAI2NjZE24KTjUHKW
/2Zmb5NvZi6OjpFayfa5VGhllgMdjXN1cmplY3Rpb25zk2FyZZNjb26VrHJ0aW6TdW91c5YDHY1o
b21vbW9ycGhpc21zLJEDRpNoZW5jZZNlbGVtZW6QrHJ0c46kDgAAjZE24KRvZpYC5/XRSI2RAO1W
n/ulMs8xjpsFrVq5KNFHjZ8BzMzSRo2fARxx0DGOjpEKC7zRO5EB//7dRo2fAczM0nCOkQTHXbkp
k2FuZJPRSI2RAO1Wn/ulMs8xjpi5KNFHjZ8BzMzSRo6RBw9P0TuRAf/+3UaNnwHMzNJwjpEEx125
KSyWAxuycmVzcJBTjmVjdGl2mqxyZWx5kf8FViyTYW5klgLn9XRoZZNyaWdomHQtaGFuZJNzdXJq
ZWMtjqGNkTbgpHRpb26WAqoUaXOTY2xlYXJseZN0aGWTcmVzdHJpY3Rpb26Tb2aTdGhlk2NvbXCQ
U45vc2Vkk3N1cmplY3Rpb24ukQTOBFRoZZNyZW1haW5kZXKOoY2RNuCkZm9sbG+VrHJ3c5sD6qhi
k3mYS3VtbWVymHRoZW9yeZH/BVYujZIA05C42gOOjp8V4FeNkTbgpM5MZW1tYZEFM7E4LpEFT93j
TJb/ZmZldJsEwvbRR42fAczM0kaOkQtu1bk9kQRfhtFHjZ8BzMzSRo2fARxx0DGOjpENIN/RP5ED
FSNHjZ8BzMzSRo2fARxx0DKOjpEOzrLjYpNlmHByk28t0XCY42Fic29sdXRlmEdhbG9pc5hncpNv
dXBzmGFuZI6hjZE24KRzdXBwkf9mZm9zZZYEMzV0aGF0k7ko0WG5KY2fAczM0kaOmwtChONhbmST
uSjRYrkpjZ8BzMzSRo6Y43NhdGlzZnmTuSjRYbkpjZ8BzMzSR42fAVgu00aNnwHMzdAxjo6OlhPF
9rk9mwNVUijRYrkpjZ8BzMzSR42fAVgu00aNnwHMzdAyjo6Ok7k9mDDjLpEFZmlUaGVujp8WfQCN
kgCdf1a5KNFhuSmNnwHMzNJGjpEJuffUW5ECqqi5KNFiuSmNnwHMzNJGjpEKZKG5PZYDVVIwk9Qy
k9FIjZEA7Vaf+wuZzzKOkQWtWrko0UeNnwHMzNJGjpEHD0/RO5EB//7dRo2fAczM0nCOkQTHXbkp
0TqOnyCAl42RQuCkuVRoZZYFN8hsZW1tYZNmb2xsb5Cscndzk2Zyb22TW41OjpEIzuksmwWLECg0
LjEpk1NhdHpdk2FuZJNmcm9tk1uNUmlzjpEQi7EsmFByb3AukzcuMyyOoY2RNuCkcGFnZZsD0Esx
OTFdLpEFMBZIb5WscneTZXaTZXIskQPVkXeTZZhwcm+TdpNlmG91cphsZW1tYZhik3mYdHJhbnNs
YXRpbmeYdGhlmGN1cJhwcm+QU45kLY6hjZE24KR1Y3RzlgNhZGlumqxydG+Tb2JzdHJ1Y3Rpb25z
k3Rvk2Jhc2ljk0dhbG9pc5NlbZhikFOOZWRkaW5nk3Byb2JsZW1zLJEDfNh5aWVsZGluZ5Nhbo6h
jZE24KRpbpqscnRlcmVzdGluZ5YD6qhHYWxvaXMtdGhlb3JldGljk3aR/1jkYXJpYW6YdJNvZpN0
aGWTcHJvkFOOb2Yujp8ggPyNjY2RNuCk41Bylv9mZm+Tb2Yujo6RWsn2uUlmmwSjlCjRYbkplgSQ
FT2TMJhvcpgo0WK5KZM9kzAslgTRz3eQrHJlmGFyZZhkb25lLpEHY6VPdGhlcndpc2Usk3RoZZhj
b25kaXRpb25zjqGNkTbgpCjRYbkpjZ8BzMzSR42fAVgu00aNnwHMzdAxjo6OlhPF9rk9mwNVUijR
YrkpjZ8BzMzSR42fAVgu00aNnwHMzdAyjo6Ok7k9mDCWA+FKaW1wbHmTdGhhdJMo0WG5KZNhbmST
KNFiuSmTYXJlk2xpbmVhcmx5k2luZGVwkFOOZW5kZW6QrHJ0k2lujp8PdGiNkTbgpNFIjZEA7Vaf
+6UyzzGOkQWtWrko0UeNnwHMzNJGjpEHD0/RO5EB//7dRo2fAczM0nCOkQTHXbkpLo6kGKA/jZFC
4KROb5qscneWA+qobGV0k9FIjZ8CAtjScI2f/bjk0DOOjpEM3Ky5YpBTjmWTdGhlk0hlaXNlbphi
kFOOZXJnk2dyb3Vwk29mk29yZGVyk9FwjZ/7pTLPM46RBMAEuTqOnxRu/42NjY2fAIAAjo6NjZFr
/OzRSI2fAgLY0nCNn/245NAzjo6RDEdWuT2RA1VS1GiOjo6NjY2SAJMkB9F2jZ8BzMzPMY6WBMAE
0TubAf/+do2fAczMzzKOk9E7mHeRBD1S1GqRA+qo0XaNn/pPpo2QbjnScI6fCKGMjc8xjo6WCIro
uT2bA1VS0XaNn/pPpo2QbjnScI6fCKGMjc8yjo6TuT2Y0XeNkFKqn/sLmdJwjpEIb1m5PZgx0TuR
Af/+do2fAczMzzKOlgTABNF2jZ8BzMzPMY6RCBVWuT2Y0XeQUqp2jZ8BzMzPMY6T0XaNnwHMzM8y
jpPRO46Ojo6fEjM2jY2NjZ8AgACOjo6NjY2SAJMkB7lb0XaNnwHMzM8xjpsEwATRO5EB//53kFKq
uV2WA1VSPZNb0XaNnwHMzM8yjpjRO5EB//53kFKquV2TPZMx1GmOjo6OnxR3iY2RNuCkuUlulgPq
qHRoZZNjYXNlk9FwlgNVUrk9kzIslgPqqNFIjZ8BzMzPOI6RCKqsuWlzk3RoZZNmYW1pbGlhcpNk
aWhlZHJhbJNncm91cJPRRI2fAczMzzSOkQTABLkujqGNkULgpEJ5mwTe+1uNTY6RCsQ9LJYFHBBD
b3JvbGxhcnmR/wVWLJNwYWdlmDUyM5hhbmSYVGhlb3JlbZgzKEEpXSyYaWaYKNFhuSmYYW5kmCjR
YrkpmGFyZY6kDgAAjZE24KRsaW5lYXJseZYDpTRpbmRlcJBTjmVuZGVukKxydCyRA7MYdGhlbpMo
0WG5KZYCHMzUW5O5KNFiuSmWA1VSPZMwlgOlNGlmk2FuZJNvbmx5k2lmk9FIjZ8CAtjScI2f/bjk
0DOOjpEMlzi5aXOTdGhlk0dhbG9pc46fD8DXjZE24KRncm91cI2RBAQSR2FsjpEWX8Io0U2RAJnI
PUabAaHGuSmWBAQSb2aTYZNHYWxvaXOTZXh0ZW5zaW9uk9FNkQVE9rlvZpPRRpEFpdi5Y29ukKxy
dGFpbmluZ5PRRpi5KI2NkQNVUp/79snTcI6NjY2RAIWFn/dbT9Rwjo2RCoWHn/dbT4kAAHrgAAYr
AZ8IpLGN0WGOjo6OjpEQsIg7jY2RBVVQn/oQYtNwjo2NjZEChYOf9cX61HCOjZEMhYWf9cX6iQAA
euAABP7qnwo6Bo3RYo6Ojo6OkRGEb7kpjqGNkTbgpGlulgPqqHN1Y5qscmiTYZN3mGGYeZN0aGF0
jp8VihKNkUSpm9FIjZ8CAtjScI2f/bjk0DOOjpEI8gTRPdRo0XaNnwHMzM8xjpEEwATRO5EB//53
kFKq1GmWA1VSuT2Nk0dhbI6RFbECKNFGmwGhxrkojY2Tn/tC0dNwjo2NjZEAhYWf9sVW1HCOjZEK
hYef9sVWiQAAeuAABisBnwk6qo3RYY6Ojo6OkRCwiLkp0T1GmLkpjY2RA+qoYW5kjo6RGsN80UiN
nwIC2NJwjZ/9uOTQM46OkQjyBNE91GjRdo2fAczMzzKOkQTABNE7kQH//neQUqrUaZO5PY2TR2Fs
jpEVsQIo0UaYuSiNjZOf+Vxp03COjY2NkQCFhZ/1MAHUcI6NkQqFh5/1MAGJAAB64AAE/uqfCs//
jdFijo6Ojo6RD4RxuSnRPUaYuSnROo6fHw8+jZFC4KS5Tm+arHJ3lgPqqGNvbnNpZGVyk3RoZZNj
b21tmHV0YXRpdphlk2RpYWdyYW2OnxVEUo2NjY2NjZ/9AACOjo2NjY2NjY2SAOK2p54zM9FHjZ8B
zMzSRo6Ojo6Ojo6OjY2NjY2NjY2NkgDHtGmfDSqqDo2fARxx0DGOjo6Ojo6Ojo6OjY2NjY2NkgDG
cxmfGz5Hu3y8fI6OkgDDxmmfHX//u3y8fI6Ojo6NjY2NjZIAw8Zpnx2MSvMP3zbOtAAKAAAACgAA
AAh4eWRhc2gxMLp6jo6Ojo2NjY2SAMdar58akrl6jo6Ojo2NjY2SAMru9Z8XmSh6jo6Ojo2NjY2S
AM6DO58Un5d6jo6Ojo2NjY2SANIXgZ8RpgZ6jo6Ojo2NjY2SANWrx58OrHV6jo6Ojo2NjY2SANlA
DZ8LsuR6jo6Ojo2NjY2SANzUU58IuVN6jo6Ojo6NjY2NjY2NjZIA7mCknykON9IMjo6Ojo6Ojo6N
jY2NjY2SAOrgpJ9EOk27D7wPjo6SAOrgpJ9Huk27D7wPjo6Ojo2fR7OgjY2NjY2NkgDqrXKeMzKE
AABmZAAAZmWOjo6Ojo6k/g1ZjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDq
rXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2N
kgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2N
jY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6h
jY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6O
jo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWO
jo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAA
ZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABm
ZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKE
AABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKe
MzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDq
rXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2N
kgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2N
jY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6h
jY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6O
jo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWO
jo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAA
ZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABmZAAAZmWOjo6Ojo6hjY2NjY2NkgDqrXKeMzKEAABm
ZAAAZmWOjo6Ojo6OjY2NjY2NjY2NkgEGG6KfDSqq0g6NnwEccdAyjo6Ojo6Ojo6Ojo2NjY2NjZIB
D1BXnxs+R7sivCKOjpIBEf0jnx1//7sivCKOjo6OjY2NjY2SAQ4q1p8aUvq6RI6Ojo6NjY2NkgEK
le+fF1lpRI6Ojo6NjY2NkgEHAQifFF/YRI6Ojo6NjY2NkgEDbCGfEWZHRI6Ojo6NjY2NkgD/1zqf
Dmy2RI6Ojo6NjY2NkgD8QlOfC3MlRI6Ojo6NjY2NkgD4rWyfCHmURI6Ojo6NjY2NkgD1GIWfBYAD
RI6Ojo6OjY2NjY2NjZIArzkanykzMtFHjZ8BzMzSRo2fARxx0DGOjo6Ojo6Ojo6NjY2NjY2NjY2S
AJJNE583OOLSC42fARxx0DGOjo6Ojo6Ojo6OjY2NjY2NkgCRREmfRXT3u3u8e46OkgCOgkWfR5xv
u3u8e46Ojo6NjY2NjZIAjoJFn0edNbp4jo6Ojo2NjY2SAJJXb59En+54jo6Ojo2NjY2SAJYsmZ9B
oqd4jo6Ojo2NjY2SAJoBw58+pWB4jo6Ojo2NjY2SAJ3W7Z87qBl4jo6Ojo2NjY2SAKGsF584qtJ4
jo6Ojo2NjY2SAKWBQZ81rYt4jo6Ojo2NjY2SAKlWa58ysER4jo6Ojo6NjY2NjY2NkgETN8afKTMy
0UeNnwHMzNJGjZ8BHHHQMo6Ojo6Ojo6Ojo2NjY2NjY2NjZIBOc/Qnzc44tILjZ8BHHHQMo6Ojo6O
jo6Ojo6NjY2NjY2SAUR/Q59FdPe7I7wjjo6SAUdBY59HnG+7I7wjjo6Ojo2NjY2NkgFDULefRIll
ukaOjo6OjY2NjZIBP3rkn0GMHkaOjo6OjY2NjZIBO6URnz6O10aOjo6OjY2NjZIBN88+nzuRkEaO
jo6OjY2NjZIBM/lrnziUSUaOjo6OjY2NjZIBMCOYnzWXAkaOjo6OjY2NjZIBLE3FnzKZu0aOjo6O
jY2NjZIBKHfyny+cdEaOjo6Ojo2NjY2NjY2RdHNwn1Qcb91a0T1w3VqOjo6Ojo6OjY2NjY2NkgCR
OR2fTpxx8xLfEzVEAAoAAAAKAAAACHh5YnNxbDEwvR+NkQJ//p/9gAJ/jo6Ojo6Ojo2NjY2NjY2N
jZIArBRSn0x//s8x1Tch0naNnwEccdAxjo6Ojo6Ojo6Ojo2NjY2SAN4Jgp9RHG+7L7wvjo6Ojo2S
AJO5G59RT6GEAABmZABKUGeOjY2NjY2NjZIA4YmCn1NtgNFIjZ8CAtjScI2f/bjk0DOOjo6Ojo6O
jo6NjY2NjY2NjY2SAP9PPZ9ts/bVaNJ2jZ8BHHHQMY6WBCqn0jt3kDcc1Wk3Ic8wO5ED6qjSdo2f
ARxx0DKOk9U3Ic8xjo6Ojo6Ojo6OjY2NjZIBRrCrn1qbOLs4vDiOjo6OjY2NjY2NkgD3T3yfWsDb
hAAAZmQAAGZljo6NjZIA94Aun1rb7oQAAGZkAABmZY6OjY2SAPew/Z9a9tmEAABmZAAAZmWOjo2N
kgD34eqfWxGghAAAZmQAAGZljo6NjZIA+BL1n1ssP4QAAGZkAABmZY6OjY2SAPhEHJ9bRrmEAABm
ZAAAZmWOjo2NkgD4dWCfW2ELhAAAZmQAAGZljo6NjZIA+KbDn1t7OoQAAGZkAABmZY6OjY2SAPjY
Qp9blUGEAABmZAAAZmWOjo2NkgD5Cd6fW68ihAAAZmQAAGZljo6NjZIA+TuWn1vI3IQAAGZkAABm
ZY6OjY2SAPlta59b4nKEAABmZAAAZmWOjo2NkgD5n1yfW/vghAAAZmQAAGZljo6NjZIA+dFqn1wV
KIQAAGZkAABmZY6OjY2SAPoDkZ9cLkmEAABmZAAAZmWOjo2NkgD6NdefXEdGhAAAZmQAAGZljo6N
jZIA+mg3n1xgG4QAAGZkAABmZY6OjY2SAPqas59ceMuEAABmZAAAZmWOjo2NkgD6zUifXJFThAAA
ZmQAAGZljo6NjZIA+v/7n1ypt4QAAGZkAABmZY6OjY2SAPsyx59cwfSEAABmZAAAZmWOjo2NkgD7
Za6fXNoKhAAAZmQAAGZljo6NjZIA+5ivn1zx+YQAAGZkAABmZY6OjY2SAPvLzZ9dCcSEAABmZAAA
ZmWOjo2NkgD7/wSfXSFphAAAZmQAAGZljo6NjZIA/DJVn10454QAAGZkAABmZY6OjY2SAPxlv59d
UD6EAABmZAAAZmWOjo2NkgD8mUSfXWdxhAAAZmQAAGZljo6NjZIA/Mzin11+fIQAAGZkAABmZY6O
jY2SAP0Amp9dlWGEAABmZAAAZmWOjo2NkgD9NGmfXawfhAAAZmQAAGZljo6NjZIA/WhUn13CuYQA
AGZkAABmZY6OjY2SAP2cVp9d2SyEAABmZAAAZmWOjo2NkgD90HKfXe95hAAAZmQAAGZljo6NjZIA
/gSmn14FnoQAAGZkAABmZY6OjY2SAP44859eG56EAABmZAAAZmWOjo2NkgD+bVifXjF4hAAAZmQA
AGZljo6NjZIA/qHVn15HLIQAAGZkAABmZY6OjY2SAP7WaJ9eXLiEAABmZAAAZmWOjo2NkgD/CxWf
XnIhhAAAZmQAAGZljo6NjZIA/z/an16HYoQAAGZkAABmZY6OjY2SAP90tp9enH6EAABmZAAAZmWO
jo2NkgD/qaifXrFxhAAAZmQAAGZljo6NjZIA/96yn17GQYQAAGZkAABmZY6OjY2SAQAT059e2umE
AABmZAAAZmWOjo2NkgEASQqfXu9rhAAAZmQAAGZljo6NjZIBAH5Yn18DxoQAAGZkAABmZY6OjY2S
AQCzvZ9fF/2EAABmZAAAZmWOjo2NkgEA6TifXywMhAAAZmQAAGZljo6NjZIBAR7Kn18/9oQAAGZk
AABmZY6OjY2SAQFUcJ9fU7mEAABmZAAAZmWOjo2NkgEBii6fX2dXhAAAZmQAAGZljo6NjZIBAcAA
n196zYQAAGZkAABmZY6OjY2SAQH16J9fjh6EAABmZAAAZmWOjo2NkgECK+SfX6FHhAAAZmQAAGZl
jo6NjZIBAmH4n1+0TYQAAGZkAABmZY6OjY2SAQKYH59fxyuEAABmZAAAZmWOjo2NkgECzl2fX9nj
hAAAZmQAAGZljo6NjZIBAwStn1/sdYQAAGZkAABmZY6OjY2SAQM7E59f/uKEAABmZAAAZmWOjo2N
kgEDcYyfYBEnhAAAZmQAAGZljo6NjZIBA6gan2AjRoQAAGZkAABmZY6OjY2SAQPeu59gNT6EAABm
ZAAAZmWOjo2NkgEEFXKfYEcShAAAZmQAAGZljo6NjZIBBEw7n2BYv4QAAGZkAABmZY6OjY2SAQSD
GJ9gakaEAABmZAAAZmWOjo2NkgEEugefYHumhAAAZmQAAGZljo6NjZIBBPELn2CM4YQAAGZkAABm
ZY6OjY2SAQUoIZ9gnfSEAABmZAAAZmWOjo2NkgEFX0qfYK7ihAAAZmQAAGZljo6NjZIBBZaEn2C/
qYQAAGZkAABmZY6OjY2SAQXN1J9g0EyEAABmZAAAZmWOjo2NkgEGBTSfYODIhAAAZmQAAGZljo6N
jZIBBjynn2DxHYQAAGZkAABmZY6OjY2SAQZ0K59hAUuEAABmZAAAZmWOjo2NkgEGq8KfYRFVhAAA
ZmQAAGZljo6NjZIBBuNqn2EhN4QAAGZkAABmZY6OjY2SAQcbJJ9hMPSEAABmZAAAZmWOjo2NkgEH
Uu6fYUCJhAAAZmQAAGZljo6NjZIBB4rLn2FP+oQAAGZkAABmZY6OjY2SAQfCuJ9hX0SEAABmZAAA
ZmWOjo2NkgEH+rafYW5ohAAAZmQAAGZljo6NjZIBCDLEn2F9ZIQAAGZkAABmZY6OjY2SAQhq5J9h
jDyEAABmZAAAZmWOjo2NkgEIoxOfYZrthAAAZmQAAGZljo6NjZIBCNtTn2GpeIQAAGZkAABmZY6O
jY2SAQkToZ9ht9uEAABmZAAAZmWOjo2NkgEJTAKfYcYbhAAAZmQAAGZljo6NjZIBCYRxn2HUM4QA
AGZkAABmZY6OjY2SAQm88J9h4iaEAABmZAAAZmWOjo2NkgEJ9X2fYe/xhAAAZmQAAGZljo6NjZIB
Ci4bn2H9mIQAAGZkAABmZY6OjY2SAQpmx59iCxeEAABmZAAAZmWOjo2NkgEKn4OfYhhxhAAAZmQA
AGZljo6NjZIBCthLn2Ilo4QAAGZkAABmZY6OjY2SAQsRJZ9iMrGEAABmZAAAZmWOjo2NkgELSguf
Yj+YhAAAZmQAAGZljo6NjZIBC4MAn2JMWYQAAGZkAABmZY6OjY2SAQu8Ap9iWPKEAABmZAAAZmWO
jo2NkgEL9RSfYmVohAAAZmQAAGZljo6NjZIBDC4yn2JxtYQAAGZkAABmZY6OjY2SAQxnXp9ifd2E
AABmZAAAZmWOjo2NkgEMoJafYonehAAAZmQAAGZljo6NjZIBDNnen2KVu4QAAGZkAABmZY6OjY2S
AQ0TMp9ioXCEAABmZAAAZmWOjo2NkgENTJOfYqz/hAAAZmQAAGZljo6NjZIBDYX/n2K4aIQAAGZk
AABmZY6OjY2SAQ2/ep9iw6yEAABmZAAAZmWOjo2NkgEN+P+fYs7IhAAAZmQAAGZljo6NjZIBDjKS
n2LZvoQAAGZkAABmZY6OjY2SAQ5sL59i5I2EAABmZAAAZmWOjo2NkgEOpdqfYu84hAAAZmQAAGZl
jo6NjZIBDt+Qn2L5vIQAAGZkAABmZY6OjY2SAQ8ZUp9jBBqEAABmZAAAZmWOjo2NkgEPUx6fYw5R
hAAAZmQAAGZljo6NjZIBD4z3n2MYY4QAAGZkAABmZY6OjY2SAQ/G2p9jIk2EAABmZAAAZmWOjo2N
kgEQAMefYywShAAAZmQAAGZljo6NjZIBEDq/n2M1sIQAAGZkAABmZY6OjY2SARB0xJ9jPyqEAABm
ZAAAZmWOjo2NkgEQrtGfY0h9hAAAZmQAAGZljo6NjZIBEOjqn2NRqoQAAGZkAABmZY6OjY2SAREj
DJ9jWq+EAABmZAAAZmWOjo2NkgERXTmfY2OPhAAAZmQAAGZljo6NjZIBEZdun2NsSYQAAGZkAABm
ZY6OjY2SARHRrp9jdN2EAABmZAAAZmWOjo2NkgESC/afY31JhAAAZmQAAGZljo6NjZIBEkZKn2OF
kYQAAGZkAABmZY6OjY2SARKApJ9jjbKEAABmZAAAZmWOjo2NkgESuwifY5WuhAAAZmQAAGZljo6N
jZIBEvV0n2OdgYQAAGZkAABmZY6OjY2SARMv6p9jpTGEAABmZAAAZmWOjo2NkgETamefY6y5hAAA
ZmQAAGZljo6NjZIBE6Ttn2O0G4QAAGZkAABmZY6OjY2SARPfep9ju1WEAABmZAAAZmWOjo2NkgEU
GhKfY8JshAAAZmQAAGZljo6NjZIBFFSwn2PJW4QAAGZkAABmZY6OjY2SARSPVp9j0CWEAABmZAAA
ZmWOjo2NkgEUygKfY9bIhAAAZmQAAGZljo6NjZIBFQS2n2PdRoQAAGZkAABmZY6OjY2SARU/cZ9j
45yEAABmZAAAZmWOjo2NkgEVejOfY+nNhAAAZmQAAGZljo6NjZIBFbT7n2Pv1oQAAGZkAABmZY6O
jY2SARXvzJ9j9byEAABmZAAAZmWOjo2NkgEWKqGfY/t6hAAAZmQAAGZljo6NjZIBFmV+n2QBEoQA
AGZkAABmZY6OjY2SARagX59kBoOEAABmZAAAZmWOjo2NkgEW20ifZAvPhAAAZmQAAGZljo6NjZIB
FxY1n2QQ9IQAAGZkAABmZY6OjY2SARdRKZ9kFfOEAABmZAAAZmWOjo2NkgEXjCGfZBrLhAAAZmQA
AGZljo6NjZIBF8cgn2Qff4QAAGZkAABmZY6OjY2SARgCJJ9kJAyEAABmZAAAZmWOjo2NkgEYPS2f
ZChzhAAAZmQAAGZljo6NjZIBGHg5n2QssoQAAGZkAABmZY6OjY2SARizTJ9kMM2EAABmZAAAZmWO
jo2NkgEY7mKfZDTBhAAAZmQAAGZljo6NjZIBGSl8n2Q4joQAAGZkAABmZY6OjY2SARlkmp9kPDWE
AABmZAAAZmWOjo2NkgEZn76fZD+3hAAAZmQAAGZljo6NjZIBGdrln2RDEoQAAGZkAABmZY6OjY2S
ARoWD59kRkeEAABmZAAAZmWOjo2NkgEaUTufZElVhAAAZmQAAGZljo6NjZIBGoxtn2RMPoQAAGZk
AABmZY6OjY2SARrHoJ9kTwCEAABmZAAAZmWOjo2NkgEbAtifZFGchAAAZmQAAGZljo6NjZIBGz4Q
n2RUEYQAAGZkAABmZY6OjY2SARt5Tp9kVmKEAABmZAAAZmWOjo2NkgEbtI2fZFiMhAAAZmQAAGZl
jo6NjZIBG+/Pn2RakIQAAGZkAABmZY6OjY2SARwrEZ9kXGyEAABmZAAAZmWOjo2NkgEcZlefZF4k
hAAAZmQAAGZljo6NjZIBHKGdn2RftYQAAGZkAABmZY6OjY2SARzc5p9kYSCEAABmZAAAZmWOjo2N
kgEdGC+fZGJjhAAAZmQAAGZljo6NjZIBHVN8n2RjgoQAAGZkAABmZY6OjY2SAR2OyJ9kZHqEAABm
ZAAAZmWOjo2NkgEdyhafZGVNhAAAZmQAAGZljo6NjZIBHgVkn2Rl94QAAGZkAABmZY6OjY2SAR5A
tJ9kZn6EAABmZAAAZmWOjo2NkgEefAOfZGbdhAAAZmQAAGZljo6NjZIBHrdTn2RnFoQAAGZkAABm
ZY6OjY2SAR7yop9kZyiEAABmZAAAZmWOjo2NkgEfLfOfZGcWhAAAZmQAAGZljo6NjZIBH2lDn2Rm
3YQAAGZkAABmZY6OjY2SAR+klJ9kZn6EAABmZAAAZmWOjo2NkgEf3+OfZGX3hAAAZmQAAGZljo6N
jZIBIBsyn2RlTYQAAGZkAABmZY6OjY2SASBWgJ9kZHqEAABmZAAAZmWOjo2NkgEgkcyfZGOChAAA
ZmQAAGZljo6NjZIBIM0Xn2RiY4QAAGZkAABmZY6OjY2SASEIY59kYSCEAABmZAAAZmWOjo2NkgEh
Q6ufZF+1hAAAZmQAAGZljo6NjZIBIX7zn2ReJIQAAGZkAABmZY6OjY2SASG6OJ9kXGyEAABmZAAA
ZmWOjo2NkgEh9XyfZFqQhAAAZmQAAGZljo6NjZIBIjC9n2RYjIQAAGZkAABmZY6OjY2SASJr/J9k
VmKEAABmZAAAZmWOjo2NkgEipzefZFQRhAAAZmQAAGZljo6NjZIBIuJyn2RRnIQAAGZkAABmZY6O
jY2SASMdqZ9kTwCEAABmZAAAZmWOjo2NkgEjWN6fZEw+hAAAZmQAAGZljo6NjZIBI5QOn2RJVYQA
AGZkAABmZY6OjY2SASPPPZ9kRkeEAABmZAAAZmWOjo2NkgEkCmafZEMShAAAZmQAAGZljo6NjZIB
JEWNn2Q/t4QAAGZkAABmZY6OjY2SASSArp9kPDWEAABmZAAAZmWOjo2NkgEku86fZDiOhAAAZmQA
AGZljo6NjZIBJPbon2Q0wYQAAGZkAABmZY6OjY2SASUx/59kMM2EAABmZAAAZmWOjo2NkgElbQ+f
ZCyyhAAAZmQAAGZljo6NjZIBJagdn2Qoc4QAAGZkAABmZY6OjY2SASXjJZ9kJAyEAABmZAAAZmWO
jo2NkgEmHimfZB9/hAAAZmQAAGZljo6NjZIBJlkmn2Qay4QAAGZkAABmZY6OjY2SASaUIJ9kFfOE
AABmZAAAZmWOjo2NkgEmzxSfZBD0hAAAZmQAAGZljo6NjZIBJwoCn2QLz4QAAGZkAABmZY6OjY2S
ASdE6p9kBoOEAABmZAAAZmWOjo2NkgEnf82fZAEShAAAZmQAAGZljo6NjZIBJ7qpn2P7eoQAAGZk
AABmZY6OjY2SASf1f59j9byEAABmZAAAZmWOjo2NkgEoME6fY+/WhAAAZmQAAGZljo6NjZIBKGsY
n2PpzYQAAGZkAABmZY6OjY2SASil2p9j45yEAABmZAAAZmWOjo2NkgEo4JWfY91GhAAAZmQAAGZl
jo6NjZIBKRtIn2PWyIQAAGZkAABmZY6OjY2SASlV9Z9j0CWEAABmZAAAZmWOjo2NkgEpkJqfY8lb
hAAAZmQAAGZljo6NjZIBKcs4n2PCbIQAAGZkAABmZY6OjY2SASoFzZ9ju1WEAABmZAAAZmWOjo2N
kgEqQF2fY7QbhAAAZmQAAGZljo6NjZIBKnrjn2OsuYQAAGZkAABmZY6OjY2SASq1YZ9jpTGEAABm
ZAAAZmWOjo2NkgEq79afY52BhAAAZmQAAGZljo6NjZIBKypEn2OVroQAAGZkAABmZY6OjY2SAStk
p59jjbKEAABmZAAAZmWOjo2NkgErnwKfY4WRhAAAZmQAAGZljo6NjZIBK9lTn2N9SYQAAGZkAABm
ZY6OjY2SASwTnZ9jdN2EAABmZAAAZmWOjo2NkgEsTdyfY2xJhAAAZmQAAGZljo6NjZIBLIgSn2Nj
j4QAAGZkAABmZY6OjY2SASzCPZ9jWq+EAABmZAAAZmWOjo2NkgEs/GCfY1GqhAAAZmQAAGZljo6N
jZIBLTZ3n2NIfYQAAGZkAABmZY6OjY2SAS1whZ9jPyqEAABmZAAAZmWOjo2NkgEtqoefYzWwhAAA
ZmQAAGZljo6NjZIBLeSBn2MsEoQAAGZkAABmZY6OjY2SAS4eb59jIk2EAABmZAAAZmWOjo2NkgEu
WFOfYxhjhAAAZmQAAGZljo6NjZIBLpIqn2MOUYQAAGZkAABmZY6OjY2SAS7L+J9jBBqEAABmZAAA
ZmWOjo2NkgEvBbqfYvm8hAAAZmQAAGZljo6NjZIBLz9wn2LvOIQAAGZkAABmZY6OjY2SAS95GZ9i
5I2EAABmZAAAZmWOjo2NkgEvsrifYtm+hAAAZmQAAGZljo6NjZIBL+xLn2LOyIQAAGZkAABmZY6O
jY2SATAl0p9iw6yEAABmZAAAZmWOjo2NkgEwX0ufYrhohAAAZmQAAGZljo6NjZIBMJi4n2Ks/4QA
AGZkAABmZY6OjY2SATDSGJ9ioXCEAABmZAAAZmWOjo2NkgExC2yfYpW7hAAAZmQAAGZljo6NjZIB
MUSxn2KJ3oQAAGZkAABmZY6OjY2SATF9659ifd2EAABmZAAAZmWOjo2NkgExtxefYnG1hAAAZmQA
AGZljo6NjZIBMfA2n2JlaIQAAGZkAABmZY6OjY2SATIpR59iWPKEAABmZAAAZmWOjo2NkgEyYkuf
YkxZhAAAZmQAAGZljo6NjZIBMps/n2I/mIQAAGZkAABmZY6OjY2SATLUJp9iMrGEAABmZAAAZmWO
jo2NkgEzDP2fYiWjhAAAZmQAAGZljo6NjZIBM0XIn2IYcYQAAGZkAABmZY6OjY2SATN+gp9iCxeE
AABmZAAAZmWOjo2NkgEzty+fYf2YhAAAZmQAAGZljo6NjZIBM+/Ln2Hv8YQAAGZkAABmZY6OjY2S
ATQoWp9h4iaEAABmZAAAZmWOjo2NkgE0YNifYdQzhAAAZmQAAGZljo6NjZIBNJlIn2HGG4QAAGZk
AABmZY6OjY2SATTRpp9ht9uEAABmZAAAZmWOjo2NkgE1CfefYal4hAAAZmQAAGZljo6NjZIBNUI2
n2Ga7YQAAGZkAABmZY6OjY2SATV6Z59hjDyEAABmZAAAZmWOjo2NkgE1soWfYX1khAAAZmQAAGZl
jo6NjZIBNeqVn2FuaIQAAGZkAABmZY6OjY2SATYikp9hX0SEAABmZAAAZmWOjo2NkgE2Wn+fYU/6
hAAAZmQAAGZljo6NjZIBNpJan2FAiYQAAGZkAABmZY6OjY2SATbKJp9hMPSEAABmZAAAZmWOjo2N
kgE3AeCfYSE3hAAAZmQAAGZljo6NjZIBNzmIn2ERVYQAAGZkAABmZY6OjY2SATdxHp9hAUuEAABm
ZAAAZmWOjo2NkgE3qKOfYPEdhAAAZmQAAGZljo6NjZIBN+AVn2DgyIQAAGZkAABmZY6OjY2SATgX
dZ9g0EyEAABmZAAAZmWOjo2NkgE4TsKfYL+phAAAZmQAAGZljo6NjZIBOIX/n2Cu4oQAAGZkAABm
ZY6OjY2SATi9KJ9gnfSEAABmZAAAZmWOjo2NkgE49D+fYIzhhAAAZmQAAGZljo6NjZIBOStBn2B7
poQAAGZkAABmZY6OjY2SATliMp9gakaEAABmZAAAZmWOjo2NkgE5mQ6fYFi/hAAAZmQAAGZljo6N
jZIBOc/Yn2BHEoQAAGZkAABmZY6OjY2SAToGjJ9gNT6EAABmZAAAZmWOjo2NkgE6PS+fYCNGhAAA
ZmQAAGZljo6NjZIBOnO8n2ARJ4QAAGZkAABmZY6OjY2SATqqNp9f/uKEAABmZAAAZmWOjo2NkgE6
4JqfX+x1hAAAZmQAAGZljo6NjZIBOxbsn1/Z44QAAGZkAABmZY6OjY2SATtNJ59fxyuEAABmZAAA
ZmWOjo2NkgE7g0+fX7RNhAAAZmQAAGZljo6NjZIBO7lgn1+hR4QAAGZkAABmZY6OjY2SATvvX59f
jh6EAABmZAAAZmWOjo2NkgE8JUefX3rNhAAAZmQAAGZljo6NjZIBPFsan19nV4QAAGZkAABmZY6O
jY2SATyQ1p9fU7mEAABmZAAAZmWOjo2NkgE8xn+fXz/2hAAAZmQAAGZljo6NjZIBPPwQn18sDIQA
AGZkAABmZY6OjY2SAT0xi59fF/2EAABmZAAAZmWOjo2NkgE9Zu+fXwPGhAAAZmQAAGZljo6NjZIB
PZw/n17va4QAAGZkAABmZY6OjY2SAT3Rdp9e2umEAABmZAAAZmWOjo2NkgE+BpifXsZBhAAAZmQA
AGZljo6NjZIBPjuhn16xcYQAAGZkAABmZY6OjY2SAT5wlJ9enH6EAABmZAAAZmWOjo2NkgE+pXCf
XodihAAAZmQAAGZljo6NjZIBPto0n15yIYQAAGZkAABmZY6OjY2SAT8O359eXLiEAABmZAAAZmWO
jo2NkgE/Q3WfXkcshAAAZmQAAGZljo6NjZIBP3fyn14xeIQAAGZkAABmZY6OjY2SAT+sV59eG56E
AABmZAAAZmWOjo2NkgE/4KOfXgWehAAAZmQAAGZljo6NjZIBQBTYn13veYQAAGZkAABmZY6OjY2S
AUBI859d2SyEAABmZAAAZmWOjo2NkgFAfPafXcK5hAAAZmQAAGZljo6NjZIBQLDfn12sH4QAAGZk
AABmZY6OjY2SAUDksZ9dlWGEAABmZAAAZmWOjo2NkgFBGGifXX58hAAAZmQAAGZljo6NjZIBQUwG
n11ncYQAAGZkAABmZY6OjY2SAUF/ip9dUD6EAABmZAAAZmWOjo2NkgFBsvafXTjnhAAAZmQAAGZl
jo6NjZIBQeZGn10haYQAAGZkAABmZY6OjY2SAUIZfZ9dCcSEAABmZAAAZmWOjo2NkgFCTJifXPH5
hAAAZmQAAGZljo6NjZIBQn+cn1zaCoQAAGZkAABmZY6OjY2SAUKyg59cwfSEAABmZAAAZmWOjo2N
kgFC5VCfXKm3hAAAZmQAAGZljo6NjZIBQxgBn1yRU4QAAGZkAABmZY6OjY2SAUNKmZ9ceMuEAABm
ZAAAZmWOjo2NkgFDfRSfXGAbhAAAZmQAAGZljo6NjZIBQ691n1xHRoQAAGZkAABmZY6OjY2SAUPh
uJ9cLkmEAABmZAAAZmWOjo2NkgFEE+KfXBUohAAAZmQAAGZljo6NjZIBREXvn1v74IQAAGZkAABm
ZY6OjY2SAUR34J9b4nKEAABmZAAAZmWOjo2NkgFEqbSfW8jchAAAZmQAAGZljo6NjZIBRNttn1uv
IoQAAGZkAABmZY6OjY2SAUUNCJ9blUGEAABmZAAAZmWOjo2NkgFFPoefW3s6hAAAZmQAAGZljo6N
jZIBRW/on1thC4QAAGZkAABmZY6OjY2SAUWhLp9bRrmEAABmZAAAZmWOjo2NkgFF0lafWyw/hAAA
ZmQAAGZljo6NjZIBRgNgn1sRoIQAAGZkAABmZY6OjY2SAUY0TJ9a9tmEAABmZAAAZmWOjo2NkgFG
ZRyfWtvuhAAAZmQAAGZljo6Ojo6OjY2NjY2NjY2NkgCWxN6fbbP21WjSdo2fARxx0DKOlgQqp9I7
d5A3HNVpNyHPMDuRA+qo0naNnwEccdAxjpPVNyHPMY6Ojo6Ojo6Ojo2NjY2SAI8QpZ9amzi7Zrxm
jo6Ojo2NjY2NjZIA3gtun1rA24QAAGZkAABmZY6OjY2SAN3avZ9a2+6EAABmZAAAZmWOjo2NkgDd
qe2fWvbZhAAAZmQAAGZljo6NjZIA3XkBn1sRoIQAAGZkAABmZY6OjY2SAN1H959bLD+EAABmZAAA
ZmWOjo2NkgDdFs+fW0a5hAAAZmQAAGZljo6NjZIA3OWJn1thC4QAAGZkAABmZY6OjY2SANy0KJ9b
ezqEAABmZAAAZmWOjo2NkgDcgqmfW5VBhAAAZmQAAGZljo6NjZIA3FEOn1uvIoQAAGZkAABmZY6O
jY2SANwfVZ9byNyEAABmZAAAZmWOjo2NkgDb7YGfW+JyhAAAZmQAAGZljo6NjZIA27uQn1v74IQA
AGZkAABmZY6OjY2SANuJg59cFSiEAABmZAAAZmWOjo2NkgDbV1mfXC5JhAAAZmQAAGZljo6NjZIA
2yUWn1xHRoQAAGZkAABmZY6OjY2SANrytZ9cYBuEAABmZAAAZmWOjo2NkgDawDqfXHjLhAAAZmQA
AGZljo6NjZIA2o2in1yRU4QAAGZkAABmZY6OjY2SANpa8Z9cqbeEAABmZAAAZmWOjo2NkgDaKCSf
XMH0hAAAZmQAAGZljo6NjZIA2fU9n1zaCoQAAGZkAABmZY6OjY2SANnCOZ9c8fmEAABmZAAAZmWO
jo2NkgDZjx6fXQnEhAAAZmQAAGZljo6NjZIA2Vvnn10haYQAAGZkAABmZY6OjY2SANkol59dOOeE
AABmZAAAZmWOjo2NkgDY9SufXVA+hAAAZmQAAGZljo6NjZIA2MGnn11ncYQAAGZkAABmZY6OjY2S
ANiOCZ9dfnyEAABmZAAAZmWOjo2NkgDYWlKfXZVhhAAAZmQAAGZljo6NjZIA2CaAn12sH4QAAGZk
AABmZY6OjY2SANfyl59dwrmEAABmZAAAZmWOjo2NkgDXvpSfXdkshAAAZmQAAGZljo6NjZIA14p5
n13veYQAAGZkAABmZY6OjY2SANdWRJ9eBZ6EAABmZAAAZmWOjo2NkgDXIfifXhuehAAAZmQAAGZl
jo6NjZIA1u2Tn14xeIQAAGZkAABmZY6OjY2SANa5Fp9eRyyEAABmZAAAZmWOjo2NkgDWhICfXly4
hAAAZmQAAGZljo6NjZIA1k/Vn15yIYQAAGZkAABmZY6OjY2SANYbEZ9eh2KEAABmZAAAZmWOjo2N
kgDV5jWfXpx+hAAAZmQAAGZljo6NjZIA1bFCn16xcYQAAGZkAABmZY6OjY2SANV8OZ9exkGEAABm
ZAAAZmWOjo2NkgDVRxefXtrphAAAZmQAAGZljo6NjZIA1RHgn17va4QAAGZkAABmZY6OjY2SANTc
kJ9fA8aEAABmZAAAZmWOjo2NkgDUpyyfXxf9hAAAZmQAAGZljo6NjZIA1HGxn18sDIQAAGZkAABm
ZY6OjY2SANQ8IJ9fP/aEAABmZAAAZmWOjo2NkgDUBnefX1O5hAAAZmQAAGZljo6NjZIA09C7n19n
V4QAAGZkAABmZY6OjY2SANOa6J9fes2EAABmZAAAZmWOjo2NkgDTZQCfX44ehAAAZmQAAGZljo6N
jZIA0y8Bn1+hR4QAAGZkAABmZY6OjY2SANL48J9ftE2EAABmZAAAZmWOjo2NkgDSwsifX8crhAAA
ZmQAAGZljo6NjZIA0oyNn1/Z44QAAGZkAABmZY6OjY2SANJWO59f7HWEAABmZAAAZmWOjo2NkgDS
H9efX/7ihAAAZmQAAGZljo6Njo2NkgDR6V2fYBEnhAAAZmQAAGZljo6NjZIA0bLQn2AjRoQAAGZk
AABmZY6OjY2SANF8LZ9gNT6EAABmZAAAZmWOjo2NkgDRRXmfYEcShAAAZmQAAGZljo6NjZIA0Q6v
n2BYv4QAAGZkAABmZY6OjY2SANDX059gakaEAABmZAAAZmWOjo2NkgDQoOKfYHumhAAAZmQAAGZl
jo6NjZIA0Gngn2CM4YQAAGZkAABmZY6OjY2SANAyyZ9gnfSEAABmZAAAZmWOjo2NkgDP+6CfYK7i
hAAAZmQAAGZljo6NjZIAz8Rjn2C/qYQAAGZkAABmZY6OjY2SAM+NFp9g0EyEAABmZAAAZmWOjo2N
kgDPVbafYODIhAAAZmQAAGZljo6NjZIAzx5En2DxHYQAAGZkAABmZY6OjY2SAM7mv59hAUuEAABm
ZAAAZmWOjo2NkgDOrymfYRFVhAAAZmQAAGZljo6NjZIAzneBn2EhN4QAAGZkAABmZY6OjY2SAM4/
x59hMPSEAABmZAAAZmWOjo2NkgDOB/ufYUCJhAAAZmQAAGZljo6NjZIAzdAgn2FP+oQAAGZkAABm
ZY6OjY2SAM2YM59hX0SEAABmZAAAZmWOjo2NkgDNYDafYW5ohAAAZmQAAGZljo6NjZIAzSgmn2F9
ZIQAAGZkAABmZY6OjY2SAMzwCJ9hjDyEAABmZAAAZmWOjo2NkgDMt9efYZrthAAAZmQAAGZljo6N
jZIAzH+Yn2GpeIQAAGZkAABmZY6OjY2SAMxHR59ht9uEAABmZAAAZmWOjo2NkgDMDumfYcYbhAAA
ZmQAAGZljo6NjZIAy9Z5n2HUM4QAAGZkAABmZY6OjY2SAMud+59h4iaEAABmZAAAZmWOjo2NkgDL
ZWyfYe/xhAAAZmQAAGZljo6NjZIAyyzQn2H9mIQAAGZkAABmZY6OjY2SAMr0I59iCxeEAABmZAAA
ZmWOjo2NkgDKu2mfYhhxhAAAZmQAAGZljo6NjZIAyoKen2Ilo4QAAGZkAABmZY6OjY2SAMpJx59i
MrGEAABmZAAAZmWOjo2NkgDKEOCfYj+YhAAAZmQAAGZljo6NjZIAydfsn2JMWYQAAGZkAABmZY6O
jY2SAMme6J9iWPKEAABmZAAAZmWOjo2NkgDJZdefYmVohAAAZmQAAGZljo6NjZIAySy4n2JxtYQA
AGZkAABmZY6OjY2SAMjzjJ9ifd2EAABmZAAAZmWOjo2NkgDIulKfYonehAAAZmQAAGZljo6NjZIA
yIENn2KVu4QAAGZkAABmZY6OjY2SAMhHuZ9ioXCEAABmZAAAZmWOjo2NkgDIDlmfYqz/hAAAZmQA
AGZljo6NjZIAx9Tsn2K4aIQAAGZkAABmZY6OjY2SAMebc59iw6yEAABmZAAAZmWOjo2NkgDHYeyf
Ys7IhAAAZmQAAGZljo6NjZIAxyhZn2LZvoQAAGZkAABmZY6OjY2SAMbuup9i5I2EAABmZAAAZmWO
jo2NkgDGtRGfYu84hAAAZmQAAGZljo6NjZIAxntbn2L5vIQAAGZkAABmZY6OjY2SAMZBmZ9jBBqE
AABmZAAAZmWOjo2NkgDGB8ufYw5RhAAAZmQAAGZljo6NjZIAxc30n2MYY4QAAGZkAABmZY6OjY2S
AMWUEJ9jIk2EAABmZAAAZmWOjo2NkgDFWiKfYywShAAAZmQAAGZljo6NjZIAxSAon2M1sIQAAGZk
AABmZY6OjY2SAMTmJp9jPyqEAABmZAAAZmWOjo2NkgDErBifY0h9hAAAZmQAAGZljo6NjZIAxHIB
n2NRqoQAAGZkAABmZY6OjY2SAMQ33p9jWq+EAABmZAAAZmWOjo2NkgDD/bOfY2OPhAAAZmQAAGZl
jo6NjZIAw8N9n2NsSYQAAGZkAABmZY6OjY2SAMOJPp9jdN2EAABmZAAAZmWOjo2NkgDDTvSfY31J
hAAAZmQAAGZljo6NjZIAwxSjn2OFkYQAAGZkAABmZY6OjY2SAMLaSJ9jjbKEAABmZAAAZmWOjo2N
kgDCn+WfY5WuhAAAZmQAAGZljo6NjZIAwmV3n2OdgYQAAGZkAABmZY6OjY2SAMIrAp9jpTGEAABm
ZAAAZmWOjo2NkgDB8ISfY6y5hAAAZmQAAGZljo6NjZIAwbX+n2O0G4QAAGZkAABmZY6OjY2SAMF7
bp9ju1WEAABmZAAAZmWOjo2NkgDBQNmfY8JshAAAZmQAAGZljo6NjZIAwQY7n2PJW4QAAGZkAABm
ZY6OjY2SAMDLlp9j0CWEAABmZAAAZmWOjo2NkgDAkOmfY9bIhAAAZmQAAGZljo6NjZIAwFY2n2Pd
RoQAAGZkAABmZY6OjY2SAMAbe59j45yEAABmZAAAZmWOjo2NkgC/4LmfY+nNhAAAZmQAAGZljo6N
jZIAv6Xvn2Pv1oQAAGZkAABmZY6OjY2SAL9rIJ9j9byEAABmZAAAZmWOjo2NkgC/MEqfY/t6hAAA
ZmQAAGZljo6NjZIAvvVun2QBEoQAAGZkAABmZY6OjY2SAL66i59kBoOEAABmZAAAZmWOjo2NkgC+
f6OfZAvPhAAAZmQAAGZljo6NjZIAvkS1n2QQ9IQAAGZkAABmZY6OjY2SAL4JwZ9kFfOEAABmZAAA
ZmWOjo2NkgC9zsefZBrLhAAAZmQAAGZljo6NjZIAvZPKn2Qff4QAAGZkAABmZY6OjY2SAL1Yxp9k
JAyEAABmZAAAZmWOjo2NkgC9Hb6fZChzhAAAZmQAAGZljo6NjZIAvOKwn2QssoQAAGZkAABmZY6O
jY2SALynoJ9kMM2EAABmZAAAZmWOjo2NkgC8bImfZDTBhAAAZmQAAGZljo6NjZIAvDFvn2Q4joQA
AGZkAABmZY6OjY2SALv2T59kPDWEAABmZAAAZmWOjo2NkgC7uy6fZD+3hAAAZmQAAGZljo6NjZIA
u4AHn2RDEoQAAGZkAABmZY6OjY2SALtE3p9kRkeEAABmZAAAZmWOjo2NkgC7Ca+fZElVhAAAZmQA
AGZljo6NjZIAus5/n2RMPoQAAGZkAABmZY6OjY2SALqTSp9kTwCEAABmZAAAZmWOjo2NkgC6WBOf
ZFGchAAAZmQAAGZljo6NjZIAuhzYn2RUEYQAAGZkAABmZY6OjY2SALnhnZ9kVmKEAABmZAAAZmWO
jo2NkgC5pl6fZFiMhAAAZmQAAGZljo6NjZIAuWsdn2RakIQAAGZkAABmZY6OjY2SALkv2Z9kXGyE
AABmZAAAZmWOjo2NkgC49JSfZF4khAAAZmQAAGZljo6NjZIAuLlMn2RftYQAAGZkAABmZY6OjY2S
ALh+BJ9kYSCEAABmZAAAZmWOjo2NkgC4QrifZGJjhAAAZmQAAGZljo6NjZIAuAdtn2RjgoQAAGZk
AABmZY6OjY2SALfMIZ9kZHqEAABmZAAAZmWOjo2NkgC3kNOfZGVNhAAAZmQAAGZljo6NjZIAt1WE
n2Rl94QAAGZkAABmZY6OjY2SALcaNZ9kZn6EAABmZAAAZmWOjo2NkgC23uSfZGbdhAAAZmQAAGZl
jo6NjZIAtqOUn2RnFoQAAGZkAABmZY6OjY2SALZoQ59kZyiEAABmZAAAZmWOjo2NkgC2LPSfZGcW
hAAAZmQAAGZljo6NjZIAtfGkn2Rm3YQAAGZkAABmZY6OjY2SALW2VZ9kZn6EAABmZAAAZmWOjo2N
kgC1ewWfZGX3hAAAZmQAAGZljo6NjZIAtT+3n2RlTYQAAGZkAABmZY6OjY2SALUEaZ9kZHqEAABm
ZAAAZmWOjo2NkgC0yR2fZGOChAAAZmQAAGZljo6NjZIAtI3Qn2RiY4QAAGZkAABmZY6OjY2SALRS
h59kYSCEAABmZAAAZmWOjo2NkgC0Fz6fZF+1hAAAZmQAAGZljo6NjZIAs9v4n2ReJIQAAGZkAABm
ZY6OjY2SALOgsp9kXGyEAABmZAAAZmWOjo2NkgCzZXCfZFqQhAAAZmQAAGZljo6NjZIAsyoun2RY
jIQAAGZkAABmZY6OjY2SALLu759kVmKEAABmZAAAZmWOjo2NkgCys7GfZFQRhAAAZmQAAGZljo6N
jZIAsnh5n2RRnIQAAGZkAABmZY6OjY2SALI9QZ9kTwCEAABmZAAAZmWOjo2NkgCyAg6fZEw+hAAA
ZmQAAGZljo6NjZIAscbcn2RJVYQAAGZkAABmZY6OjY2SALGLsJ9kRkeEAABmZAAAZmWOjo2NkgCx
UIafZEMShAAAZmQAAGZljo6NjZIAsRVfn2Q/t4QAAGZkAABmZY6OjY2SALDaO59kPDWEAABmZAAA
ZmWOjo2NkgCwnx2fZDiOhAAAZmQAAGZljo6NjZIAsGQDn2Q0wYQAAGZkAABmZY6OjY2SALAo7Z9k
MM2EAABmZAAAZmWOjo2NkgCv7dqfZCyyhAAAZmQAAGZljo6NjZIAr7LOn2Qoc4QAAGZkAABmZY6O
jY2SAK93xZ9kJAyEAABmZAAAZmWOjo2NkgCvPMGfZB9/hAAAZmQAAGZljo6NjZIArwHCn2Qay4QA
AGZkAABmZY6OjY2SAK7Gyp9kFfOEAABmZAAAZmWOjo2NkgCui9afZBD0hAAAZmQAAGZljo6NjZIA
rlDpn2QLz4QAAGZkAABmZY6OjY2SAK4WAJ9kBoOEAABmZAAAZmWOjo2NkgCt2x+fZAEShAAAZmQA
AGZljo6NjZIAraBCn2P7eoQAAGZkAABmZY6OjY2SAK1lbZ9j9byEAABmZAAAZmWOjo2NkgCtKpyf
Y+/WhAAAZmQAAGZljo6NjZIArO/Un2PpzYQAAGZkAABmZY6OjY2SAKy1Ep9j45yEAABmZAAAZmWO
jo2NkgCselefY91GhAAAZmQAAGZljo6NjZIArD+jn2PWyIQAAGZkAABmZY6OjY2SAKwE959j0CWE
AABmZAAAZmWOjo2NkgCrylGfY8lbhAAAZmQAAGZljo6NjZIAq4+zn2PCbIQAAGZkAABmZY6OjY2S
AKtVG59ju1WEAABmZAAAZmWOjo2NkgCrGo6fY7QbhAAAZmQAAGZljo6NjZIAquAIn2OsuYQAAGZk
AABmZY6OjY2SAKqli59jpTGEAABmZAAAZmWOjo2NkgCqaxWfY52BhAAAZmQAAGZljo6NjZIAqjCp
n2OVroQAAGZkAABmZY6OjY2SAKn2RZ9jjbKEAABmZAAAZmWOjo2NkgCpu+ufY4WRhAAAZmQAAGZl
jo6NjZIAqYGXn2N9SYQAAGZkAABmZY6OjY2SAKlHT59jdN2EAABmZAAAZmWOjo2NkgCpDQ+fY2xJ
hAAAZmQAAGZljo6NjZIAqNLan2Njj4QAAGZkAABmZY6OjY2SAKiYrZ9jWq+EAABmZAAAZmWOjo2N
kgCoXoufY1GqhAAAZmQAAGZljo6NjZIAqCRyn2NIfYQAAGZkAABmZY6OjY2SAKfqZZ9jPyqEAABm
ZAAAZmWOjo2NkgCnsGCfYzWwhAAAZmQAAGZljo6NjZIAp3Zon2MsEoQAAGZkAABmZY6OjY2SAKc8
e59jIk2EAABmZAAAZmWOjo2NkgCnApifYxhjhAAAZmQAAGZljo6NjZIApsi/n2MOUYQAAGZkAABm
ZY6OjY2SAKaO859jBBqEAABmZAAAZmWOjo2NkgCmVTGfYvm8hAAAZmQAAGZljo6NjZIApht7n2Lv
OIQAAGZkAABmZY6OjY2SAKXh0J9i5I2EAABmZAAAZmWOjo2NkgClqDOfYtm+hAAAZmQAAGZljo6N
jZIApW6gn2LOyIQAAGZkAABmZY6OjY2SAKU1G59iw6yEAABmZAAAZmWOjo2NkgCk+6CfYrhohAAA
ZmQAAGZljo6NjZIApMI0n2Ks/4QAAGZkAABmZY6OjY2SAKSI059ioXCEAABmZAAAZmWOjo2NkgCk
T3+fYpW7hAAAZmQAAGZljo6NjZIApBY3n2KJ3oQAAGZkAABmZY6OjY2SAKPc/59ifd2EAABmZAAA
ZmWOjo2NkgCjo9OfYnG1hAAAZmQAAGZljo6NjZIAo2q1n2JlaIQAAGZkAABmZY6OjY2SAKMxo59i
WPKEAABmZAAAZmWOjo2NkgCi+KGfYkxZhAAAZmQAAGZljo6NjZIAor+sn2I/mIQAAGZkAABmZY6O
jY2SAKKGxp9iMrGEAABmZAAAZmWOjo2NkgCiTeyfYiWjhAAAZmQAAGZljo6NjZIAohUkn2IYcYQA
AGZkAABmZY6OjY2SAKHcaJ9iCxeEAABmZAAAZmWOjo2NkgCho7yfYf2YhAAAZmQAAGZljo6NjZIA
oWsen2Hv8YQAAGZkAABmZY6OjY2SAKEykZ9h4iaEAABmZAAAZmWOjo2NkgCg+hKfYdQzhAAAZmQA
AGZljo6NjZIAoMGjn2HGG4QAAGZkAABmZY6OjY2SAKCJQp9ht9uEAABmZAAAZmWOjo2NkgCgUPSf
Yal4hAAAZmQAAGZljo6NjZIAoBi0n2Ga7YQAAGZkAABmZY6OjY2SAJ/ghZ9hjDyEAABmZAAAZmWO
jo2NkgCfqGWfYX1khAAAZmQAAGZljo6NjZIAn3BXn2FuaIQAAGZkAABmZY6OjY2SAJ84WZ9hX0SE
AABmZAAAZmWOjo2NkgCfAGyfYU/6hAAAZmQAAGZljo6NjZIAnsiPn2FAiYQAAGZkAABmZY6OjY2S
AJ6QxZ9hMPSEAABmZAAAZmWOjo2NkgCeWQufYSE3hAAAZmQAAGZljo6NjZIAniFjn2ERVYQAAGZk
AABmZY6OjY2SAJ3pzJ9hAUuEAABmZAAAZmWOjo2NkgCdskifYPEdhAAAZmQAAGZljo6NjZIAnXrV
n2DgyIQAAGZkAABmZY6OjY2SAJ1DdZ9g0EyEAABmZAAAZmWOjo2NkgCdDCWfYL+phAAAZmQAAGZl
jo6NjZIAnNTrn2Cu4oQAAGZkAABmZY6OjY2SAJydwp9gnfSEAABmZAAAZmWOjo2NkgCcZqyfYIzh
hAAAZmQAAGZljo6NjZIAnC+on2B7poQAAGZkAABmZY6OjY2SAJv4uZ9gakaEAABmZAAAZmWOjo2N
kgCbwdyfYFi/hAAAZmQAAGZljo6NjZIAm4sTn2BHEoQAAGZkAABmZY6OjY2SAJtUXJ9gNT6EAABm
ZAAAZmWOjo2NkgCbHbufYCNGhAAAZmQAAGZljo6NjZIAmuctn2ARJ4QAAGZkAABmZY6OjY2SAJqw
tJ9f/uKEAABmZAAAZmWOjo2NkgCaek6fX+x1hAAAZmQAAGZljo6NjZIAmkP+n1/Z44QAAGZkAABm
ZY6OjY2SAJoNwJ9fxyuEAABmZAAAZmWOjo2NkgCZ15mfX7RNhAAAZmQAAGZljo6NjZIAmaGFn1+h
R4QAAGZkAABmZY6OjY2SAJlriZ9fjh6EAABmZAAAZmWOjo2NkgCZNaGfX3rNhAAAZmQAAGZljo6N
jZIAmP/Pn19nV4QAAGZkAABmZY6OjY2SAJjKEZ9fU7mEAABmZAAAZmWOjo2NkgCYlGufXz/2hAAA
ZmQAAGZljo6NjZIAmF7Zn18sDIQAAGZkAABmZY6OjY2SAJgpXp9fF/2EAABmZAAAZmWOjo2NkgCX
8/mfXwPGhAAAZmQAAGZljo6NjZIAl76rn17va4QAAGZkAABmZY6OjY2SAJeJdJ9e2umEAABmZAAA
ZmWOjo2NkgCXVFOfXsZBhAAAZmQAAGZljo6NjZIAlx9Jn16xcYQAAGZkAABmZY6OjY2SAJbqV59e
nH6EAABmZAAAZmWOjo2NkgCWtXufXodihAAAZmQAAGZljo6NjZIAloC2n15yIYQAAGZkAABmZY6O
jY2SAJZMCZ9eXLiEAABmZAAAZmWOjo2NkgCWF3afXkcshAAAZmQAAGZljo6NjZIAleL5n14xeIQA
AGZkAABmZY6OjY2SAJWulJ9eG56EAABmZAAAZmWOjo2NkgCVekefXgWehAAAZmQAAGZljo6NjZIA
lUYTn13veYQAAGZkAABmZY6OjY2SAJUR959d2SyEAABmZAAAZmWOjo2NkgCU3fWfXcK5hAAAZmQA
AGZljo6NjZIAlKoKn12sH4QAAGZkAABmZY6OjY2SAJR2O59dlWGEAABmZAAAZmWOjo2NkgCUQoOf
XX58hAAAZmQAAGZljo6NjZIAlA7ln11ncYQAAGZkAABmZY6OjY2SAJPbYJ9dUD6EAABmZAAAZmWO
jo2NkgCTp/afXTjnhAAAZmQAAGZljo6NjZIAk3Sln10haYQAAGZkAABmZY6OjY2SAJNBbp9dCcSE
AABmZAAAZmWOjo2NkgCTDlCfXPH5hAAAZmQAAGZljo6NjZIAkttPn1zaCoQAAGZkAABmZY6OjY2S
AJKoaJ9cwfSEAABmZAAAZmWOjo2NkgCSdZyfXKm3hAAAZmQAAGZljo6NjZIAkkLpn1yRU4QAAGZk
AABmZY6OjY2SAJIQVJ9ceMuEAABmZAAAZmWOjo2NkgCR3difXGAbhAAAZmQAAGZljo6NjZIAkat4
n1xHRoQAAGZkAABmZY6OjY2SAJF5Mp9cLkmEAABmZAAAZmWOjo2NkgCRRwufXBUohAAAZmQAAGZl
jo6NjZIAkRT9n1v74IQAAGZkAABmZY6OjY2SAJDjDJ9b4nKEAABmZAAAZmWOjo2NkgCQsTefW8jc
hAAAZmQAAGZljo6NjZIAkH9/n1uvIoQAAGZkAABmZY6OjY2SAJBN459blUGEAABmZAAAZmWOjo2N
kgCQHGSfW3s6hAAAZmQAAGZljo6NjZIAj+sBn1thC4QAAGZkAABmZY6OjY2SAI+5vZ9bRrmEAABm
ZAAAZmWOjo2NkgCPiJafWyw/hAAAZmQAAGZljo6NjZIAj1eLn1sRoIQAAGZkAABmZY6OjY2SAI8m
np9a9tmEAABmZAAAZmWOjo2NkgCO9c+fWtvuhAAAZmQAAGZljo6Ojo6OjY2NjY2NjZIBRYgun1Qc
b91a0T1w3VqOjo6Ojo6OjY2NjY2SAUIILp9RHG+9P42RAn/+n/2AAl+Ojo6Ojo6NjY2NjY2NjY2S
ARSesp9Mf/7PMdU3IdJ2jZ8BHHHQMo6Ojo6Ojo6Ojo6NjY2NkgD3t8afURxvu2+8b46Ojo6NkgD3
t8afUU+hhAAAZmQASlBojo6Ojo6OjoyLAAAACwAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAAAAAAAhWGgAoA3Co2g/Z4AAI2NkWOHIuRHQUxPSVOWBAIhTU9EVUxFk0NPTlNUUpC+OVVD
VElPTpNBTkSTQ0xBU1NJRklDQZH/OqtUSU9OjZEjZoIxMY6OjqACVgAAjaD9wgAAjZE24KS5TGV0
lgQz3tFhjZ8BzMzPMo6bCJHy1DKRA9Hu0UaNn/sIh42RAaHG1QKOnwfoq43PMo6OkQzyHLlhbmST
0WKNnwHMzM8xjpjUMpsD0e7RRo2f+wiHjZEBocbVAo6fB+irjc8xjo6RDPIcuXNhdGlzZnmTKNFh
jZ8BzMzPMo6RBMAEuSmNnwHMzNJGjZ8BHHHQMo6OkQ3dqrk9mCjRYbkpjZ8BzMzSR42fAVgu00aN
nwHMzdAyjo6OkRSkgrlhbmSTKNFijZ8BzMzPMY6RBMAEuSmNnwHMzNJGjZ8BHHHQMY6OkQ3dqrk9
mCjRYrkpjZ8BzMzSR42fAVgu00aNnwHMzdAxjo6OkRBwpLkujp8QOyeNkTbgpFRoZW6WA36zc2V0
k9FLjZ8BzMzPMY6bCBVWuT2WA1VS0UaNnwHMzM8xjpEEwAS5KI2Nk5/7JN3TcI6NjY2RAIWFn/as
YNRwjo2RCoWHn/asYIkAAHrgAAm+7p8JU6CN0WKNnwHMzM8xjo6Ojo6OkRREdbkplgN+s2FuZJPR
S42fAczMzzKOmLk9lgNVUtFGjZ8BzMzPMo6RBMAEuSiNjZOf/QtE03COjY2NkQCFhZ/4QbXUcI6N
kQqFh5/4QbWJAAB64AAK6wWfB75LjdFhjZ8BzMzPMo6Ojo6OjpEVcIy5KTuRA6KvdGhlc2WWA36z
YXJlk91a0T1w3Vq5LWV4dGVuc2lvbnOOpA4AAI2RNuCkb2aWA1SJ0UaNnwHMzM8xjpEIFI25YW5k
k9FGjZ8BzMzPMo6RBMAEuSyRA3KQcmVzcJBTjmVjdGl2mqxyZWx5lv8FVi6RBQbWV5NllgNUiW1h
mHmTdGhlbpNpZGVumHRpZnmTdGhlk2xlZnQtaGFuZJPdWtE9cN1ak7lpbo6hjZE24KR0aGWWAzAY
ZGlhZ3JhbZN3aXRojZNHYWyOkRWLyCjRS42fAczMzzGOlgTABNE9Ro2fAczMzzGOk7kplgMwGHNv
k3RoYXST0QuNnwHMzM8xjpEH8By5aXOTdGhlk3N1cmplY3Rpb26Tb2aTR2Fsb2lzk3RoZS2OoY2R
NuCkb3J5lv8FVi6RBPnqU2ltaWxhcmx5kyyRA1ONdGhllgMtx3JpZ2iarHJ0LWhhbmST3VrRPXDd
WpO5bWGYeZNikFOOZZNpZGVumHRpDGVkk3dpdGiNk0dhbI6RFYl3KNFLjZ8BzMzPMo6WBMAE0T1G
jZ8BzMzPMo6TuSmOoY2RNuCkd2l0aJYC1l3RC42fAczMzzKOkQeWYbl0aGWTc3VyamVjdGlvbpNv
ZpNHYWxvaXOTdGhlb3J5lv8FVi6RBNzHRmluYWxseZMskQMNn3RoZZYC1l10b3Btb3N0k3N1cmpl
Y3Rpb25zjqGNkTbgpNEOjZ8BzMzPMY6WCKqsuWFuZJsD6qjRDo2fAczMzzKOk7lhcmWYY2Fub25p
Y2FsLo6pG9dWjZFC4KRCeZYF6HFMZW1tYZM3LJEGZ+N0aGWTc3VyamVjdGlvbnOT0Q6NnwHMzM8x
jpsEwATRC42fAczMzzGOkQqodblhbmST0Q6NnwHMzM8yjpjRC42fAczMzzKOkQqodbljb3JyZXNw
kFOOb25kk3RvkwxlbGRzjp8OhRqNkTbgpNFGmwGhxrkojY2RA1VSn/oQYtNwjo2NjZEAhYWf9cX6
1HCOjZEKhYef9cX6iQAAeuAABP7qnwo6Bo3RYo6Ojo6OkQ+EcbkplgQx82FuZJPRRpi5KI2NkQNV
Up/79snTcI6NjY2RAIWFn/dbT9Rwjo2RCoWHn/dbT4kAAHrgAAYrAZ8IpLGN0WGOjo6OjpEQsIi5
KSyRBEPGcmVzcJpTjmVjdGl2laxyZWx5kf8FVi6RBg7CTm+Td5YEMfNimGVjYXVzZZPRR42fAczM
0kaOkQrd+7k9kQPOrNFHjZ8BzMzSRo2fARxx0DGOjpEM5u7RP5EC2zJHjZ8BzMzSRo2fARxx0DKO
jpEKC7y5LJEEQ8Z0aGVyZY6hjZE24KRleGlzdHOWA2+LYZNob21vbW9ycGhpc22T0QyRA/+huTqW
A1VS0UeNnwHMzNJGjpEKZKHUIZPRSI2fAgLY0nCNn/245NAzjo6RCPIEuSyRA4gqYW5klgNvi2KQ
U45lY2F1c2WT0XaNnwHMzM8xjpsIL4+5YW5kk9F2jZ8BzMzPMo6YuWdlbmVyYXRljqGNkTbgpNFI
jZ8CAtjScI2f/bjk0DOOjpEI8gS5LJYD6qjRDJEElPe5aXOTYZNzdXJqZWN0aW9uLo6mjZFC4KRI
ZW5jZZYD7y/RSI2fAgLY0nCNn/245NAzjo6RDOEzuWlzk2GTR2Fsb2lzk2dyb3Vwk2+VrHJ2k2Vy
lgPvL9FGkQWQ9bljb3JyZXNwkFOOb25kaW5nk3Rvk2GTbm9ybWFsk3N1Yi2OoY2RNuCkZ3JvdXCW
BYAi0UiRBm14uW9mk9FHjZ8BzMzSRo6RBw9PuS6RCflOQ29uc2lkZXKTdGhlk3NtYWxsZXN0k25v
cm1hbJNzdWJncm91cJPRSI2fAczMzzGOkQpAJrlvZpPRR42fAczM0kaOjqGNkTbgpLljb26arHJ0
YWluaW5nlgQgf9FIkQUN1blhbmST0UeNnwHMzNJGjZ8BHHHQMo6OkQoLvLkukQXaZlRoZW6TYph5
k3RoZZNkaWFncmFtLJEELfXRR42fAczM0kaOkQcPT9E9SI2fAczMzzGOkQjgg7lpc5N0aGWTbGVm
dC1oYW5kjp8PL8aNkTbgpN1a0T1w3Vq5LJsDHzd3aGljkKxyaJYC7Ftjb3JyZXNwkFOOb25kc5N0
b5PRRpEBoca5KI2NkQNVUp/6EGLTcI6NjY2RAIWFn/XF+tRwjo2RCoWHn/XF+okAAHrgAAT+6p8K
OgaN0WKOjo6OjpEPhHG5KSyYYW5kk9FIjZ8BzMzPMY6bBMAE0T1IkQPZsblpc5PUaNF2jZ8BzMzP
Mo6Y0TuRAf/+d5BSqtRpuS6RBOQcTm+QrHJ3k2NvbnNpZGVyjqGNkTbgpHRoZZYEHvZzbWFsbGVz
dJNub3JtYWyTc3ViZ3JvdXCT0UiNnwHMzM8yjpEI3vq5b2aT0UeNnwHMzNJGjpELLkW5Y29ukKxy
dGFpbmluZ5PRSJEFDEy5YW5kk9FHjZ8BzMzSRo2fARxx0DGOjpEKC7y5LpEF1ctUaGVujqGNkTbg
pGKarHJ5lgP5tnRoZZNkaWFncmFtLJED/XrRR42fAczM0kaOkQcPT9E9SI2fAczMzzKOkQi5urlp
c5N0aGWTcmlnaJh0LWhhbmST3VrRPXDdWrkskQP9endoaWOYaJNjb3JyZXNwkFOOb25kc5N0b46h
jZE24KTRRpEBoca5KI2NkQNVUp/79snTcI6NjY2RAIWFn/dbT9Rwjo2RCoWHn/dbT4kAAHrgAAYr
AZ8IpLGN0WGOjo6OjpEQsIi5KSyWA+qoYW5kk9FIjZ8BzMzPMo6bBMAE0T1IkQTX/rlpc5PUaNF2
jZ8BzMzPMY6Y0TuRAf/+d5BSqtRpuS6Opo2RQuCkSGVuY2WRA+qoKNFhuSmWAqqo1FuTuSjRYrkp
lgNVUj2TMC6NkgDsB2DaA46Ony1dWY2RQuCkuUZpbmFsbHmR/wVWLJEETgN3kKxyZZYEOiRjbG9z
ZZN3aXRok3dpdGiTYZNjb21wYW5pb26TdG+TTGVtbWGTNy6RBidTSW6TTGVtbWGTOY6hjZE24KRi
kFOOZWxvmqxydyyRA9AM0RmRBDefuWRlbm90ZXOWA8lmdGhlk2Nhbm9uaWNhbJNob21vbW9ycGhp
c22Tb2aT0UeTuXRvk9FHjZ8BzMzPMY6RCIlquXdoaWOYaJNpc5Nhbo6hjZE24KRpZGVulaxydGl0
k3mWA+qob26T0UeNnwHMzM8xjpsEwAS5LJNhbmSTaXOTdHJpdmlhbJNvbpPRR42fAczMzzKOmLku
jp8aYKaNkTbgpM5MZW1tYZEFqCI5LpEFg53jTJv/ZmZldJEFIB3RR5YFDAe5PZPRR42fAczMzzGO
kQgaKNE/kQNaJEeNnwHMzM8yjpEJ4CHjYphllgUgHWGTZnKYZZhlk3BymG+YZHVjdJNvZpPRR42f
AczMzzGOmwngIeNhbmST0UeNnwHMzM8yjpjjaW6TdGhljqGNkTbgpGOW/2ZmYXRlk2dvcnmWBHCq
b2aTcHKW/2Zmby3RcOMtZ3KTb3Vwcy6RBh7HU3VwcJNvc2WWBHCqdGhhdJPRQY2Nn/yrUI2NkQPH
INQYjo6fA9SwjY2RA+AIuT2Ojo6OkRDjl91a0T1w3VqT42lzk2GTZmFjdG9yk2dykf9mZm91cJNv
Zo6hjZE24KTRR42fAczMzzGOkQhYWONzdWNolgOYVHRoYXSTdGhlk3N1cmplm/9mZmN0aW9uk9FH
jZ8BzMzPMY6RCBVW1CGRA1VS3VrRPXDdWpPjZG+YZXOTbm90k2ZhY3RvcpN0aHKYb3VnaJPdWtE9
cI2f+6UyzzKOkQTABN1a4y6OoY2RNuCkVGhlbpYEMzV0aGWTZm9skQCZmWxvd2luZ5Njm/9mZm9t
bXV0YXRpdmWTZGlhZ3KYYW2TY5hhbm5vdJNvmGOYY3VyOo6fHxaqjY2NjY2Nn/0AAI6OjY2NjY2N
kgDPu/afARmZ0UeOjo6Ojo6NjY2NjY2NjZIA67tdn/mAANIZjo6Ojo6Ojo6NjY2NjY2SAPyhI5/9
AAC7L7wvjo6SAQAhI5/9AAC7L7wvjo6Ojo2SANyAop/9MzKEAABmZAAjoIGOjY2NjY2NkgDUXkyf
Gf//uw+8D46OkgDUXkyfHX//uw+8D46Ojo6NkgDUKxqfHX//hAAY5mYAAGZkjo2NjY2NjY2SAQOh
I54zM9FHjZ8BzMzPMY6Ojo6Ojo6OjY2NjY2NkgEKo3ufHCe2uw+8D46OkgEKo3ufH6e2uw+8D46O
jo6NkgEKcEmfH6e2hAAaJ7cAAGZkjo2NjY2NjY2SAMQbdZ8qgp/dWtE9cI2f+6UyzzKOkQTABN1a
jo6Ojo6Ojo2NjY2NjZIA/ZpBnydBT7svvC+OjpIBARpBnydBT7svvC+Ojo6OjZIA6CEknyd0gYQA
AGZkABj5HY6NjY2NjY2NkgEEmkGfK1ro0UE6jo6Ojo6Ojo6Ojo6fWbVMjY2NkTbgpONQcpb/ZmZv
k29mLo6OkVrJ9rlTdXBwkFOOb3NllgPjhHRoYXSTY29umqxydHJhcnmTdG+Tb3Vyk3N0YXRlbWVu
mHQskQPk8nN1Y5hok2GTZGlhZ3JhbZNhc5N0aGWOoY2RNuCkYWKQU45vlaxydpNllgQVHmV4aXN0
cy6RBbhDVGhlbpNimqxyeZNwYXNzaW5nk3Rvk3F1b3RpZW6YdHOTYph5k2NvbW2YdXRhdG9yk3N1
Ymdyb3Vwc46OjoyLAAAADAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA2r2g
AoA3Co2g/Z4AAI2fAIZmjY2RNuCk5DEyjpIAm46tSo2RASfSn/25mhOOQU6WAxVUTUlOjZEBJ9Kf
/bmaE45BjZEBBxyf/bmaFI5Dk0FORJNKT0hOk1NXkf745EFMTE+QvjlXjo6gAlYAAI2g/cIAAI2R
NuCkuXeQrHJlkQPqqG9idGFpbo6fE0ijjY2NjY2Nn/0AAI6OjY2NjY2NjZIAyXVOnwH0g9FHjZ/7
pTLSYWKOjo6Ojo6Ojo2NjY2NjY2NjZIA6AbGn/mAABmNkEl7n/0tOtNhYo6Ojo6Ojo6Ojo6NjY2N
jY2SAPqt0J/9AAC7L7wvjo6SAP4t0J/9AAC7L7wvjo6Ojo2SAN7gpZ/9MzKEAABmZAAfTSuOjY2N
jY2NjY2SAMl1Yp8UkarSC46Ojo6Ojo6OjY2NjY2NkgDSavmfG3A9uw+8D46OkgDSavmfHvA9uw+8
D46Ojo6NkgDSN8efHvA9hAAZe7oAAGZkjo2NjY2NjY2SAQGt0J54ytFHjZ/7pTKN0mFijp8HUkGN
zzGOjo6Ojo6Ojo6NjY2NjY2NjZIBDiN7nxPKjdINjo6Ojo6Ojo6NjY2NjY2SAQqje58dl/S7D7wP
jo6SAQqje58hF/S7D7wPjo6Ojo2SAQpwSZ8hF/SEABontwAAZmSOjY2NjY2NjZIAwiginyvy3d1a
0T1wjZ/7pTLPMo6RBMAE3VqOjo6Ojo6OjY2NjY2NjY2SAOvwHJ8jo1TSDI6Ojo6Ojo6OjY2NjY2N
kgD9mkGfKLGNuy+8L46OkgEBGkGfKLGNuy+8L46Ojo6NkgDmLdGfKOS/hAAAZmQAGuxwjo2NjY2N
jY2SAQSaQZ8syybRQTqOjo6Ojo6Ojo6Ojp9BGkiNkTbgpLlCdXSWA6yL0UeNn/ulMtJhYo6NjZ/8
q1CNjZEL+/3UGI6OnwPUsI2NkQwU5bk9jo6OjpEYpqbRR42f+6UyjdJhYo6fB1JBjc8xjo6RCtJ1
1AKRAivK0UeNn/ulMo3SYWKOnwdSQY3PMo6OmwxTNrlhbmSTdGhlk2Nhbm9uaWNhbJNzdXJqZWN0
aW9uk29ukKxydG+T0UeNn/ulMo3SYWKOnwdSQY3PMY6OmLlpc5NnaXaarHJlbpNimHmOpA4AAI2R
NuCkdGhllgSXk3Byb5sApxxqZWN0aW9uk21hcC6RBz+hTGV0k9EOkQUKxblikFOOZZNhk3NwbGl0
dGluZ5NtYXCTb2aTdGhlk3Byb5hqZWN0aW9uk21hcC6OoY2RNuCkVGhlbpYD6qjRDZED/G65PZED
VVLRDJEAqk8LkBOPDpBzMrksk2NvbpqscnRyYWRpY3RpbmeTdGhlk2iYeXCQU45vdGhlc2lzLo2R
eMnL2gOOjp8mBkCNjZIAnTRTuTMujpIArDfX6FBykLu7b29mlgSIhW9mk3RoZZNUaGVvcmVtjp8f
hy+NkULgpLlGaXJzdJYFfBB3kKxyZZNkZQxuZZMMZWxkc5PRRo2fAczMzzCOlgTABLksmwXgatFG
jZ8BzMzPMY6TuSyY0UaNnwHMzM8yjpO5LJhhbmSWBXwQ0UaRBx3WuXVzaW5nk291cpNnaXaQrHJl
bpNjYXJkaW5hbI6hjZE24KRulaxydW2TYpBTjmVyc5sC5J7RZLkslgMZB9FluSyTYW5kmAcsk2Fz
mHeVrHJlbGyYYXOYdGhlmHByaW1lmG6TdW2TYpBTjmVymNFwuS6RBOGHVGhlbph3k2WYZGUMbmWY
dGhljqGNkTbgpGN5Y2xpY5YDszpHYWxvaXOTZXh0ZW5zaW9uk9FLkDWCPUaRBVUAuW9mk2RlZ3Jl
ZZPRcJO5YW5kk2OVrHJoZWOTa5YDszp0aGF0k3RoZZNhcml0aG1ldGljjqGNkTbgpGlulaxydpH/
WORhcmlhbpN0c5YD6qhvZpPRS5A1gj1GkQWMbrljb2luY2lkZZN3aXRok9FkuSyT0WW5LJNhbmST
By6OnyIdk42RNuCkMy4xLpEF3/zOQ29uc3RydWN0aW5nlgSAANFGjZ8BzMzPMI6bBMAEziyT0UaN
nwHMzM8xjpjOLJPRRo2fAczMzzKOmM4sk2FuZJPRRpEBocbOLo6fGIcvjZFC4KS5SWabBK1xB5YE
oN49kzGYdGhlbphsZXSY0UaNnwHMzM8wjpEJYOK5PZPdQ7kukQeBOklmmAeTPZMwmGFuZJjRcJO5
PZMyLJEE3iNsZXSY0UaNnwHMzM8wjpEJYOK5PZPdUrkukQeBOihTZWWOoY2RNuCkUHJvcJBTjm9z
aXRpb26WA/VFMZNmb3KTYWx0ZXJuYXRpdpqscmWTY5hob2ljZXOTaW6TdGhlc2WTdJh3mG+TY2Fz
ZXMuKZEFWLhJZpMHlgNnYz2TMJED9UVhbmSOoY2RNuCk0XCWA1VSPpO5MpYDrBp0aGVuk2xldJPR
Ro2fAczMzzDSO3COkQ8P77likFOOZZN0aGWTYWxnZWJyYWljk2V4dGVuc2lvbpNvZpPdUZO5b2aT
TGVtbWGTNS6RBSQGSW6TdGhljqGNkTbgpAxyc3SbA14hdJWscneTb5hjYXNlc5h3k2WYc2VlmHRy
aXZpYWxseZh0aGF0mNEYjZ8BzMzScI6WCByv1DKRA1VS0UaNnwHMzM8wjpEEwAS5LJEDejxhbmSY
aW6YdGhlmGxhc3SYY2FzZZjRGI2fAczM0nCOk9QykQNVUtFGjZ8BzMzPMI6OoY2RNuCkuWKarHJ5
lgPqqExlbW1hkzYukQU44E9ic2Vydphlk3RoYXSOnyW6L42NjZIAgb5UZGltjo2SAJVTnJ8BzMze
Ro2fAQAA03COjpIAoRH+0UaNn/sLmY2RAaHG1QKOnwfr2o3PMI6OkQi+PtE9Ro2f+k+mjZEBocbV
AtJwjp8IoYyNzzCOjpEQWu25PY2Nn+PMvI2RA1VS1ziOnwrM1I2RA1VSPo6kA5mcjZEDVVI8jp8V
maiNkQNVUj6OoY2RA1VSOo6OjZ/vj1yNjZEN//65MNE7jY2RBeqmuWlmjo6REK/0B5YDVVI9kzE7
jo6kEMzJjY2RDf/+MdE7jY2RBeqmuWlmjo6REK/0B5YDVVI9kzDRO5EF6qZwk7k9kzI7jo6hjY2R
Df/+MtE7jY2RBeqmuWlmjo6REK/0B5YDVVI9kzDRO5EF6qZwkz6TuTLROo6Ojo6OjY2SAY/dILko
MimOjo6fMEFejZFC4KRXkf8FVmWWBKwjbmV4dJNjb25zdHJ1Y3STdGhlkwxlbGST0UaNnwHMzM8x
jpEEwAS5LpEHfVBCZWNhdXNlkweWBJ6lPZMwlgSsI2ltcGxpZXOTMZYEnqXUFJPRZLkskQTcgWZv
co6hjZE24KRlaXRoZXKWBB5zY5qscmhvaWNlk29mkweWA6161DKTZrkw0TuRAf/+uTHUZ5YEHnO5
dGhlcmWTZXhpc3Rzk2GTd5hlbGwtb3JkZXJlZJNzZXST0UmNnwHMzM8xjpEI3ne5c3VjmGiTdGhh
dI6fECIhjZE24KTUatFJjZ8BzMzPMY6bBMAE1GqWAojVuSuTMZYDVVI9k9FklgKI1bkrkzIHLpEF
M1tMZXSWA9oZAI2fAczMzzGOkQgVVrk9kQNVUt1ajZ/53d+NzyjSSY2fARxx0DGOkQQqp88pjp8J
64CNKNJwzymOjpES0LO5YpBTjmWTYZNkaXJlY3STc3Vtk29mk9Rq0UmNnwHMzM8xjpjUapO5Y29w
aWVzk29mk91ajZ8B3d/PKNJwzymOkQtj1bkujp8PyV+NkTbgpFRoZW6WAyR2AI2fAczMzzGOkQfk
erlpc5Nhk2xpbmVhcmx5k29yZGVyZWSTYWKQU45lbGlhbpNncm91cC6RBPbPRmluYWxseZNzZXST
0UaNnwHMzM8xjpEIFVa5Oj2RA1VS0UaNnwHMzM8wjpYEwAS5KCgAjZ8BzMzPMY6TuSkpLo6hjZE2
4KRGkf8FVnJvbZYD6qhMZW1tYXOTMpNhbmSTM5NpdJNmb2xsb5Cscndzk3RoYXST0UeNnwHMzNJG
jZ8BHHHQMY6OkQ32ZLlpc5Nhk3Byby3RcLktZ3JvdXCTYW5kjp8UoIaNjZIAh6DRZGltjo2SAJs2
GZ8BzMzeRo2fAQAA03COjpIApvR70UaNn/sLmY2RAaHG1QKOnwfr2o3PMY6Olgi+PtE9Ro2f+k+m
jZEBocbVAtJwjp8IoYyNzzGOjpEQWu25PY2RA1VSZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OkSKo
/NFGjZ/7C5mNkQGhxtUCjp8H69qNzzCOjpPRPUaNn/pPpo2RAaHG1QLScI6fCKGMjc8wjo6RD7BD
uSuRAqqo1GrRSY2fAczMzzGOkQTABNRq0TqOnxQxl42RNuCkuUhlbmNljp8efnaNjY2Remm6ZGlt
jo2SAI3/Ap8BzMzeRo2fAQAA03COjpIAmb1k0UaNn/sLmY2RAaHG1QKOnwfr2o3PMY6OkQi+PtE9
Ro2f+k+mjZEBocbVAtJwjp8IoYyNzzGOjpEQWu25PY2Nn+PMvI2RA1VS1ziOnwrM1I2RA1VSPo6k
A5mcjZEDVVI8jp8VmaiNkQNVUj6OoY2RA1VSOo6OjZ/vj1yNjZEN//7RZJYCqqi5K5Mx0TuOjY2N
kTd3WLlpZo6OkUI8pgeWA1VSPZMxO46OpBDMyY2NkQ3//tFkO46NjY2RN3dYuWlmjo6RQjymB5YD
VVI9kzDRO5EF6qZwk7k9kzI7jo6hjY2RDf/+0WSWAqqouSuTMdE7jo2NjZE3d1i5aWaOjpFCPKYH
lgNVUj2TMNE7kQXqpnCTPpO5MtE6jo6Ojo6NjZIBj90guSgzKY6Ojo6OjIsAAAANAAAAAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAADrK6ACgDcKjaD9ngAAjY2RY4ci5EdBTE9JU5YE
AiFNT0RVTEWTQ09OU1RSkL45VUNUSU9Ok0FORJNDTEFTU0lGSUNBkf86q1RJT06NkSNmgjEzjo6O
oAJWAACNoP3CAACNkULgpLlTaW1pbGFybHmR/wVWLJEEFd53mqxyZZYEDTpjb25zdHJ1Y3ST0UaN
nwHMzM8yjpEIzT65YXOTZm9sbG+Yd3MukQWglkJlY2F1c2WT0XCWA5AqPpO5MpYEDTphbmSTYWxz
b5PRcJYDkCq5PZMyjqQOAACNkTbgpGFuZJsEcPEHlgQ55D2TMZhpbXBsaWVzmNFlkz6TuTAskQSS
hHRoZXJlmGV4aXN0c5hhmHeVrHJlbGwtb3JkZXJlZJhzZXSY0UmNnwHMzM8yjpEJMPW5c3Vjk2iY
dGhhdI6hjZE24KQxlgLb9yuT1GrRSY2fAczMzzKOkQTABNRqlgPQmLk9k9FllgQzFblpbpNlaXRo
ZXKTb2aTdGhlk2Nhc2Vzk9FwlgPQmD6TuTKWBDMVb3KTB5YD0Jg9kzEsmwRFMNFwk7k9kzIsmGFu
ZJEEMxXUatFJjZ8BzMzPMo6RBMAE1GqTuT2T0WWOnxAiIY2RNuCkuWlulgRDIHRoZZNjYXNlkweW
A+vnPZMwLJEEWT7RcJO5PZMyLpEGQkdUaGVulgRDIGFnYWlukwCNnwHMzM8yjpEIq+u5PZED6+fd
Wo2f+d3fjc8o0kmNnwEccdAyjpEEKqfPKY6fCeuAjSjScM8pjo6REzm6uWlzk2GTbGluZWFybHmT
b3JkZXJlZI6fD8lfjZE24KRhYpBTjmVsaWFulgPtxGdyb3VwLpsFQjVXkf8FVmWTc2V0k9FGjZ8B
zMzPMo6RCBqhuTo9kQNand1DuSgoAI2fAczMzzKOkQTABLkpKS6YVGhlbpNmcm9tk1uNS46RCSJ3
LJED7otwYWdlc5Mzk2FuZJM0XZNpdI6hjZE24KRmb2xsb5CscndzlgPUXHRoYXST0UeNnwHMzNJG
jZ8BHHHQMo6OjY2f/KtQjY2RDWEO1BiOjp8D1LCNjZENefa5PY6Ojo6RGgu33VqNn/ulMo3SSY2f
ARxx0DKOjp8HUkGN0nCOjpEIWiK5LJED2NF0aGWTdG9wmlOOb2xvZ2ljYWyTcHJvmGR1Y3STb2aT
1GrRSY2fAczMzzKOkQTABNRqk7ljb3BpZXOTb2aT3VqNnwHMzNJwjpEEx125LpEFMXFJbo6hjZE2
4KRwYXJ0aWN1bGFyjp8iyAyNjZFbhhPRZZYDVVK5PY2Nk5/retXXKI6Nn/f1wY2NjZENAAC5ZGlt
jo2RIJVInwHMzN5GjZ8BAADTcI6OkSxTqtFGjZ/7CIeNkQGhxtUCjp8H6KuNzzKOjpEIvj7RPUaN
n/pPpo2RAaHG1QLScI6fCKGMjc8yjo6RD7BDuSuRAqqoMdE7jo2NjZF6ije5aWaOjpIAhU+F0XCT
PpO5Mo2NkQPqqG9yjo6REkcQ0XCTuT2TMo2NkQPqqGFuZI6OkRrDfAeTPZMxO46OnxDMyY2NjZEN
AABkaW2OjZEglUifAczM3kaNnwEAANNwjo6RLFOq0UaNn/sIh42RAaHG1QKOnwfoq43PMo6OkQi+
PtE9Ro2f+k+mjZEBocbVAtJwjp8IoYyNzzKOjpENBZvRO46NjY2Reoo3uWlmjo6SAIVPhdFwk7k9
kzLRO5EF6qa5B5M9kzDROo6Ojo6OjY2SAY/dILkoNCmOjo6fLwvDjZFC4KRGkf8FVnJvbZYENKVU
aGVvcmVtkzKTd5qscmWTc2Vlk3RoYXSTdGhlcmWTZXhpc3Rzk2GTDGVsZJPRRpEF1mu5b2aTY5ho
YXJhY3RlcmlzdGljjqGNkTbgpHplcm8skQOX5nN1Y5CscmiWA4M1dGhhdJPRR42fAczM0kaOkQpk
obk9kQNVUtFHjZ8BzMzSRo2fARxx0DGOjpEL4xjRP5EB11xHjZ8BzMzSRo2fARxx0DKOjpsNjvG5
aXOTYZNmcmVlk3Byb5BTjmR1Y3STb2aT0UeNnwHMzNJGjZ8BHHHQMY6OmLlhbmST0UeNnwHMzNJG
jZ8BHHHQMo6OmLlpbpN0aGWOoY2RNuCkY2F0ZWdvcnmWA66kb2aTcHJvLdFwuS1ncm91cHMukQUk
30luk3BhcnRpY3VsYXKT0UeNnwHMzNJGjpEKvfO5aXOTYWdhaW6TYZNwcm8t0XC5LWdyb3VwLJED
uqVhbmSOoY2RNuCkZnJvbZYD6qhMZW1tYZM2k3earHJlk3NlZZN0aGF0k9FGkQWMbrljb26YdGFp
bnOTYZNwcmltaXRpdphlk9FwuXRok3JvkFOOb3STb2aTdW5pdJh5kf8FVi6OnyxcRo2RNuCkMy4y
LpEF3/zOQ29uc3RydWN0aW5nkQSAANFLkDWCPUaRAaHGzi6OqRpDto2RQuCkuVeR/wVWZZYDB0Nk
ZQxuZZN0aGWTY3ljbGljk2V4dGVuc2lvbpPRS5A1gj1GkQSpCblvZpNkZWdyZWWT0XCTuWFzk9FL
kQQx8Lk9lgNVUtFGkQGhxrkojY2Tn/v2ydNwjo2NjZEAhYWf91tP1HCOjZEKhYef91tPiQAAeuAA
BisBnwiksY3RYY6Ojo6OkRCwiLkpkQMHQ3doZXJljqGNkTbgpFvRYbldlgNVUtQyk9FGjZEBocaf
+6Uy1QKOkQi+PtE9Ro2RAaHGn/ulMtUC0nCOkRDwQ7lpc5YD6qhjkKxyaG9zZW6Tdmlhk3RoZZNp
c29tb3JwaGlzbY2TKDEpjpES7iwujqaNkULgpElmmwSxygeWBKhFPZMxmHRoZW6YbGV0mCjRYY2f
AczMzzGOkQTABLkpjZ8BzMzSRo2fARxx0DGOjpEOvYa5YpBTjmWYYW6VrHJ5mG5vbpN0cml2aWFs
mGVsZW1lbpN0mGlumNFIjZEA7Vaf+6UyzzGOkQWtWrko0UeNnwHMzNJGjZ8BHHHQMY6OkQoLvNE7
kQH//t1GjZ8BzMzScI6RBMdduSksjqGNkTbgpHdoaWOQrHJolgQZUWlzk3CQU45vc3NpYmxlk3Np
bmNlkzGWA6S+1BSNk7lkaW2OjZEXOgafAczM3kaNnwEAANNwjo6RIvho0UiNkQDtVp/7pTLPMY6R
Ba1auSjRR42fAczM0kaNnwEccdAxjo6RCgu80TuRAf/+3UaNnwHMzNJwjpEEx125KZM9k9FklgLK
bbkrkzEukQXE20xldJEEGVEo0WGNnwHMzM8yjpEEwAS5KY2fAczM0kaNnwEccdAyjo6RDbB6uT2R
A6S+MI6fDnoYjZE24KRpbpED6qjRSI2RAO1Wn/ulMs8yjpEFrVq5KNFHjZ8BzMzSRo2fARxx0DKO
jpEKC7zRO5EB//7dRo2fAczM0nCOkQTHXbkpLo6mjZFC4KROb5CscneWBQDCc3VwcJBTjm9zZZMH
lgUurz2TMJYFAMJhbmST0XCWBS6vPpO5Mi6RCHsvV5H/BVZllgUAwmRlbm90ZZN0aGWTDHhlZJMM
ZWxkk29mk3RoZY6hjZE24KRmYWN0b3KWBCjx3VqNnwHMzNJwjpEI8E65aW6T0UeNn/ulMo3SYWKO
nwdi941GjZ8BHHHQMI6Ojo2Nn/yrUI2NkQ3LEtQYjo6fA9SwjY2RDeP6uT2Ojo6OkRrfv91ajZ8B
zMzScI6RB5xt1AKRAtUQ3VrRPXDdWpO5YWN0aW5nk29uk2GTbWF4aW1hbJNhYpBTjmVsaWFuk2V4
dGVuc2lvbo6fEFRgjZE24KTRRo2f+6UyjZEBocbSYWKOnwdSQY3PMI6OkQ7FqrlvZpYEfTnRRo2f
AczMzzCOkQk9Pblhc5PRS42fAczMzzCOkQkOz7k6PZEETsvRRo2fAczMzzCOkQTABLkojY2RA1VS
n/oQYtNwjo2NjZEAhYWf9cX61HCOjZEKhYef9cX6iQAAeuAABP7qnwo6Bo3RYo6Ojo6OkQ+Ecbkp
LpEG8JMoU2Vlk3RoZZNkaXNjdXNzaW9uk2ZvbGxvkKxyd2luZ5NMZW1tYZM1LimOnw6Fso2RNuCk
QmVjYXVzZZYFOePRRo2f+wiHjZEBocbVAo6fB+irjc8wjo6bCL4+0T1GjZ/6T6aNkQGhxtUC0nCO
nwihjI3PMI6OkRI/frlpc5NuYXR1cmFsbHmTaXNvbW9ycGhpY5N0b5Nhk3N1Ymdyb3Vwk29mk9FG
jZ/7CIeNkQGhxtUCjp8H6KuNzzGOjpjRPUaNn/pPpo2RAaHG1QLScI6fCKGMjc8xjo6RDQWbuSyO
oY2RNuCkd5WscmWbBRz5bWGTeZhzZXSYKNFhjZ8BzMzPMY6RBMAEuSmNnwHMzNJGjZ8BHHHQMY6O
lg9qcbk9jZEFXrVpbmaOkROWqyjRYrkpjZ8BzMzSRo2fARxx0DCOjpPUNrk9kQVetTCYaW6Y0UiN
kQDtVp/7pTLPMY6RBa1auSjRR42fAczM0kaNnwEccdAxjo6RCgu80TuRAf/+3UaNnwHMzNJwjpEE
x125KZhhbmSYKNFhjZ8BzMzPMo6RBMAEuSmNnwHMzNJGjZ8BHHHQMo6Ok7k9kQVetTCYaW6OoY2R
NuCk0UiNkQDtVp/7pTLPMo6RBa1auSjRR42fAczM0kaNnwEccdAyjo6RCgu80TuRAf/+3UaNnwHM
zNJwjpEEx125KS6Opo2RQuCkRmluYWxseZYEPr5hc3N1bWWTdGhhdJMHlgPkcj2TMJYEPr5hbmST
0XCWA+RyuT2TMi6RBjUjV5H/BVZllgQ+vnNldJMo0WGNnwHMzM8xjpEEwAS5KY2fAczM0kaNnwEc
cdAxjo6WDfAuuT2bA+RyKNQAuTEpjZ8BzMzSRo2fARxx0DGOjpPUNrk9mDCOoY2RNuCkaW6WA+qo
0UiNkQDtVp/7pTLPMY6RBa1auSjRR42fAczM0kaNnwEccdAxjo6RCgu80TuRAf/+3UaNnwHMzM8y
jpsEwAS5KZNhbmSTKNFhjZ8BzMzPMo6YuSmNnwHMzNJGjZ8BHHHQMo6OkQ1hDrk9kQNVUjCTaW6T
0UiNkQDtVp/7pTLPMo6RBa1auSjRR42fAczM0kaNnwEccdAyjo6RCgu80TuRAf/+3UaNnwHMzM8y
jpi5KS6Opo2RQuCkTm+VrHJ3mwTLiGKTeY2RBPVPKDEpjpEYxFt0aGVyZZhleGlzdHOY0WGWBNQW
1DKT0UaNkQGhxp/7pTLVAo6RDYnGuXN1Y5CscmiYdGhhdJgo0WG5KY2fAczM0kaOkQvjZdQ2uT2T
MJhhbmSYKNFhuSmNnwHMzNJHjZ8BWC7TRo2fAeiWaY6OjpEURoW5PY6fDz22jZE24KQo0WGNnwHM
zNJpjpEDZNq5KY2fAczM0kaNnwE4OtNpjo6RCQ2HuSybBL9/0WmWBHckuT2TMSyYMi6RBzewU2lu
Y2WWBJTtd5qscmWTaGGYdphlk2FscmVhZHmTZGV0ZXJtaW5lZJN0aGF0k9EYjZ8BzMzScI6RCT6B
1DKRBHck0UaNkQGhxp/7pTLVAo6RCL4+uSyRBL9/d5hljqGNkTbgpHNlZZYDT9p0aGF0k9FLkQQx
8Lk9lgNVUtFGkQGhxrkojY2Tn/v2ydNwjo2NjZEAhYWf91tP1HCOjZEKhYef91tPiQAAeuAABisB
nwiksY3RYY6Ojo6OkRCwiLkplgNP2mlzk2GTY3ljbGljk2V4dGVuc2lvbpNvZpNkZWdyZWWT0XC5
LpEFBUZIZW5jZZNpdJNyZW1haW5zjqGNkTbgpHRvlgPIeHNob5qscneTdGhhdJN0aGWTYXJpdGht
ZXRpY5Npbph2kf9Y5GFyaWFumHRzk9FkuSjRS5U1gj1GmwGhxrkpLJEDz07RZbko0UuTPUaYuSks
kQPPTmFuZJEDyHgHKNFLkz1GmLkpjqGNkTbgpGNvaW5jaWRllgNfY3dpdGiTdGhlk3ByZXNjcmli
mlOOZWSTY2FyZGluYWyTbpWscnVtk2KYZXJzmwNfY9FkuSyWA3s+0WW5LJNhbmSYB5hyZXNwkFOO
ZWN0aXaQrHJlbHmR/wVWLo6OjoyLAAAADgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAAA+YugAoA3Co2g/Z4AAI2fAIZmjY2RNuCk5DE0jpIAm46tSo2RASfSn/25mhOOQU6WAxVU
TUlOjZEBJ9Kf/bmaE45BjZEBBxyf/bmaFI5Dk0FORJNKT0hOk1NXkf745EFMTE+QvjlXjo6gAlYA
AI2g/cIAAI2RNuCkuTMuMy6RBd/8zkRldGVybWluaW5nlgSAANFkuSjRS5o1gj1GkQGhxrkpk85h
bmST0WW5KNFLmD1GkQGhxrkpk852aWGTYW5uaWhpbGF0b3JzLo6pGIS5jZFC4KS5V5H/BVZllgOe
3gxyc3STb2JzZXJ2mqxyZZNzb21lk3JlbGF0aW9uc2hpcHOTYW1vbmeTY3Vwk3Byb5BTjmR1Y3Rz
k29mk2VsZW1lbph0c46kDgAAjZE24KRpbpYEaVDRSI2RAO1Wn/ulMs8xjpEFrVq5KNFHjZ8BzMzS
Ro6RBw9P0TubAf/+3UaNnwHMzNJwjpEEx125KS6RBrTZUmVjYWxsk3RoYXSTTGVtbWGTOJN0ZWxs
c5N1c5N0aGF0k2lmk9FjjZ8BzMzPMY6RBMAE0TuYY42fAczMzzKOkQjs7NQykQQs6NFGjZEBocaf
+6Uy1QKOkQ0njrl3aXRojqGNkTbgpCjRY42fAczMzzGOlgTABLkpjZ8BzMzSR42fAVgu00aNnwHM
zdAxjo6OmxPF9rk9kQNVUijRY42fAczMzzKOk7kpjZ8BzMzSR42fAVgu00aNnwHMzdAyjo6OmLk9
kQNVUjCRA+qodGhlbo6fFjmSjY2SAJlFuCjRY42fAczMzzGOlgTABLkpjZ8BzMzSRo6RCbn31FuR
AqqouSjRY42fAczMzzKOk7kpjZ8BzMzSRo6RCmShuT2WA1VSMJPUMpPRSI2RAO1Wn/sLmc8yjpEF
rVq5KNFHjZ8BzMzSRo6RBw9P0TuRAf/+3UaNnwHMzNJwjpEEx125KdE6jo2NkgGP3SC5KDUpjo6O
pBQrkY2RNuCkTW9yZW+VrHJ2k2VyLJYD6qhyZWNhbGyTdGhhdJNikKxyeZNbjU6OkQjO6SyTU2F0
epM0LjFdjp8UR8uNkX+LGdFIjZEA7Vaf+wuZzzKOlgWtWrko0UeNnwHMzNJGjpEHD0/RO5sB//7d
Ro2fAczM0nCOkQTHXbkpjY2f/KtQjY2RA1VS1BiOjp8D1LCNjZEDbjq5PY6Ojo6RD//70UiNkQDt
Vp/7C5nPMo6TuSjRR42fAczM0kaNnwEccdAxjo6RCgu80TuY3UaNnwHMzNJwjpEEx125KZYCqqjU
ApPRSI2RAO1Wn/sLmc8yjpEFrVq5KNFHjZ8BzMzSRo2fARxx0DKOjpEKC7zRO5jdRo2fAczM0nCO
kQTHXbkp0TuOoY2RNuCkuXdoZXJllgPqqHRoZZNpc29tb3JwaGlzbZNpc5NpbmR1Y2Vkk2KQrHJ5
k3RoZZNyZXN0cmljdGlvbpNtYXBzjqGNjZIAgb1ScmVzjo2SAJAqcJ8BzMzSaY6SAJbknLk6lgNV
UtFIjZEA7Vaf+wuZzzKOmwWtWrko0UeNnwHMzNJGjpEHD0/RO5EB//7dRo2fAczM0nCOkQTHXbkp
k9Qhk9FIjZEA7Vaf+wuZzzKOmLko0UeNnwHMzNJGjZ8BODrTaY6OkQkNh9E7lgH//t1GjZ8BzMzS
cI6RBMdduSnRO5NplgNVUrk9kzHRO5EB//65MtE6jqGNkTbgpLlCZWNhdXNllgN5bHRoZXNlk3Jl
c3RyaWN0aW9uk21hcHOTY29tbZCscnV0ZZN3aXRok2N1cJNwcm+QU45kdWN0k21hcHOTKFuNUmlz
jpEQi7EsjqQOAACNkTbgpFByb3CQU45vc2l0aW9ulgZfgjcuMyybBvy4cGFnZZMxOTFdKSyYd5qs
cmWTc2Vlk3RoYXSTaWaT0WONnwHMzM8xjpEEwATRO5EB//5jjZ8BzMzPMo6RDEO31DKRB4Oz0UaN
kQGhxp/7pTLVAo6RDx3AuXN1Y5hok3RoYXSOoY2RNuCkKNFjjZ8BzMzPMY6WBMAEuSmNnwHMzNJH
jZ8BWC7TRo2fAczN0DKOjo6bE8X2uT2RA1VSKNFjjZ8BzMzPMo6TuSmNnwHMzNJHjZ8BWC7TRo2f
AczN0DKOjo6YuT2RA1VSMJYD6qhpbpPRSI2RAO1Wn/ulMs8yjpEFrVq5KNFHjZ8BzMzSRo2fARxx
0DKOjpEKC7zRO5EB//7dRo2fAczM0nCOkQTHXbkpk3RoZW6OnxUdWI2NkXgIKyjRY42fAczMzzGO
lgTABLkpjZ8BzMzSRo6RCbn31FubAqqouSjRY42fAczMzzKOk7kpjZ8BzMzSRo6RCmSh1Da5PZED
VVIwjY2RC7/4aQuOjpEhniIo0WONnwHMzM8xjpO5KY2fAczM0keNnwFYLtNGjZ8BzM3QMY6OjpET
G0zUW5i5KNFjjZ8BzMzPMo6TuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DGOjo6RE8X21Da5PZEDVVIw
0TuOjY2SAY/dILkoNimOjo6fFZ/5jZE24KR3aGVyZZYFuUd0aGWTDHJzdJNjdXCTcHJvkFOOZHVj
dJNsaWVzk2luk9FIjZEA7Vaf+6UyzzGOkQWtWrko0UeNnwHMzNJGjpEHD0/RO5EB//7dRo2fAczM
0nCOkQTHXbkpk2FuZJN0aGWTc2Vjb25kk2N1cI6hjZE24KRwcm+QU45kdWN0lgVKGmxpZXOTaW6T
0UiNkQDtVp/7pTLPMY6RBa1auSjRR42fAczM0kaNnwEccdAxjo6RCgu80TuRAf/+3UaNnwHMzNJw
jpEEx125KS6RCVc1QnmTc3ltbWV0cnmTdGhlk2FuYWxvZ291c5NzdGF0ZW1lbpCscnSOoY2RNuCk
d2l0aJYD6qjRRo2fAczMzzGOmwiqrLlhbmST0UaNnwHMzM8yjpi5ZXhjmqxyaGFuZ2Vkk2hvbGRz
k2Fzk3eYZWxsLo6mjZFC4KROb5WscnebBGfud5NlmGNhbGN1bGF0ZZjRZbko0UuQNYI9RpEBoca5
KS6RBrCzV5H/BVZlmGFkb3B0mHRoZZhmb2xsb5N3aW5nmG5vdGF0aW9umGZvcphhbo6hjZE24KRh
bm5paGlsYXRvcpYD6qhvZpPRHpYDVVLUMpPRSI2RAO1Wn/ulMs8xjpEFrVq5KNFHjZ8BzMzSRo6R
Bw9P0TuRAf/+3UaNnwHMzNJwjpEEx125KTqOnxSi0I2NkgCBfXVhbm6OjZIAlGuhnwHMzNJGjZ8B
HHHQMY6OkgCgd1vRHpYDVVK5Oj2T1GbREZEDw4vUMpPRSI2RAO1Wn/sLmc8xjpEFrVq5KNFHjZ8B
zMzSRo6RBw9P0TuRAf/+3UaNnwHMzNJwjpEEx125KZYD6qjUapPREZEDGOHUW5ECqqjRHpYDVVK5
PZMw1GfROo6pFCuRjZE24KS5RpH/BVZvcpsETyDReJYEAFTUMpPRRo2RAaHGn/ulMtUCjpENDV65
d5WscmWYaGGTdpNlmNF4lgQAVNQyk9FOjZ8B3d/SS5AX0j1GjpESkjG5KNFLjZEA3J6f+6Uy1QKO
kQf5FrkpmGlmmGFuZJhvbmx5mGlmmCjReLkpjZ8BzMzSRo6RCf5e1FuRAu8PuSjRYbkpjZ8BzMzS
Ro6RCw+juT2TMJhpbo6fDmCAjZE24KTRSI2RAO1Wn/ulMs8yjpEFrVq5KNFHjZ8BzMzSRo6RBw9P
0TuRAf/+3UaNnwHMzNJwjpEEx125KS6RBzP1VGhlcmVmb3JlLJEEvfF1c2luZ42RBL12KDUpjpEY
VKlhbmSNkQSTryg2KY6RGCrid2l0aJYEk690aGWTZmFjdJN0aGF0k2luk2V2kKxyZXJ5jqGNkTbg
pGNhc2WRA+qoKNFhuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DKOjo6RE8X2uT2RA1VSMCyOnxXnF42N
jY2fAIAAjo6NjZFUGR7RZbko0UuQNYI9RpEBoca5KY6Ojo2NjZF/VaM9jZEDVVJkaW2OjZEW6pqf
AczM3kaNnwEAANNwjo6RIqj80U6RAUDkuSjRS42RANyen/sLmdUCjpEH+Ra5KdE9Ro2RAaHGn/sL
mdUC0nCOjo6OjqQTT3CNjY2NnwCAAI6Ojo2NjZF/VaO5PY2RA1VSZGltjo2RFuqanwHMzN5GjZ8B
AADTcI6OkSCo/tRmuSjReLkpjZ8BzMzSRo6bCmSh1DKRA1VS0UiNkQDtVp/7C5nPMY6RBa1auSjR
R42fAczM0kaOkQcPT9E7kQH//t1GjZ8BzMzScI6RBMdduSmWA+qo1GqTuSjRYbkpjZ8BzMzSRo6R
Cbn31FuRAqqouSjReLkpjZ8BzMzSRo6YuT2RA1VSMNRnjo6OjqGNjY2NnwCAAI6Ojo2NjZF/VaO5
PY2RA1VSZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OkSCo/tRmuSjReZpuObkpjZ8BzMzSRo2fARxx
0DGOjpENYQ7UMpEDVVLRSI2RAO1Wn/sLmc8xjpEFrVq5KNFHjZ8BzMzSRo2fARxx0DGOjpEKC7zR
O5EB//7dRo2fAczM0nCOkQTHXbkplgPqqNRqk7ko0WG5KY2fAczM0keNnwFYLtNGjZ8BzM3QMY6O
jpETG0zUW5ECqqi5KNF5mLkpjZ8BzMzSRo2fARxx0DGOjpENYQ65PZEDVVIw1GeOjo6OnxOOAY2N
jY2fAIAAjo6OjY2NkgCPo9G5K42RAqqoZGltjo2RFj/wnwHMzN5GjZ8BAADTcI6OkSH+UtFIjZEA
7Vaf+wuZzzGOkQWtWrko0UeNnwHMzNJGjZ8BHHHQMo6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdd
uSmOjo6OnxO46I2NjY2fAIAAjo6OjY2NkX9Voz2NkQNVUmRpbY6NkRbqmp8BzMzeRo2fAQAA03CO
jo2RIqj8uWFubo6NkTWXKJ8BzMzSRo2fARxx0DGOjpE/ouS5KNFhuSmNnwHMzNJHjZ8BWC7TRo2f
AczN0DGOjo6RExtMuSuNkQKqqGRpbY6NkRY/8J8BzMzeRo2fAQAA03COjpEh/lLRRo2f+wuZjZEB
ocbVAo6fB+vajc8yjo6RCL4+0T1GjZ/6T6aNkQGhxtUC0nCOnwihjI3PMo6OkQ0Fm9E6jo6Ojp8g
JLKNkULgpLlJZpsGMdAHlgc17T2TMZh0aGVumNFIjZEA7Vaf+6UyzzGOkQWtWrko0UeNnwHMzNJG
jZ8BHHHQMI6OkQoLvNE7kQH//t1GjZ8BzMzScI6RBMdduSmTPZMwLJEGw5thbmSYc2+YYpWscnmY
TGVtbWGYNJh3k2WYaGGTdpNljp8OAACNjZE24KRkaW2OjZFKdeyfAczM3kaNnwEAANNwjo6NkVY0
Trlhbm6OjZFpInqfAczM0kaNnwEccdAxjo6Rcy42uSjRYbkpjZ8BzMzSR42fAVgu00aNnwHMzdAx
jo6OkRPF9rk9kQNVUjEujp8Yy9SNkULgpElmmwPqqNFwlgNVUj6TuTKYYW5kmAeTPZMwmHRoZW6Y
YpCscnmYTGVtbWGYNCyOpo2NkgCJE4lkaW2OjZIAnKjRnwHMzN5GjZ8BAADTcI6OjZIAqGczuWFu
bo6NkgC7VV+fAczM0kaNnwEccdAxjo6SAMVhG7ko0WG5KY2fAczM0keNnwFYLtNGjZ8BzM3QMY6O
jpETxfa5PY2RA1VSZGltjo2RFuqanwHMzN5GjZ8BAADTcI6OjZEiqPy5YW5ujo2RNZconwHMzNJG
jZ8BHHHQMI6OkT+i5Lko0WK5KY2fAczM0kaNnwEccdAwjo6RCgu80TuOjo6MiwAAAA8AAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAQt9oAKANwqNoP2eAACNjZFjhyLkR0FMT0lT
lgQCIU1PRFVMRZNDT05TVFKQvjlVQ1RJT06TQU5Ek0NMQVNTSUZJQ0GR/zqrVElPTo2RI2aCMTWO
jo6gAlYAAI2g/cMvxo2RNuCkuXdoZXJllgLPD9Fik7l3mqxyYXOTY5hob3NlbpNzb5N0aGF0k9FL
jZ8BzMzPMI6RCBVWuT2WA1VS0UaNnwHMzM8wjpEEwAS5KI2Nk5/6EGLTcI6NjY2RAIWFn/XF+tRw
jo2RCoWHn/XF+okAAHrgAAT+6p8KOgaN0WKOjo6OjpEPhHG5KZYCzw93mGFzk3RoZZMMeGVkkwxl
bGSTb2aTdGhlk2ZhY3Rvco6kDgAAjZE24KTdWo2fAczM0nCOkQiOyblpbpYDx2zRR42f+6UyjdJh
Yo6fB2L3jUaNnwEccdAwjo6OkQoLvLkukQUtIU5vmqxyd5NikFOOZWNhdXNlkyjRYrkpjZ8BzMzS
Ro2fARxx0DCOjpEMbmvUW5ECYq+5KNFiuSmNnwHMzNJGjZ8BHHHQMI6OkQ1hDrk9kQNVUjCTYXOT
YW6TaWRlbph0aXSYeZNpbpPRSI2RAO1Wn/ulMs8yjpEFrVq5KNFHjZ8BzMzSRo6RBw9P0TuRAf/+
3UaNnwHMzNJwjpEEx125KY6hjZE24KRmb3KRA+qo0XCWA1VSPpO5MiyOnw46242SAKkhBzGWA1VS
1BSNk7lkaW2OjZEW6pqfAczM3kaNnwEAANNwjo6NkSKo/Llhbm6OjZE1lyifAczM0kaNnwEccdAw
jo6RP6LkuSjRYrkpjZ8BzMzSRo2fARxx0DCOjpENYQ7UFJO5MtE6jp8RP/WNkTbgpLlPbpYFVYZ0
aGWTb3RoZXKTaGFuZCyRBbA9bGV0k9FjlgW+9tQyk9FGjZEBocaf+6Uy1QKOkQxf9NRukQOhttFG
jZEBocaf+6Uy1QLScI6RElshuWKQU45llgVVhmRlDG5lZJNzb5N0aGF0k9FGjZ8BzMzPMI6RBMAE
uSiNjZEDVVKf+/bJ03COjY2NkQCFhZ/3W0/UcI6NkQqFh5/3W0+JAAB64AAFDo+fCKSxjdFjjo6O
jo6RD5QWuSmTaXOOoY2RNuCkY29umqxydGFpbmVklgTKuGluk3RoZZMMeGVkkwxlbGSTb2aTdGhl
k2ZhY3RvcpPdWtE9cN1ak7lpbpPRR42f+6UyjdJhYo6fB2L3jUaNnwEccdAwjo6OkQoLvLkukQfZ
EFRoZW6TYph5jZEE9H8oMimOkRP4AyyOnw6nO42RNuCk1Ga5KNFiuSmNnwHMzNJGjZ8BHHHQMI6O
lgoLvNE7mwH//rko0WO5KY2fAczM0kaNnwEccdAwjo6T1GeWA7HJuXNwYW5zk9FIjZEA7Vaf+6Uy
zzGOkQWtWrko0UeNnwHMzNJGjZ8BHHHQMI6OkQoLvNE7mN1GjZ8BzMzScI6RBMdduSkukQUl60aR
/wVWdXJ0aGVybW9yZSybA70pc2luY2WTYpCscnmTTGVtbWGTNSyY0UiNnwIC2NJwjZ/9uOTQM46O
jqGNkTbgpLlpc5YD+txub3STYZNxdW90aWVumqxydJNvZpPRR42fAczM0kaNnwEccdAw0ztwjo6R
EC2uuSyRA/7qKNFiuSmNnwHMzNJGjZ8BHHHQMI6OkQzBbNRbkQK1sLko0WO5KY2fAczM0kaNnwEc
cdAwjo6RDXyj1Da5PZEDcOcwk2KYeZNbjU2OkQrEPSyWA/7qQ29yb2xsYXJ5kf8FViyTcGFnZZED
+tw1MjOOnw4T6I2RNuCkYW5klgPqqFRoZW9yZW2TMyhBKV0uk1eR/wVWZZNjb25jbHVkZZN0aGF0
jZNkaW2OjZEXf/CfAczM3kaNnwEAANNwjo6NkSM+Urlhbm6OjZE2LH6fAczM0kaNnwEccdAwjo6R
QDg6uSjRYrkpjZ8BzMzSRo2fARxx0DCOjpENYQ65PZEDVVIxLo6pGBgGjZFC4KRGaW5hbGx5kf8F
ViyWA+qoaWaT0XCWA1VSuT2TMpYD6qhhbmSTB5YDVVI9kzCWA+qodGhlbpNhZ2FpbpNikKxyeZNM
ZW1tYZM0jp8TIUCNjZIAhCiEZGltjo2SAJe9zJ8BzMzeRo2fARxx0DKOjo2SAKNL/rlhbm6OjZIA
tjoqnwHMzNJGjZ8BHHHQMY6OkgDARea5KNFhuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DGOjo6RE8X2
uT2NkQNVUmRpbY6NkRbqmp8BzMzeRo2fARxx0DKOjo2RInjMuWFubo6NkTVm+J8BzMzSRo2fARxx
0DCOjpE/crS5KNQAuTEpjZ8BzMzSRo2fARxx0DCOjpEKC7zROo6fFTJTjZE24KS5QXObBdP70UaN
nwHMzM8wjpELVjm5PZYGljXdUrksjZEGTk9kaW2OjZEZ45efAczM3kaNnwEccdAyjo6RJXHJ0UaN
n/sIh42RAaHG1QKOnwfoq43PMI6OkQi+PtE9Ro2f+wiHjZEBocbVAs8yjp8H6KuNMI6OkROUd7k9
kzGYYW5kmCjUALkxKY2fAczM3lKOkQo+69RbkQP30Lko1AC5MSmNnwHMzN5SjpEM3VDUNrk9kzAs
kQZOT3lpZWxkaW5njqGNjZE24KRkaW2OjZFKdeyfAczM3kaNnwEccdAyjo6NkVYEHrlhbm6OjZFo
8kqfAczM0kaNnwEccdAxjo6Rcv4GuSjRYbkpjZ8BzMzSR42fAVgu00aNnwHMzdAxjo6OkRPF9rk9
kQNVUjDROo6fGQnNjZFC4KS5Q29tmqxyYmluaW5nlgPqqG91cpNyZXN1bHRzk3dpdGiNkyg0KY6R
Eu4sLJN3mGWTaGGYdphlk3RoYXST0WW5KNFLkDWCPUaRAaHGuSmWA1VSPZPRZbkujqaNkULgpE5v
laxyd5sE7DN3k2WYdHVybph0b5hhmHNpbWlsYXKYY2FsY3VsYXRpb26Yb2aY0WS5KNFLkDWCPUaR
AaHGuSkukQg9gkFnYWlumHVzaW5njZEFFfooNSmOjqGNkTbgpGFuZI2RA+qoKDYpjpEW2NR3aXRo
lgPqqHRoZZNmYWN0k3RoYXSTaW6TZXaQrHJlcnmTY2FzZZMo0WG5KY2fAczM0keNnwFYLtNGjZ8B
zM3QMo6OjpETxfa5PZEDVVIwLI6fFS9BjY2NjZ8AgACOjo2NkXqKftFkuSjRS5A1gj1GkQGhxrkp
jo6OjY2NkgCmb+Y9jZEDVVJkaW2OjZEW6pqfAczM3kaNnwEAANNwjo6RIKj+uSjRSI2RAO1Wn/sL
mc8xjpEFrVq5KNFHjZ8BzMzSRo6bBw9P0TuWAf/+3UaNnwHMzNJwjpEEx125KdE9jZO5YW5ujo2R
FO4qnwHMzNJGjpEb/Xm5KNFhuSmNnwHMzNJGjpi5KY6Ojo6fE09wjY2NjZ8AgACOjo6NjY2SAKZv
5j2NkQNVUmRpbY6NkRbqmp8BzMzeRo2fAQAA03COjpEgqP65KNFIjZEA7Vaf+wuZzzGOkQWtWrko
0UeNnwHMzNJGjZ8BHHHQMY6OkQoLvNE7lgH//t1GjZ8BzMzScI6RBMdduSnRPY2TuWFubo6NkRTu
Kp8BzMzSRo2fARxx0DGOjpEe+ea5KNFhuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DGOjo6REHCkuSmO
jo6OnxHHG42NjY2fAIAAjo6OjY2NkgCmb+Y9kQNVUtFkOo6Ojo6fE9R2jZE24KS5RpH/BVZvcpYE
lp50aGlzk2xhc3STZXF1YWxpdJqscnmTd5hlk3VzZY2TKDMpjpEYMMB0b2dldGhlcpN3aXRok2Nh
bGN1bGF0aW9uc5NvZpN0aGWTZGktjqGNkTbgpG1lbnNpb26WBRHIb2aNk2Fubo6NkRf/9J8BzMzS
Ro2fARxx0DGOjpEiC7C5KNFhuSmNnwHMzNJHjZ8BWC7TRo2fAczN0DGOjo6RFYJsuWFscmVhZHmT
YWOVrHJoaWV2k2VkLpEIrkBIZW5jZZsFEcjRZLko0UuQNYI9RpEBoca5KZYFS6k9k9FkmLlpbphh
bGyOoY2RNuCkY2FzZXMujp8fjb2NkTbgpDMuNC6RBd/8zkRldGVybWluaW5nlgSAALkHk852aWGT
cXVvdGllbpCgAHRzk29mk9FHjZ8BzMzSRo6RBw9Pzi6Opo2RQuCkuUl0lgMNtnJlbWFpbnOTdG+T
c2hvkKxyd5N0aGF0kwco0UuQNYI9RpEBoca5KZYDVVI9kwcukQTvOkZpcnN0lgMNtmNvbnNpZGVy
k3RoZZNjYXNlkweWA1VSPZMxLo6hjZE24KRTaW5jZZYDh0rRRo2fAczMzzCOkQgVVrk9kQNVUt1D
uSybA5sq0RiNnwHMzNJwjpEITqe5aXOTYZPRcLl0aJNwkFOOb5WscneTZXKWA4dKaW6T0UaNnwHM
zM8xjpEEwAS5LJhhbmST0UaNnwHMzM8xjpsEwAS5KI2NkQNVUp/79snTcI6NjY2RAIWFn/dbT9Rw
jo2RCoWHn/dbT4kAAHrgAAYrAZ8IpLGN0WGOjo6OjpEQsIi5KZNlbZCscmKQU45lZHOTaW6TYZPd
WtE9cI2f+6UyzzKOmN1auS2Onw7GqI2RNuCkZXh0ZW5zaW9ulgXfR9FGjZ8BzMzPMY6bBMAEuSiN
jY2RA1VSn/v2ydNwjZ/9e3HQMo6Ojo2NjZEEsCyf91tP1HCOjZEOsC6f91tPiQAAeuAABisBnwik
sY3RYY6Ojo6OkRTbL7kpk29mk9FGjZ8BzMzPMY6YuS6RCxa9VGhlbpN0aGWTc3VyamVjdGlvbpPR
R42fAczM0kaNnwEccdAxjo6RELUs1CGNkQapcLlHYWyOkRkFICjRS42fAczMzzGOmNE9Ro2fAczM
zzGOmLkpjqGNkTbgpGZhY3RvcnOWBWZwdGhyb3VnaJPdWtE9cI2f+6UyzzKOkQTABN1auS6RCaw4
RpH/BVZvbGxvkKxyd2luZ5N0aGWTc3VyamVjdGlvbpN3aXRok3RoZZNjYW5vbmljYWyOoY2RNuCk
c3VyamVjdGlvbpYFndjRR42fAczM0kaOkQ1JX9QhkQY6ENFHjZ8BzMzSRo2fARxx0DGOjpEKC7y5
LJEGCqR3kKxyZZNzZWWTdGhhdJPdWtE9cI2f+6UyzzKOkQTABN1ak7lpc5Nhk2ZhY3RvcpNncm91
cJNvZpPRR42fAczM0kaOkQcPT7kujqGNkTbgpE1vcmVvlaxydpNlciybA+1ZYpN5lgPsz0xlbW1h
kzcsmHRoZZNzdXJqZWN0aW9uk9FHjZ8BzMzSRo6RCmhL1CGRA1j83VrRPXDdWpO5Y29ycmVzcJBT
jm9uZHOTdG+T0UuRANyeuS6OoY2RNuCkSGVuY2WWBMTb0UuQNYI9RpEGZqG5ZW2QrHJikFOOZWRz
k2luk2GT3VrRPXCNn/ulMs8yjpEEwATdWrktZXh0ZW5zaW9uk29mk9FGkQGhxrkukQfHeUJ5k1uN
QY6RCM7pLJEE+2hUaGVvcmVtkzNdLI6hjZE24KTRGI2fAczM0nCOkQgcr9QylgNVUtFOjZ8B3d/S
S5AX0j1GjpESkjG5KNFLjZEA3J6f+6Uy1QKOkQf5FrkpLpEFOOBUaGVyZWZvcmWRA+qoByjRS5A1
gj1GkQGhxrkpkz2TMZM9kwcujp8aJauNkULgpE5vkKxyd5YFHXNjb25zaWRlcpN0aGWTY2FzZZMH
lgVfhT2TMJYFHXNhbmST0XCWBV+FPpO5Mi6RCNFBQmVjYXVzZZEFHXPRS42fAczMzzCOkQofibk9
k9FGjZ8BzMzPMI6RBMAEuSiNjZEDVVKf+hBi03COjY2NkQCFhZ/1xfrUcI6NkQqFh5/1xfqJAAB6
4AAE/uqfCjoGjdFijo6Ojo6RD4RxuSmOoY2RNuCkZG+aU45lc5YE3EVub3STZW2QrHJimGVkk2lu
k2GT3VrRPXCNn/ulMs8yjpsEwATdWrktZXh0ZW5zaW9uk29mk9FGjZ8BzMzPMI6YuSyRBRis0RiN
nwHMzNJwjo2NjY2RCx1H0T2Ojo2NkQm379Qyjo6OjpEWqILRTo2fAd3f0kuNnwEccdAwjpEEKqfS
PUaNnwEccdAwjo6RGaFzuSjRS42f+wiHjZEA3J7VAo6fB+irjc8wjo6RB/kWuSkukQgNtihTZWWO
nw5ggI2RNuCkMy4ylgQt3GZvcpN0aGWTZGUMbml0aW9uk29mk9FLjZ8BzMzPMI6RBMAEuS4pkQYC
fUhlbmNlkyjRYrkpjZ8BzMzSRo2fARxx0DCOjpEM5CXUW5EC2Gm5KNEYjZ8BzMzScI6bBMdduSmN
nwHMzNJGjZ8BHHHQMI6OkQ3TctQ2uT2RA8e2MJNpbpPRSI2RAO1Wn/ulMs8xjpEFrVq5KNFHjZ8B
zMzSRo2fARxx0DCOjpEKC7zRO5EB//7dRo2fAczM0nCOmLkpLI6OjoyLAAAAEAAAAAAAAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABHLugAoA3Co2g/Z4AAI2fAIZmjY2RNuCk5DE2jpIA
m46tSo2RASfSn/25mhOOQU6WAxVUTUlOjZEBJ9Kf/bmaE45BjZEBBxyf/bmaFI5Dk0FORJNKT0hO
k1NXkf745EFMTE+QvjlXjo6gAlYAAI2g/cIAAI2RNuCkuWFuZCybA8/MYpCscnmWA8kVTGVtbWGT
NCyYKI1pbmaOkQ439ijRYrkpKZYCZhXUW5O5KNEYjZ8BzMzScI6bBMdduSmNnwHMzNJGjZ8BHHHQ
MY6OkQ1hDtQ2uT2RA1VSMJYDyRVpbpPRSI2RAO1Wn/ulMs8xjpEFrVq5KNFHjZ8BzMzSRo2fARxx
0DGOjpEKC7zRO5EB//7dRo2fAczM0nCOmLkpk2Fzk3eQrHJlbGwukQUtr0Nob5BTjm9zZY6fDqRl
jZE24KTRYo2fAczMzzGOkQk1FNQymwR1ENFGjZ/7CIeNkQGhxtUCjp8H6KuNzzGOjpENUfO5c2+W
BJO1dGhhdJMo0WKNnwHMzM8xjpEEwAS5KY2fAczM0kaNnwEccdAxjo6RDoDMuT2NmGluZo6REq0G
KNFiuSmNnwHMzNJGjZ8BHHHQMI6OkQ6fcblhbmSTc2V0k9FLjZ8BzMzPMY6RCTUUuT2Y0UaNnwHM
zM8xjpEEwAS5KI2NkQNVUp/7JN3TcI6NjY2RAIWFn/asYNRwjo2RCoWHn/asYIkAAHrgAAm+7p8J
U6CN0WKNnwHMzM8xjo6Ojo6OkRREdbkpLpEHNAZUaGVuk9EYjZ8BzMzScI6NjY2NkQqhxdE9jo6N
jZEJPG3UMo6Ojo6Onw4n1o2RNuCk0U6NnwHd39JLjZ8BHHHQMY6RBCqn0j1GjZ8BHHHQMY6OkRmh
c7ko0UuNn/sIh42RANye1QKOnwfoq43PMY6OkQf5FrkplgNwC2FuZJNikKxyeZNbjUGOkQjO6SyR
A4iRVGhlb3JlbZMzXZN0aGWTDGVsZJNleHRlbnNpb26T0UuNnwHMzM8xjpEEwATRPUaNnwHMzM8x
jpEIMA+5ZG+QU45lc5Nub3SOnw5ggI2RNuCkZW2QrHJikFOOZWSWBRI7aW6TYZPdWtE9cI2f+6Uy
zzKOmwTABN1auS1leHRlbnNpb26Tb2aT0UaNnwHMzM8xjpi5LpEIr5pUaGVyZWZvcmWTdGhlk3N1
cmplY3Rpb26T0UeNnwHMzNJGjZ8BHHHQMY6OkQ9YKdQhjp8PL8aNjZE24KS5R2FsjpFJPFQo0UaN
nwHMzM8xjpYEwAS5KI2NkQNVUp/6EGLTcI6NjY2RAIWFn/XF+tRwjo2RCoWHn/XF+okAAHrgAAT+
6p8KOgaN0WKOjo6OjpEPhHG5KdE9Ro2fAczMzzGOk7kplgP9S2RvkFOOZXOTbm90k2ZhY3RvcpN0
aHJvdWdok91a0T1wjZ/7pTLPMo6RBMAE3Vq5LpEFcMpGkf8FVnJvbZNMZW1tYXOTN5NhbmSOpA4A
AI2RNuCkOZYFot53kKxyZZNzZWWTdGhhdJNzdXJqZWN0aW9uk9FHjZ8BzMzSRo6RDVHr1CGNkQZC
nLlHYWyOkRieTCjRS5A1gj1GkQGhxrkpk2RvkFOOZXOTbm90k2ZhY3RvcpN0aHJvdWdojqGNkTbg
pN1a0T1wjZ/7pTLPMo6RBMAE3Vq5LpEIctpBZ2FpbpYE/ftimqxyeZNbjUGOkQjO6SyRBULQVGhl
b3JlbZMzXZN3mGWTY29uY2x1ZGWTdGhhdJPRGI2fAczM0nCOjY2NjZELVqrRPY6OjY2RCfFS1DKO
jo6OkRcbSNFOjZ8B3d/SS5AX0j1GjpESkjG5KNFLjZEA3J6f+6Uy1QKOkQf5FrkpjqGNkTbgpGFu
ZJYD6qh0aGVyZWZvcmWTByjRS5A1gj1GkQGhxrkplgNVUj2TMJM9kwcujqkXscWNkULgpEZpbmFs
bHmWBCwpY29uc2lkZXKTdGhlk2Nhc2WTB5YDxNA9kzCWBCwpYW5kk9FwlgPE0Lk9kzIukQX9YkJl
Y2F1c2WRBCwp1AC5MY2NjY2RBSoo0T2Ojo2Nk9Qyjo6OjpEPiaHRTo2fAd3f3kPSPd5SjpEQTjq5
KN1DuSmOnw6qsI2RNuCkZnJvbZYDGORMZW1tYZM0k3eQrHJlk2NvbmNsdWRlk3RoYXST1AC5MY2N
jY2RBLqq0T2Ojo2NkQNVUtQyjo6OjpEOqqXRTo2fAd3f0kuNnwEccdAxjpEEKqfSPUaNnwEccdAx
jo6RGaFzuSjRS42f+wiHjZEA3J7VAo6fB+irjc8xjo6RB/kWuSkukQTy9EJ5k1uNQY6RCM7pLJED
QthUaGVvcmVtkzNdjqGNkTbgpHRoZZYEiwdzdXJqZWN0aW9uk9FHjZ8BzMzSRo2fARxx0DGOjpEO
cgfUIY2RBGZLuUdhbI6RFsH7KNFLjZ8BzMzPMY6WBMAE0T1GjZ8BzMzPMY6TuSmWBIsHZG+QU45l
c5Nub3STZmFjdG9yk3Rocm91Z2iT3VrRPbk03Vq5LpEHGf1Bc46hjZE24KRpbpYEt290aGWTcHJl
dmlvdXOTY2FzZSyRBOqhYpqscnmTTGVtbWFzkzeTYW5kkzmTd5hlk3NlZZN0aGF0k9FLkDWCPUaR
Blk1uWRvkFOOZXOTbm90jqGNkTbgpGVtmqxyYpBTjmVklgNwsmluk2GT3VrRPbk03Vq5LWV4dGVu
c2lvbpNvZpPRRpEBoca5LpEFEDlBZ2FpbpNimHmTW41BjpEIzukskQOJFlRoZW9yZW2TM12Td5hl
k3NlZZN0aGF0jqGNkTbgpNQAuTGNjY2NkQS6qtE9jo6NjZEDVVLUMo6Ojo6RDqql0U6NnwHd39JL
kBfSPUaOkRKSMbko0UuNkQDcnp/7pTLVAo6RB/kWuSmWA+qoYW5kk3RoZXJlZm9yZZMHKNFLkDWC
PUaRAaHGuSmWA1VSPZMwkz2TBy6Opo2RQuCkSGVuY2WWA2Xjd5qscmWTaGGYdphlk2OYaGVjmGuY
ZWSTaW6TYWxsk2Nhc2Vzk3RoYXSTByjRS5A1gj1GkQGhxrkplgNVUj2TByyRA4BxYW5klgNl4291
cpNwcm+QU45vZo6hjZE24KRvZpYD6qhUaGVvcmVtkzGTaXOTbm+QrHJ3k2NvbXBsZXRlLo2SAMCh
e9oDjo6pFJJ7jZE24KTOUmVtYXJrLpEFccC5SW6WBMlrW41FSI6REM14LJEFARtMZW1tYZMxLjKT
YW5kk1Byb3CQU45vc2l0aW9ukzEuM12TRWZyYXSTYW5kk0hhcmFujqGNkTbgpGNvbnN0cnVjdJYE
Qcxzb21lkwxlbGRzk3dpdGiTcHJlc2NyaWKQU45lZJNhYnNvbHV0ZZNHYWxvaXOTZ3JvdXBzk3Rv
Z2V0aGVyjqGNkTbgpHdpdGiWBAOoc29tZZNikFOOb3VuZHOTb26TdGhlk3RyYW5zY2VuZGVuY2WT
ZGVncmVlc5NvZpN0aGVzZZMMZWxkcy6RBYPfVGhlc2WOoY2RNuCkYpBTjm91bmRzLJED6v90b2dl
dGhlcpYD6u53aXRok3RoZZNyZXBsYWNlbWVumqxydJNvZpPdQ5O5Yph5k2Fuk2FsZ2VicmFpY5Nj
bG9zdXJlk29mjqGNkTbgpN1RlgPFRrlhbmSTb2aT3VKTuWKarHJ5k2GTcmVhbC1jbG9zZWSTYWxn
ZWJyYWljk26YdW2YYpBTjmVykwxlbGST0VKRA96QuWluk3RoZZNjYXNlk3doZW6OoY2RNuCk0XCW
A1VSuT2TMpYD6qhhbmSTB5YDVVI9kzCWA+qoaW6Tb3Vyk3Byb5pTjm9mk2FimG+VrHJ2k2UslgPq
qHlpZWxkk3RoZZNmb2xsb5CscndpbmeTcHJvcJhvc2l0aW9uLo6mjZE24KTOUHJvcJBgAG9zaXRp
b26RBQbeMS6RBTvx41N1cHCb/2Zmb3NllgSfGnRoYXST0XCT42lzk2GTcHJpbWWTbnVtYphlciyb
BLoTYW5kk2xldJPRZOMsmNFl4yyYYW5kjqGNkTbgpLkHlgNVUtQyk2a5MNE7kQH//rkx1GeWBCUI
42Kb/2ZmZZNjmGFymGRpbmFsk251bWKYZXJzk3N1Y2iTdGhhdJNpZpO5B5YDVVI9kzCWBCUI43Ro
ZW6TuTGWA1VS1BST0WTjLJEEJ95pZpEEJQjRcJM+k7kyjqGNkTbgpON0aGVumwSz5bkxlgRDn9QU
k9Fl4yyRBNQQYW5kmGlmmNFwk7k9kzKY42FuZJi5B5M9kzGY43RoZW6YuTGT1BST0WXjLpEG6HhU
aGVumHRoZXKR/2ZmZZhleGlzdHOYYY6hjZE24KQMZWxklgTTANFGkQZ0xuNjm/9mZm9udGFpbmlu
Z5PdUbko0RiNnwHMzNJwjpEEx125KZPjYW5kk2GTY3ljbGljk0dhbG9pc5NleHRlbnNpb26T0UuR
Ba+e429mk2RlmGdymGWYZZPRcI6hjZE24KTjb3ZlcpYEMzXRRpEF1Pvjc3VjaJN0aGF0jqQS5mWN
kWZ/U9FluSjRS5o1gj1GkQGhxrkplgNVUj2T0WU7kQ4ABmS5KNFLmD1GkQGhxrkpkz2T0WQ7jY2R
DgAG42FuZI6OkTDM57kHKNFLmD1GkQGhxrkpkz2TB9E6jqGNkTbgpONNb3KW/2ZmZZNvdmVyjqQO
AACNjZIAkv7guXRy0TqRAf/+uWRlZ46SALMvrSjRRpEA+qo93VG5KZYDVVLUFJO5MZYCqqgrjY2T
bWF4jo6RGIjS1GbRZTuRAf/+ZJO5K5Mx1GfROo6fEHMyjZE24KTjSW6WBQRDcJv/ZmZhcnRpY3Vs
YXKTaWaT0WQ7kQH//mWWBNhz1DKT3U6WA0WC1FuTZrkw1GfjLJEFOIZ0aGVymGWWBQRDZXhpc3Rz
k2GTR2Fsb2lzk2N5Y2xpY5NleHRlbnNpb26OoY2RNuCk0UuQNYI9RpEGG+7jb2abBHooZGWW/2Zm
Z3KTZZNlmNFwmON3aXRomHByk2VzY3JpYpNlk2SYaW52YXJpYW50c5jRZOMslgSL5NFl4yyTYW5k
mLkHmONvZpgMbml0ZZh0cpH/ZmZhbi2OoY2RNuCkc2OW/2ZmZW5kZW5jk2WbBDM1ZGWTZ3KTZZNl
mG92ZXKYaXRzmHByaW1lmAxlbGSY3VHjLo6fIX6PjY2SAKfDOrk0Lo6SALbGvuhBkKZmY2tub5C7
u3dsZWRnZW1lbnRzjp8escWNkULgpLlXkf8FVmWWBWlJd5qscm91bGSTbGlrmGWTdG+TdGhhbmuT
dGhlk29yZ2FuaXplcnOTb2aTdGhlk01TUkmRBWjmcHJvZ3JhbXOTb26OoY2RNuCkR2Fsb2lzlgM6
VnRoZW9yeZNhbmSTdGhlk01TUkmRAzopc3RhC5Nmb3KTZ2l2aW5nk3Vzk3RoZZNvcHCQU45vcnR1
bml0kKxyeZN0b5NtZWV0jo6OjIsAAAARAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAA
AAAAAAEv3aACgDcKjaD9ngAAjY2RY4ci5EdBTE9JU5YEAiFNT0RVTEWTQ09OU1RSkL45VUNUSU9O
k0FORJNDTEFTU0lGSUNBkf86q1RJT06NkSNmgjE3jo6OoAJWAACNoP3CAACNkTbgpLlhbmSWA3LP
dG+TYppTjmVnaW6Tb3Vyk2NvbGxhYphvcmF0aW9uk2luk3RoZZNGm/8FVmFsbJNvZpMxOTk5LpEF
EO1XmGWTYXJlk2Fsc2+TZ3JhdGVmdWyOpA4AAI2RNuCkdG+WAwA/QS6TV5H/BVZhZHN3mqxyb3J0
aJNmb3KTc3RpbZh1bGF0aW5nk2Nvbph2mGVyc2F0aW9ucy6RBOq9VGhlkwxyc3STYXV0aG9yk2lz
k3aYZXJ5jqGNkTbgpGFwcHJlY2lhdGl2mqxyZZYEGU1vZpN0aGWTa2luZJNhc3Npc3RhbmNlk29m
k1JvbpNIZW1waGlsbCyRBCT2bWFuYWdlcpNvZpNJdphlc3SOoY2RNuCkUHJvcJBTjmVydGllc5YF
MS5MaW1pdGVkkyhMb25kb24slgWC0ENhbmFkYSksk2ZvcpYFMS5oYZqscnZpbmeTcHJvmHZpZGVk
k2V4Y2VsbGVumHSOoY2RNuCkd5Cscm9ya2luZ5ED6qhjb25kaXRpb25zLo6ffKT6jZIAx+Qb6FJl
ZmVyZW5jZXOOnyFbBo2NjZE24KSyW0Fdjo6RU+fEQS6WA1VVQWximkcdZXJ0LpPNT26WA5PnY3lj
bGljkwxlbGRzsi6WA1VVVJH/KqpyYW5zLpNBbWVyLpNNYXRoLpNTb5hjLpPzQRryIlYACgAAAAoA
AAAGY21ieDEw60EzN5OyKDE5MzUpLJM0NTR7NDYyLo6kDAAAjY2NkTbgpFtBkf8qqlRdjo6RU+fE
RS6WAy91QXJ0aW6TYW5kk0ouk1SR/yqqYXRlLpPNQ2xhc3OWA3EPDGVsZJN0aGWR/30nb3J5si6W
Ay91U2Vjb25kk2VkaXRpb24uk1JlZHeauONvlUcdb5NkkQMvdUNpdJh5kf8qqiyRAzcIQ0E6jqGN
kVPnxEFkZGlzb24tV5H/Kqplc2xleZYDVVVBZHaR/3HHYW5jZWSTQm+QRx1va5NQcm9ncmFtLJMx
OTkwLo6hjY2NkTbgpFtFMV2OjpFT58RJLpYCsm9FZnJhdC6TzVBylv99J28ttXDNLUdhbG9pc5sC
/gpncpNvdXBzmG9mmGFsZ2VicpNhaWOYZXh0ZW5zaW9uc5hvZpjzG4i2FsgACgAAAAoAAAAGbXNi
bTEwxlGyLpYCsm9KLpNOdW2QuONikEcdZXKTVGhlb3J5jqGNkVPnxOtBNjSWA1VVsigxOTk3KSyT
ODR7OTkujqGNjY2RNuCkW0UyXY6OjZFT58SEAABmZgAeAAOOkXOSiS6RBKuJzUZpbml0ZWx5mwTO
u2dlbmVylv99J2F0ZZNkmHByk28ttXDNLWFic29sdXRlmEdhbG9pc5hncpNvdXBzmG92ZXKYZ2xv
YpNhbJgMZWxkc7IujqGNkVPnxEoulgNVVU51bZC442KQRx1lcpNUaGVvcnmRA3ji60E3N5OyKDE5
OTkpLJM4M3s5Ni6OoY2NjZE24KRbRUhdjo6RU+fESS6WBJ0jRWZyYXSTYW5kk0Quk0hhcmFuLpPN
T26WBMF8R2Fsb2lzk2dym/99J291cHOTb3ZlcpNweXRoYWdvcphlmGFuk2FuZJNzZW1pLXKYZZhh
bI6hjZFT58RjbG9zZZH/fSdkkQOT5wxlbGRzsi6WA1VVSXNyYWVsk0ouk01hdGguk+tBODWTsigx
OTk0KSyTbm8ukzEtMyyTNTd7NzgujqGNjY2RNuCkW0pQXY6OkVPnxEMulgK8rVUuk0plbnNlbpNh
bmSTQS6TUHJlc3RlbC6TzVKW/30nZZNhbGl6YXRpb26WAwd2b2aTDG5pdGVseZNnZW5lcpb/fSdh
dGWTZJsDB3ZwcpNvDG5pdGWYZ3KTb3Vwc46hjZFT58RieZYEElNtYXhpbWFsk2Fikf99J2VsaWFu
k2V4dGVuc2lvbnOTb2aTDGVsZHOyLpYD3r9KLpNyZWluZZNhbmdldy6TTWF0aC6T60E0NDeTsigx
OTk0KSyOoY2RU+fEMjAxezIxOC6OoY2NjZE24KRbS12OjpFT58RKLpYHrrpLb5BHHWVuaWdzbWFu
bi6TzVNvbHZhYmxllgeUOmFic29sdXRlk0dhbG9pc5Nncpv/fSdvdXBzk2FymGWTbWV0YWKYZWxp
YW6yLpEHrrpJbi2OoY2RU+fEdpW442Vuk3QulgNVVU1hdGguk+tBMTQ0k7IoMjAwMSkskzF7MjIu
jqGNjY2RNuCkW0xhXY6OkVPnxFMulgJ4Gkxhbmcuk81BkL6TbGdlYnKR/30nYbIuk1JldmlzZWST
dGhpcmSTZWRpdGlvbi6TR3JhZHVhdGWTVJH/KqpleHRzk2luk01hdGhlbWF0aWNzk+tBMjExsi6O
oY2RU+fETmV3mwNVVVmW/yqqb3JrOpEEccdTcHJpbmdlci1Wk2VybGFnLJgyMDAyLo6hjY2NkTbg
pFtNXY6OkVPnxFIulgVGzk1hc3N5kf8qqi6TzUNvbnN0cnVjdGlvbpYFXZNkZZO1cM0tZXh0ZW5z
aW9uc5NHYWxvaXNpZW5uZXOTZCd1bpNjm/99J29ycHOTZGWTY5hhci2OoY2RU+fEYWN0lb6TE5v7
JP1lcmlzdGlxdWWRA5PnZGkLkxOYZXKR/30nZW50ZZYDk+dkZZO1cLIulgNVVUouk0FsZ2VicmGT
60ExMDmTsigxOTg3KSyTbm8ukzIskzUwOHs1MzUujqGNjY2RNuCkW01TXY6OkVPnxEoulgR0fk1p
bhOR+v//YZq44xSR+0ccY5NhbmSTSi6TU3eYYWxsb5h3LpPNR2Fsb2lzlgScF21vm/99J2R1bGWT
c3RydWN0dXKYZZNvZpO1cM10aC1wmG93ZXKTY2xhc3Nlc5NvZo6hjZFT58RleHRlbnNpb25zlgOT
529mk2Rllv99J2dyk2WTZZEDk+e1cLIulgNVVVSR/yqqb5NhcHCQRx1lYXIsk0lzcmFlbJNKLpNN
YXRoLo6hjY2NkTbgpFtOXY6OkVPnxEoulgRNPk5ldWtpcmOQuONoLpPNRpH/O7xylv99J2VpZZsE
d/pQcpNvk2R1a3RlmHByk28tZW5kkQCC2GxpY2hlcphHcnVwcJNlbph1bmSYaWhyk2WYS29ob21v
bG+TZ2llsi6OoY2RU+fEQXJjkLjjaC6WA1VVTWF0aC6TKEJhc2VsKZPrQTIyk7IoMTk3MSkskzMz
N3szNTcujqGNjY2RNuCkW1JpYl2OjpFT58RQkf8qqi6bBKWYUmlilUcdZW6QuONik29pbS6YzVNv
bWWWBMlDZXhhbXBsZXOTb2aTdmFsdWWR/30nZJMMZWxkc7IumEoumG9mmEFsZ2VicmGY60ExNzOY
sigxOTk1KSyOoY2RU+fENjY4ezY3OC6OoY2NjZE24KRbUmlzXY6OkVPnxEwulgQx+VJpYpBHHWVz
LpPNSW50cpb/fSdvk2R1Y3Rpb26WBF7kdG+TcHKb/30nbwxuaXRlk2dymG91cHOTYW5kk0dhbG9p
c5NjmG9ob21vbG+YZ3myLpEEMflRdWVlbidzjqGNkVPnxFCQuONhcJBHHWVyc5YECmRpbpNQdXJl
k2FuZJNBcHBsaWVkk01hdGhlbWF0aWNzk+tBMjSyLpNLaW5nc3RvbiyRBDenQ2FuYWRhOpEF2+VR
dWVlbidzjqGNkVPnxFVuaXaVuONlcnNpdJN5kf8qqiyRA1VVMTk3MC6OoY2NjZE24KRbU12OjpFT
58RKLi1Qm/8qqi6WA+gkU2VycmUuk81Mlv99J2+TY5NhbJEEGvdGaWVsZHOyLpYD6CRUmHJhbnMu
k01hcnZpbpNKYZq443mTR3JlZW6YYpBHHWVyZy6TR3JhZHVhdGWTVJH/KqpleHRzk2lujqGNkVPn
xE1hdGhlbWF0aWNzlgNVVetBNjeyLpNOZXeTWZb/KqpvcmstQmVybGluOpEEccdTcHJpbmdlci1W
k2VybGFnLJEDVVUxOTc5Lo6hjY2NkTbgpFtXXY6OkVPnxEEulgLhbleR/yqqYWRzd5C4429ydGgu
k7VwzS1IZW5zZWxpYW6WAylHDGVsZHM6kQRkRrVLkQC3HM0tdGhlm/99J29yeSyRAz6aR2Fsb2lz
k2OYb2hvbW9sb5hneSyRAz6aYW5kk2dymGFkZZhkjqGNkVPnxFdpdHSRA5PncmluZ3MulgNVVbJQ
kLjjYWNpDGOTSi6TTWF0aC6T60ExMDWTsigxOTgzKSyTNDczezQ5Ni6Ojo6MiwAAABIAAAAAAAAA
AAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAUAIoAKANwqNoP2eAACNnwCGZo2NkTbgpOQx
OI6SAJuOrUqNkQEn0p/9uZoTjkFOlgMVVE1JTo2RASfSn/25mhOOQY2RAQccn/25mhSOQ5NBTkST
Sk9ITpNTV5H++ORBTExPkL45V46OoAJWAACNoP3CAACNkULgpMxEZXCW/1VUYXKTdG1lbnSWBen5
b2aTTWGW/1VUdGhlbWGTdGljcyyRBnKwTWlkZGxlc2V4lgXp+UNvbGxlZ2UskQxcqVVuaXZlcnNp
dHmTb2aOpAwAAI2RNuCkV2VzdGVybpYDxxpPbnSb/1VUYXJpbyyTTG9uZG9uLJNPbnSYYXJpb5sH
jjRONkGTNUI3mENBTkFEkLVVQY6pFgAAjZFC4KTNRS1tYWlskQOT52FkZHKR/30nZXNzkQDSIbI6
kQRxx/NE3+o8eAAKAAAACgAAAAZjbXR0MTDrRG1pbmFjQHV3by5jYY6fHmZkjZFC4KTMRGVwlv9V
VGFyk3RtZW50lgL7a29mk01hlv9VVHRoZW1hk3RpY3MslgMkKESQtVVhkf8ccnZpZHNvbpsC+2tD
b2xsZWdlLJNCb5DHHHiYNzA0NiyTRJC1VWGR/xxydmlkc29uLI6hjZE24KROb3KR/1VUdGiRA8ca
Q2FykMccb2xpbmGWB440MjgwMzUtNzA0NpNVU0GOpo2RQuCkzUUtbWFpbJEDk+dhZGRykf99J2Vz
c5EA0iGyOpEEccfrRGpvc3dhbGxvd0BkYXZpZHNvbi5lZHWOjo6M+AABTQwBg5LAHDsAAAAAA+gC
gDcKAZ7gpAAQABLzRN/qPHgACgAAAAoAAAAGY210dDEw80Ea8iJWAAoAAAAKAAAABmNtYngxMPM+
I9FmkAAIAAAACAAAAAVjbXRpOPM9jC34FAAMAAAACgAAAAdjbWNzYzEw8ztcl4IlAAgAAAAIAAAA
BWV1Zm048zqPJW6yAAwAAAAKAAAABmV1Zm0xMPM5b7SLxwAJAAAACQAAAARjbXI58zibu4hAAAwA
AAAMAAAABmNtdGkxMvMzcMpwzAAIAAAACAAAAAVtc2JtOPMyiLYWyAAMAAAACgAAAAZtc2JtMTDz
L5ez7s0ADAAAAAoAAAAGbXNhbTEw8yz6sXUSAAwAAAAKAAAABmNtZXgxMPMqvkvICwAIAAAACAAA
AAVjbXN5OPMpISIsmgAMAAAACgAAAAZjbXN5MTDzKBDNvs4ABgAAAAYAAAAFY21taTbzJ9cBFzIA
CAAAAAgAAAAFY21taTjzJrfhZ6MADAAAAAwAAAAGY21taTEy8yW5QWGoAAYAAAAGAAAABGNtcjbz
JHx7WQcACAAAAAgAAAAEY21yOPMjwtZOoAAMAAAADAAAAAZjbWJ4MTLzIv0AJzoACgAAAAoAAAAG
Y210aTEw8yGMLfgUAAoAAAAKAAAAB2NtY3NjMTDzG4i2FsgACgAAAAoAAAAGbXNibTEw8xLfEzVE
AAoAAAAKAAAACHh5YnNxbDEw8xHfEzVEAAoAAAAKAAAACHh5YnRpcDEw8xDfEzVEAAoAAAAKAAAA
CHh5YXRpcDEw8w/fNs60AAoAAAAKAAAACHh5ZGFzaDEw8w5Yq1ELAAwAAAAMAAAABWNtcjEy8wxP
IeKFAAcAAAAHAAAABWNtc3k38woLoGI+AAoAAAAKAAAABmNtbWkxMPMJMGWXcgAHAAAABwAAAAVj
bW1pN/MHS/FgeQAKAAAACgAAAAVjbXIxMPkAAU95At/f39/f3w==
--=====================_1049522553==_
Content-Type: application/postscript; charset="iso-8859-1"
Content-Transfer-Encoding: quoted-printable
Content-Disposition: attachment; filename="ms2mar1003.ps"

%!PS-Adobe-2.0
%%Creator: dvips(k) 5.86d Copyright 1999 Radical Eye Software
%%Title: ms2mar1003.dvi
%%Pages: 18
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%DocumentFonts: CMBX12 CMR10 CMSY7 CMCSC10 CMMI10 CMMI7 CMR12 CMMI12
%%+ CMMI8 CMSY8 MSBM10 CMSY10 MSBM7 CMMI6 CMTI10 CMR9 CMTI12 CMEX10
%%+ EUFM7 CMR6 CMR8 EUFM10 MSAM10 CMTI8 XYATIP10 XYBTIP10 XYDASH10
%%+ XYBSQL10 CMBX10 CMTT10
%%EndComments
%DVIPSWebPage: (www.radicaleye.com)
%DVIPSCommandLine: D:\TETEX\BIN\WIN32\DVIPS.EXE=
 ms2mar1003.dvi
%DVIPSParameters: dpi=3D600, compressed
%DVIPSSource:  TeX output 2003.04.04:1954
%%BeginProcSet: texc.pro
%!
/TeXDict 300 dict def TeXDict begin/N{def}def/B{bind def}N/S{exch}N/X{S
N}B/A{dup}B/TR{translate}N/isls false N/vsize 11 72 mul N/hsize 8.5 72
mul N/landplus90{false}def/@rigin{isls{[0 landplus90{1 -1}{-1 1}ifelse 0
0 0]concat}if 72 Resolution div 72 VResolution div neg scale isls{
landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div hsize
mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul TR[
matrix currentmatrix{A A round sub abs 0.00001 lt{round}if}forall round
exch round exch]setmatrix}N/@landscape{/isls true N}B/@manualfeed{
statusdict/manualfeed true put}B/@copies{/#copies X}B/FMat[1 0 0 -1 0 0]
N/FBB[0 0 0 0]N/nn 0 N/IEn 0 N/ctr 0 N/df-tail{/nn 8 dict N nn begin
/FontType 3 N/FontMatrix fntrx N/FontBBox FBB N string/base X array
/BitMaps X/BuildChar{CharBuilder}N/Encoding IEn N end A{/foo setfont}2
array copy cvx N load 0 nn put/ctr 0 N[}B/sf 0 N/df{/sf 1 N/fntrx FMat N
df-tail}B/dfs{div/sf X/fntrx[sf 0 0 sf neg 0 0]N df-tail}B/E{pop nn A
definefont setfont}B/Cw{Cd A length 5 sub get}B/Ch{Cd A length 4 sub get
}B/Cx{128 Cd A length 3 sub get sub}B/Cy{Cd A length 2 sub get 127 sub}
B/Cdx{Cd A length 1 sub get}B/Ci{Cd A type/stringtype ne{ctr get/ctr ctr
1 add N}if}B/id 0 N/rw 0 N/rc 0 N/gp 0 N/cp 0 N/G 0 N/CharBuilder{save 3
1 roll S A/base get 2 index get S/BitMaps get S get/Cd X pop/ctr 0 N Cdx
0 Cx Cy Ch sub Cx Cw add Cy setcachedevice Cw Ch true[1 0 0 -1 -.1 Cx
sub Cy .1 sub]/id Ci N/rw Cw 7 add 8 idiv string N/rc 0 N/gp 0 N/cp 0 N{
rc 0 ne{rc 1 sub/rc X rw}{G}ifelse}imagemask restore}B/G{{id gp get/gp
gp 1 add N A 18 mod S 18 idiv pl S get exec}loop}B/adv{cp add/cp X}B
/chg{rw cp id gp 4 index getinterval putinterval A gp add/gp X adv}B/nd{
/cp 0 N rw exit}B/lsh{rw cp 2 copy get A 0 eq{pop 1}{A 255 eq{pop 254}{
A A add 255 and S 1 and or}ifelse}ifelse put 1 adv}B/rsh{rw cp 2 copy
get A 0 eq{pop 128}{A 255 eq{pop 127}{A 2 idiv S 128 and or}ifelse}
ifelse put 1 adv}B/clr{rw cp 2 index string putinterval adv}B/set{rw cp
fillstr 0 4 index getinterval putinterval adv}B/fillstr 18 string 0 1 17
{2 copy 255 put pop}for N/pl[{adv 1 chg}{adv 1 chg nd}{1 add chg}{1 add
chg nd}{adv lsh}{adv lsh nd}{adv rsh}{adv rsh nd}{1 add adv}{/rc X nd}{
1 add set}{1 add clr}{adv 2 chg}{adv 2 chg nd}{pop nd}]A{bind pop}
forall N/D{/cc X A type/stringtype ne{]}if nn/base get cc ctr put nn
/BitMaps get S ctr S sf 1 ne{A A length 1 sub A 2 index S get sf div put
}if put/ctr ctr 1 add N}B/I{cc 1 add D}B/bop{userdict/bop-hook known{
bop-hook}if/SI save N @rigin 0 0 moveto/V matrix currentmatrix A 1 get A
mul exch 0 get A mul add .99 lt{/QV}{/RV}ifelse load def pop pop}N/eop{
SI restore userdict/eop-hook known{eop-hook}if showpage}N/@start{
userdict/start-hook known{start-hook}if pop/VResolution X/Resolution X
1000 div/DVImag X/IEn 256 array N 2 string 0 1 255{IEn S A 360 add 36 4
index cvrs cvn put}for pop 65781.76 div/vsize X 65781.76 div/hsize X}N
/p{show}N/RMat[1 0 0 -1 0 0]N/BDot 260 string N/Rx 0 N/Ry 0 N/V{}B/RV/v{
/Ry X/Rx X V}B statusdict begin/product where{pop false[(Display)(NeXT)
(LaserWriter 16/600)]{A length product length le{A length product exch 0
exch getinterval eq{pop true exit}if}{pop}ifelse}forall}{false}ifelse
end{{gsave TR -.1 .1 TR 1 1 scale Rx Ry false RMat{BDot}imagemask
grestore}}{{gsave TR -.1 .1 TR Rx Ry scale 1 1 false RMat{BDot}
imagemask grestore}}ifelse B/QV{gsave newpath transform round exch round
exch itransform moveto Rx 0 rlineto 0 Ry neg rlineto Rx neg 0 rlineto
fill grestore}B/a{moveto}B/delta 0 N/tail{A/delta X 0 rmoveto}B/M{S p
delta add tail}B/b{S p tail}B/c{-4 M}B/d{-3 M}B/e{-2 M}B/f{-1 M}B/g{0 M}
B/h{1 M}B/i{2 M}B/j{3 M}B/k{4 M}B/w{0 rmoveto}B/l{p -4 w}B/m{p -3 w}B/n{
p -2 w}B/o{p -1 w}B/q{p 1 w}B/r{p 2 w}B/s{p 3 w}B/t{p 4 w}B/x{0 S
rmoveto}B/y{3 2 roll p a}B/bos{/SS save N}B/eos{SS restore}B end

%%EndProcSet
%%BeginProcSet: texps.pro
%!
TeXDict begin/rf{findfont dup length 1 add dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall[1 index 0 6 -1 roll
exec 0 exch 5 -1 roll VResolution Resolution div mul neg 0 0]/Metrics
exch def dict begin Encoding{exch dup type/integertype ne{pop pop 1 sub
dup 0 le{pop}{[}ifelse}{FontMatrix 0 get div Metrics 0 get div def}
ifelse}forall Metrics/Metrics currentdict end def[2 index currentdict
end definefont 3 -1 roll makefont/setfont cvx]cvx def}def/ObliqueSlant{
dup sin S cos div neg}B/SlantFont{4 index mul add}def/ExtendFont{3 -1
roll mul exch}def/ReEncodeFont{CharStrings rcheck{/Encoding false def
dup[exch{dup CharStrings exch known not{pop/.notdef/Encoding true def}
if}forall Encoding{]exch pop}{cleartomark}ifelse}if/Encoding exch def}
def end

%%EndProcSet
%%BeginFont: CMTT10
%!PS-AdobeFont-1.1: CMTT10 1.00B
%%CreationDate: 1992 Apr 26 10:42:42
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.00B) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMTT10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch true def
end readonly def
/FontName /CMTT10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 46 /period put
dup 64 /at put
dup 97 /a put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 105 /i put
dup 106 /j put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 115 /s put
dup 117 /u put
dup 118 /v put
dup 119 /w put
readonly def
/FontBBox{-4 -235 731 800}readonly def
/UniqueID 5000832 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5F00F963068B8232429ED8B7CF6A3D879A2D19
38DD5C4467F9DD8C5D1A2000B3A6BF2F25629BAEC199AE8BD4BA6ED9BBF7DABF
D0E153BAB1C17900D4FCE209622ACD19E7C74C2807D0397357ED07AB460D5204
EB3A45B7AC4D106B7303AD8348853032A745F417943F9B4FED652B835AA49727
A8B4117AFF1D4BCE831EB510B6851796D0BE6982B76620CB3CE0C22CACDD4593
F244C14EEC0E5A7C4AC42392F81C01BC4257FE12AF33F4BFEA9108FF11CF9714
4DD6EC70A2C4C1E4F328A1EB25E43525FB1E16C07E28CC359DF61F426B7D41EA
6A0C84DD63275395A503AAE908E1C82D389FD12A21E86999799E7F24A994472E
A10EAE77096709BE0D11AAD24A30D96E15A51D720AFB3B10D2E0AC8DC1A1204B
E8725E00D7E3A96F9978BC19377034D93D080C4391E579C34FF9FC2379CB119F
1E5BBEA91AE20F343C6420BE1E2BD0636B04FCCC0BEE0DC2D56D66F06DB22438
452822CBEAF03EE9EAA8398F276EC0D92A7FB978C17805DB2F4A7DFBA56FD6AF
8670EB364F01DE8FCAFBAF657D68C3A03112915736CEABAA8BA5C0AC25288369
5D49BD891FABEFE8699A0AE3ED85B48ACB22229E15623399C93DE7D935734ADA
DA7A1462C111D44AD53EA35B57E5D0B5FC0B481820E43222DB8EFCD5D30E15F9
BA304FA879392EE0BCC0E1A61E74B3A1FC3A3D170218D7244580C7AA0DC65D19
741FA5FE6F8CBF60250ACC27454BBF0897CA4B909C83A56672958752ED4B5E79
E18660764F155E86F09EFA9F7685F2F5027EC85A775287B30E2069DE4E4D5712
E7D033481A53A2702BA7542C71062173039030CF28D8B9C63B5596A9B42B33E7
D922944A38713383D3648A4AF160A3B0C8F3379BA433EA512F008C851C24C2D1
B8FBEED98E0FC59A7FEC30A2FDE47292A192BF5EBCC414D729AB077D7C9DE661
DA59C32005C6D2A953225A075EAE3AF361775C7F73265BBDF2A1195DA1A3B7A1
A0C0985244A42FC5EDC7434A8886A04203CB95A34DF7B087132E140488EC979A
BF92661E4B7DAABAB61AD19982662BFB2FA1DBC4C1276DD0B509453377613F24
7DC355869DC12B2E978EBC20891FC807DDC7F0A78859B83D446F706C161AF2EB
97F924F1BC4F667B605A16EC1EFD1E7B618D0898D7F48AED17DBE81FCFDAE162
51A0952C5462158E27F29F62843965A7A5CC714E92AA1CB787B5078DB3DE9220
8AA911BF25B8696C41718C6E3828F182095F3B4CAC445B5B6F2D54D9D2B0A27A
20D803F07660700FF60AF29E6C3A66C751D56A2C36F154A47DAB9358ECE3FCCF
4ED0CB235A01AA34782964828ABCE8B39387D56C99EDB114422E0D5D1011418E
9C861A437A200FA69A14BBE023D85D38F0FCFAAC567D0167DB48181652762384
3CA3787AAEDBDA1CAC16D357D2E3CA966A9410657E90FE9DF787D91092AA9EF5
D247C2665A25965925D0DEA25A51644C076E191A6127B079C9BF1BE51C76AB7C
ACCC14570146C4248DC63E14722BBA27BBAAF6F51DA5515BC3CBA1CF21AEB85B
7E26DC31B561848209E51ACE94B31D73DA02F204A453C13320FF678D2AAF80D1
4CFE888054973207D019426327F6EE7A6ABEE3C3CA12E539FFAFAE58FF294C59
D3A1B168229F4550E46411F790BA5A3D95A70F754A3813C63073A0E473917270
EC58496959462C5B40F5238BE353888628AAF7E8B67FB6AFC3E18F712B0C606C
EB2494C9D695EB2CC5AAECDE9D77B161FED2AB2E9821229893DCC3DE77049F0C
5DDE675AAD9AB74D3327927A9EE778CE9460A74EF0F4A7C43EF35609D9E95CFC
6771B9475BE415E8C200EED0AF858C657AA5D49EE58299B9B8D444127572B240
DB75FF64906A0D65545CD6B6D20EDBDB0B380D28AB89043531BABE0A10F7928C
7B93D78D883A55D2FAE44642D27068962FB698AB06DF0DA96DB07F7D6FBE14E2
AA74AD19CFB69408B007C1EE9F5D1BF50EE158A2AD0597360D8C1437B439B9AC
7DD6B4B1F8E6CD9C926320F7E1B3B3A2BE5ECE0E357673984E6CEF285E371366
C29227322393E16F0D6294AAF1DAC81694538A32E7C62D770D4153C5F443F9D8
2C15DFFD3ADD9964077F95CEA86496C5042A8A3D4887CBE17A51AAEA9A85CE54
725A92C32A985902F310F90B531E389617BCAD2FE7EB80E020076D0E14CB4D4B
E400F55A38F1B8C3A195B836DDFC64D8EFF305B01BBDF8CC695DCF01488DC5AA
6E2A3200FDC8B4DC134D13AD9592FECFF178C94F8B4EBFC2F40E61C01484FEB6
00F4A37C1C05AABE8139C739E7CA2BD391F0ED31B9D3854D0594853B45A7A4FC
C1D33A16530E6B2E817919E7A7D25C00B5050D2F3A58968DD2105D861BEC1AFC
9CC08187102B6B8E5C7BEB0F26A07370F01F53EA299860A17E6F2F84EBC0AAC6
7E2F116B3F397637FA968A930373408BAF8615BDB203685CA0206C2C80330AD0
7FF69491BCB828994DFDC3512933C31307F86E74482A453CC1AC876412575EA2
EC28A304326CABB88B7D648707F5431CE0E3517F11BB2A3A819362AAFB705C56
A16E0DEA9D93BA34B0212D5B151415FEFA1194A2859CA564DE7615D43A5CD7AE
8513E3A50E75469D3ADDFF927217FA8B26F0F9D8E920F0CCC334D0492BC51841
337326BAF6A7A991565273E5952451AD8B38B394094F1CDFBDF875BB4E4D0E9A
3A345E336E7AA91BCF947E48216C94A876A2D35CECD33BD11BA8FF4D6C65CF9B
567387E0EB84D78DA62FC76BDCD43DCD050B4656CBB7282E86627FB868AEE783
5EE9E0742B459C0C4DF9BC6FB8DECE0B265CBEF389734FDC65115FE32F327A97
1D5272EA8B9C9D5744CBF6F7B1F48389AAED24A614864D60209C1CDEFE265C2C
B43CCF8F91ACE8F2C841BD45EC0CBF2CACBA231EF503C8B6A0DB1EB3171082E4
4B0630CB2C425F7B31BF717F5E5D61E6E0CCAAB2F460CABD82841A3F7B1E7F7D
352F2F5447A0ED2E2AC8C1AD3291E5532125F4EDD6140D89AEA56A4920D24449
0E55CA1FD95865F6E703380002B6674C7B50726E6D4D7E934B9A2AE9101540E5
2091A02E410960A5A0304BAD09A4031C8A5AEDC2D1AA1E1E38EF1D39BAEFD6DD
5266D43846C7F583FFA8D3CFEAF01D2C253FA6BFE7FC3A57F1BDC03FD09DEB8E
98C2DCE44E203949EA9E0A9429DD6BE596DD15BBF396740600BE971CE43D31EE
1199FCBA10DBEE8D9B9B73F49260A5641812116302DD45BA09ECE6174605A6AD
A38BFE536CE84CCFF4F296D5A2A0BE6385302D3368C103B5D177214BBCEC9F31
74E02BE75863F620FBD313CEB717B6F5EA3EECF10B5BEAFD4F013299B8D29E57
FC6F8AD5B381C261C99DB7EC3667A58C51720A58210B7A076F85A40CD94FC041
3ABA480F699685D14B8FF0D18D412A73ADE7C5DF4464036694A30B6C3F0E14CA
EF5664298F9F49A037DB7FC5092995D2CCDBF9DC5DAEA35427EDBC34B16CFCF4
47BD8EC849464ABFF64704340530D45A242F948E14C1FA23C9FF74373696A925
A4895FCD19187B25CACD4FF21E7ADC339106C1F2D1D4CC3A0D8422D9814887DA
60D881FC19B6C8257FA9E0544CE7FC70CCDA466D5B7496C3AFB21EEEF092FCBA
5A21B9D91A59624F181C406F08F8F9389A91CBF15EC9E01C4415A4A7B2520DE0
D74114364EC878E9B48347793E9CABA5E90D4F9F306616B4D78411D1F272FA48
FBDEFE76C9505B5D6CC0401FE5F61B8DD5F5871A29B1732E7596D2BA8F37DFB8
4575892FC1BDF8ED2C626731BBEA41A01220251B60337FFD91F97C3F9CC0F4CB
76688409B2EB5FC767B0D33FD7F0EFAFB646411945B2B43352DB51DB7345FAB5
C13759E204F733C3F8121CB369B0D149D4F03ABDBE16F7B542715B24F8D4F528
6E4D9B622687BCC8EE52E090310BA4CD87ED79A67F335A75709AA921CB222FD9
DBFF6A719754598A253774759F38333AF882D33E29B39673A5DB5EECFB9CA2AB
CE05D17A9A71F47BD995D27D5E38331B4244CC85677E8D6E8C828C92F22E354D
501F6A634555B2377CBD1AEDB795BCCEDA1A32C48E3FF9169D241C0A44EE465D
1E23BAA0F05ED0827D0C30A100F4E1CEE6CC8E9CB1FF9CE3EBE3AF59388BD15B
F98D3AA86B44FF0818F9FFD18A0CC0BE0615182941BF62964361A606EB7C44DD
BF56C860F7C0879DA14B3234E24712479EB9FE02A8EEE11AFAEDEB7510ECF655
D25792B796D69174D7E39557B27AD7E1531DED963516869F4D072971538918E3
A15D909592447CC17DCC4403CB3FEEC49D2F487DBB0CB9B6531D12E70DADA75D
686E1D064AD415EFD31CE4D439D003006906CA8E0A7362CFA22AF5B5082ED83B
1F1FC4580FBB0459EB41D5E67927E017293C4FBDFAF0808EB22D8D22923404B2
F0CC11612E95D93660DD0B61426B7D4C31F3C2149B814AFC10497BA98D102F31
050ECE75DE382495E29B35BDED5C578E2845A260BC7761FDCD5857A1B166F9EE
D9EE628DC8B64A2A54C25186879E1D179F8701A45AC69ED29CD0E2A4EB2BBA97
506736290DD26DEB5C96D982748C8C046A7B3EAC60316A209F6D42D8931C9B35
FAC7225F1A66A9A2B2884C0D77358349C63F65DA6B5A531F86E05DE90DD8C521
9EF09DB738C109FE2445E0C161D32FFD94BFFFB4645B2732D556D1F023E87AF2
E2130C69F192A2876C9AF623EE6BDBA0081664DB41A2E2DC71DF1B7657E5B7E8
7A77C02CA71F7682A516155F86514024AA7A9169DE9CB41DBFB5D1D42A2A0D18
423C2073
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: MSBM10
%!PS-AdobeFont-1.1: MSBM10 2.1
%%CreationDate: 1993 Sep 17 11:10:37
% Math Symbol fonts were designed by the American Mathematical Society.
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (2.1) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (MSBM10) readonly def
/FamilyName (Euler) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /MSBM10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 45 /notbar put
dup 67 /C put
dup 70 /F put
dup 78 /N put
dup 81 /Q put
dup 82 /R put
dup 90 /Z put
dup 111 /multicloseright put
readonly def
/FontBBox{-55 -420 2343 920}readonly def
/UniqueID 5031982 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF5B8CABB9FFC6A66A4000A13D5F68BFF326D
1D432B0D064B56C598F4338C319309181D78E1629A31ECA5DD8536379B03C383
D10F04E2C2822D3E73F25B81C424627D3D9A158EAB554233A25D3C6849ABA86F
1F25C1667CB57D2E79B7803083CB7CC0616467F68450D9A3FEAB534EB9721003
DBFEEFD050F3AC3492F5C74162A9A531ECEC0F47610B4940E946D21CAA771D30
A6C27ECBA11708CC46C62396BF9D1990D579D0C394899D24FE7A4382EA18E7E1
160E7283AF5BE17254790628E79FCC206F28B5566075B3A5697D5209062544FF
D85FD89D6F43D6588B242AB2666B5D2861CD38A8CE676503EDFAE84D12A71E77
8405E468FE391F4F3F50D2C57ED55512036B0DB8E76A7EF413ED08673E56DE2C
16A3B65CD478433C0D2F9FEC4E662D54DAA43CFA6957D2A9AF8979BE06F70B68
ED4C8C493D6DAC4971A3F1D010A7726D084EC1074FECD7D12D72AE16C26194AF
21AF5774D9B860EEE8608D34F150092F09C19959BAA670022B9A9F263CD391E3
74DD1D1B4CD4D75273CAA4E37F68C631723E08FA35AD34C0AFB4621AE6689861
854D16CE1C375FD159A337E221A6FF1CFFB5693A0623E7EBB58C2969F590D081
AD92DD9E5322E26D6A15023664AC73A355998BCC48ADD0E7A4BC79790519606F
A1FEF6075033BCD1A542ED2F7EE4943A13D927138CB26A52F33F52249DD24930
BBA9773D5DEB5B8115804C2E65EDBCCB17469C47F2591BB232690DAC5F1780A5
6FE9861DC450426725D35E3E8006C022026C0A383B0A6E8AA30A52055E7E139B
DF6ABC491AF90C7A3884582B7407C0DDF37CC49F3CBA0126D07A3639A615400A
01FC5412668335BC7FB0C5C62F533276BC13716A79F0F860E9466B315428FE88
A3BF5601C435F4FF58C08F4DE3C4806D55D8DBAE28901EBBD021D1B4B72BE757
8D6B52D1065A7EDE16A73E3FC17E156D1B4656A4B495FF99C8096A55EBFFBE5F
15FBA0D559C1EC183A562D5AA5B67498E4FA3EA4E072B176757F26BD6CD811E5
7F799296ED0919183088F97D533071B158F891B14CF2BA1133DDAB6C447F386F
ADEB9E03764CB40882C340556D883C5368B9BE4B767323FB5A3A0ABFACB039EA
6AA553D8C127214A91AA665D57A463164A533FA2B10D4362989CA84D10CC7865
C8F2903A7F472CFA3480FFE3C7F1CE9945AA4FFBEB63A3FEDF37C1D54A58BCCC
497C2A3CC11066F7523C1A773724D7DF94218AD13383CF2D9302C394678B267B
41035F2D973DD0ACBB90BB623925772A62AB200A164F7DCB8315C8BA0D6C17B4
D61CAF0A3DFDC93D153430A11E50B7F048C507960223899B08AC89925848E620
0AED0CA16FA0B57F1E24A02F1F0BF9CBAA1B79CA4429C5DD699E983FEE411641
6028D9C0E95D0EB36EE869188B1F92EAD8C7F83417E89AB41266E076D5080B0A
1AF89C4442459A73F62A0202D925F76681D09A2EC595338F4F5F70FC782E7196
8B9620F11EB1647A770A0247DCC5EDD85C2145D725C700AB8145B17B82F839CF
3D4C0653DB4B13BB1C9328593706901122563529DDEAA923E9DEF1A81FD72663
71B96672DA142A17FED059E1B729D27301D09FFDC71E3937659174A0147BB270
4222F4131DEA1368BD6E8CCF8890C3A8C11B0044A53FFB31C4F777DDCD506688
74189AE39D8CB85EDD5D1FC3CB58B446AAA7C38548947CD781268479436EBD9D
DBE905502C717A50B7DEEC87798173EF7A3EAB5CB910C2F0529DE89B0976BEA9
A3CFCD263E751FC5DB113C6C4B03BAD6CC8259523AF3925B6D97B1F20D185751
B3AD01CC4EBFC64F084801DADA26EEC079B3D86CCD6D559EBEE59C6DED47AE64
220EFD042942EAEB2AB48590CEE8688583FC4CDBB7CA0CB782143C693073D7B6
1557BE071E456A55F5A474C9D5DF32CC6F6D42036B81F7C69D3C00DEF8FE9177
A301FDF04A3EBDBF1CD56A256F82EFA07F20E7BB9F255A85AEEEE278E2F24C14
8F84A6D91A8777847FB9183358F9B144A074064A4E44DE92F26AB1EB88439D23
6EF84A85DDE06F5FBBA7BBC913AC755572476CF3E68047B479FABD5B735072C6
0F8D94D3C441B4D6CEA771184866F988C757F36BF2361AFAE1A5F23E2EAB216F
554D7088D5F660A74E6DB16C63FC4502F37DB3A6CAAA308ECB48F189A1755142
A713CAA99E23555B602CA52670C6F10F25BEFFDFEAD9E805510BC0AB0E4A53C8
4A013F4BBB5E7D5B7277E287A404D0E0E704DF7356D247E99CD1E1B5B18C9E0C
2EEF12E30915FCF1904DFE24B26DEC654BF84CC8B58396BDB0F44300ADF56DD6
455B1ECF1BB9018876AF02553C618FFB352FD2B71FA9A69A66C27B2B2D28E7DD
AA83147C54907FCA6873823A838E903B9B41550D18E47F30CCF7FF610720D1E3
30CCEA6F9E123396D21E86D036F20196DE20C0F53E1C0334DBE127A253F8D017
5BE4AB6783DF3133FDA1EB0C7A5CBA79012164C0DA2EFB7CC7CB73F98A5520F9
B7FAE37B4306B9E716CC1C5A0EA21F956286567DB5D322A4200E8AB416130694
1304944B6B8BF2EB67910E33E313418D3E4D8E4DC36DC18E8D71EE46F6B8D7E2
B1F095DB0FDCB22A7E4F2F9CB529954C387A6C13D521066C48B23631749A64E2
7D95303D25C9A5D8406A9937975F105FB116BC7ABA93F6F661DDEC104EA3552A
7C077A7F2B9BAF6098EC81EE87413601EBBEFF09F891E65E88ED22B57AC69ABA
9E118C746B85DF1BB2FB63DBCD849D06F91A52504E837AAFA2F32BE2E9A06C71
2C40B4E15E4FDFBDF6EC43DFF9E6EE498541A9683AA4E63EBA683AAA51E2209E
9475DC8ACE84F3E49D49E91BD05E19025604B017C0022806F6A4254B5F898CB2
6CAF8A34AF5083DDACC9824EEEEF216B8E81CF761271D0B7E33D836242CBBC80
598CCF3E6D5950F9485E6ADFE94B3F08815523278DB339AF682FFBFC954B5EFA
002BA19382EC319DE053307C5A6AC0E7A54659D5417341E7DB4F56142ADA05A4
B35EA6860ADEA8C1D9D731BD3BE7A3FBCDD52AE97391080FF21ADD5BF9B9C58C
82D51FB60C16978360DEB4D6F443F50C286154FF782107573A3A1FF31857E35C
2F1C2DD97E1F77D330B5326F68167CE049AD41E802D73836887C417AE7E9676B
10DDD8262B1F97F70D02C9FC705330D0812227E1164336771E6655D9658B5AE0
62E3E7EF844CC500E5D7BCAAC626A35156C85AE1D406382FECEC9FA1873D0637
48362513B53C0A95B4BFFE750DEDA9AE1CAD76E05178AA399D59D4A57F66385A
AFF92861AF5D1FAF0728A9A6378EBBB8DD2D600027826182A761E1026C221FD5
9C7002F3FE8914C3612A5280D0AB960349AFF9517559EE3A7CCF790690DE1C84
0971100912FA4B4E034F15A9CC17E04E65FB04FDFF6FB46ECC14ABA5AEABD4FC
7710E4470148487FF36817234FC648D1244E9464CF2B8859C0755B8071693F0A
DC2941411167704E93632F81362E0FD41FB4497FAD63426350B35A4F44D6F273
690165F4EF30AD5009071C17DB3313F681D83A9D5D243F3668B4A97A381688A4
6ACCB3FFF0577C262EC92732FAE75C7ED4013A58A5A0CA1B0FAF0BDC4502AA71
4579C85C3398D1F5463F962C8C36DC3BED1C37365424B327EC63987B53C5BF0D
9FDD3180F7FB72F80615EB0B9B05A6DE969ED9EEEDF90AA01F99E88344AA6FF0
19720859F6B108623F32F61D7E54325D62BD48A3C948A473C2E67DCC7C397F3B
FAD52EC78564495058AC5C040ABB9613912718F90DE9A526C713C05BC22DCCF2
EADE5A90420C0B6DD64F86139EF13FF00CAA401BDD792204826DCD9094F094A9
51541B559466B0
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMBX10
%!PS-AdobeFont-1.1: CMBX10 1.00B
%%CreationDate: 1992 Feb 19 19:54:06
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.00B) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMBX10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Bold) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMBX10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
readonly def
/FontBBox{-301 -250 1164 946}readonly def
/UniqueID 5000768 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5F00F963068B8B731A88D7740B0DDAED1B3F82
7DB9DFB4372D3935C286E39EE7AC9FB6A9B5CE4D2FAE1BC0E55AE02BFC464378
77B9F65C23E3BAB41EFAE344DDC9AB1B3CCBC0618290D83DC756F9D5BEFECB18
2DB0E39997F264D408BD076F65A50E7E94C9C88D849AB2E92005CFA316ACCD91
FF524AAD7262B10351C50EBAD08FB4CD55D2E369F6E836C82C591606E1E5C73F
DE3FA3CAD272C67C6CBF43B66FE4B8677DAFEEA19288428D07FEB1F4001BAA68
7AAD6DDBE432714E799CFA49D8A1A128F32E8B280524BC8041F1E64ECE4053C4
9F0AEC699A75B827002E9F95826DB3F643338F858011008E338A899020962176
CF66A62E3AEF046D91C88C87DEB03CE6CCDF4FB651990F0E86D17409F121773D
6877DF0085DFB269A3C07AA6660419BD0F0EF3C53DA2318BA1860AB34E28BAC6
E82DDB1C43E5203AC9DF9277098F2E42C0F7BD03C6D90B629DE97730245B8E8E
8903B9225098079C55A37E4E59AE2A9E36B6349FA2C09BB1F5F4433E4EEFC75E
3F9830EB085E7E6FBE2666AC5A398C2DF228062ACF9FCA5656390A15837C4A99
EC3740D873CFEF2E248B44CA134693A782594DD0692B4DBF1F16C4CDECA692C4
0E44FDBEF704101118BC53575BF22731E7F7717934AD715AC33B5D3679B784C9
4046E6CD3C0AD80ED1F65626B14E33CFDA6EB2825DC444FA620BCCD7C06EB174
E115E36687F76D03F815C6FEE8107FED8F1F84CC9A8FB045D483659F0C0BD0C1
2B55EC21B9D9309EF71A1B3D139B6E5E78AF189DB47E08981419E658103B1797
6DEAA787DAEC0603614B04732EC8E1606A061E66067D4526871B2C50C4C716F5
7FEE1B03ED1FB7B2F4C8822B10ACD50C6DA9C56013E3A5174441B9750EF99C78
613AF62054A92906CD3883C0D8A7ADCA752A26EFCBCC1A7F46D81DB0456AE0AB
333553677F88B8ABFC478132E50BC7B060AA63051DD7BE711B1C48CE9AE669A0
54F9E9B8E8F99FDA127BA9BBEB764FAEC594443A70CEE33BD5AF7B51FD03EBCE
60B2ECF4E403A25A9EDBE4540E4EFC8F94A891264A93CD474E4379BA76EDA521
7A75D385F122459EAB183A52F335E46C638A7FDBE2A9C8464B6522B82B94FC12
EC9372F71F02005DCAA412BDC37CCA09F9209B797FF31EA794BC8B59C6F5161B
11003A4D5A04F28ECE0CA3E142B13C0B133CA1D7B4C99D5BDB483FCB8E97F39B
4069387EC93731DDDB9D1B0C18D3AA43F373CB095840CA5DFA273BA2B3221FFF
B02EA788CE426F620850FCB084FF351138E9A0BCEAD012C8D648CC382026F11C
9CB3B748E7F0F743EFDC605B45B2E4A6623353FED5969EF2AF4369AD34AE540A
D4278FDA118944700F4D03C6CF4E16FE841F11D4928E2B69E05195F3F6D72EB8
5283635DE254DF99D9AC8E2E1B73954DD4D77A128145056BE85ADEA1DB57F68F
3F6EB28CC2F0A3F6F50904560D611E5BF5186E7B1B9A7AFAD545685E8BC16FED
9DA440106BADA3DF909796DA0F86D4D240C08CD7A32CA74061085BB707F8181C
748895392F6FE868DD21FF56AE70849D869899B41DD688D4DEE2FB18955B0DA8
471542D1234B788430D3D8DF9886A0DE724BB70C4A9418E6A54E17BDF86120E0
20966AD162334CC267DEFB06A00386AEE4AF16CC1AAF795441463CCF2DF960ED
1949ACBA297589247F37A3A2251895EC9C0DA338F6B42CDBB95A06717C679575
4BA06238D50E5475A1EE1609D334B6A71F1DEEF92815BB354E5F17D554388AD8
67EFE7B2F3E100B068D7CE64497B81D10C9907755A609B6FF2073FD0747A49DA
986F8160F8BF2CFFF16887FABF1C293AA495C6CA2037B440BCD940B089A2DABC
05D46F14FC313BE7F3729242A31959F93E3A8EFD0511F2C084A552F273644E2D
4C18E40810A587B2A352334D9D376A19E48A701AED11E19C50B867A92BF49FF3
46284BD4F331E1F333F995C6D95BFC03B9645640E915C9CEA5E3E2116513CBD7
0FFEC881BB16701F56B643A0463EB37C8D7FAF0F358878B3907E0AFA43347F99
8E002A7525246C663F2BA6A61FAA0A7F4E0071FB214750EB1E0C82A4323007D1
1CCFEEAF4DB113A72E0960930265A75A221AE52BCF5C48B64E2D473CB077003F
60C051531456FA15A9EBFC74A47B93208801EB2B77AF76E84B17E2792C411FCB
8581EBC3C710378C65C6CB847D7854B54D73130C76801FE6EB626972C699D921
973E791F7A43564358B5FFE69A7F5F0EBC42E67559A67C65FF8B3C54A8127101
F9F7C02DA7D64C9CD9F0FBC2BAF6A2ECA1F30B855E7B1A74464D46A13B07AFBF
BA18ED50C45749D565DC15683ADAF5C1C6A4BBA2E89BD07081812FE7F4411AC0
7E572AC40917289309776F04A3236882E07D6A4C08CD044C8307DC8D2371218E
D994AF33779E328A3144A11C7C57530CEACB694DEC366CA42618F5F9A12756AB
54B73EE324E84188ECF5D0007D18264F9F53792B1A3ADB9A5927D3B9018EE731
11285A130742F759FC41434EFB95B04F1688B1D8F0347EA6D93F0A7F579DE469
34D3D9FA7AC06769779A6D81E088665D3797063F9F35E8F2FA9086D7EBA99504
D0956B6A5C4E5FBDB727C2ECB2204FA54CF8B8ACBEF893EE6F4870AED41D023B
D09D94446946C8DA8157F3107BC164824B1DF48B5FB07AE2E791773C2864F13C
B9C791EB86C0984D9651A3BABDD8F1A0A94EE8DA3B4CF26FE80504867BF61AF1
375DE14FBF6CA2C5F2D16D94711743FC3E95B64B06DBB7DE105A4FC742DBEF4F
E8100FD58DB055BE43164949AED1EB318AF44CA3E0E77AF78C2B3246D02FC4A5
B0A92454992C387DED8B4129621C25417F1A5E94F6895EE262DE35F855EC9B63
2B3C70C556CBC906CC330EEB6083D850AB341792DE98558A97A54BDAB551AAD3
5AF65072542FBF49E654DE40A1A81CEDA82472A190835459BD19A744C60282F9
A9A5917CFBE0BDF329BE03BEB66FCC122C0551166EDB9AD26A6DD6525BD2F1FC
D5007DCDD52C70540482FE4249A34D135E454B2C2499998C3FD13657A8E04456
6FAD9D8150C8D4E49AC088B79315160C03F4EC74CB80F744A5648306BA7D0FF5
F2879228087E88D6BD9EDB88CE54EE2C3EEEA151EC96924B4E50FC213A65DE94
6D318BB45C11D9D45F43B60E0150938CD622B62399259AEF67FD329A9036013C
18A25F0CDB5442DC181EE462E8D5C067549CF72D163028DE95F37D5EE53247EF
C8E3B230D33408CEC07200EF38EE35B3F3CAD0C601D33C21FEC673B2D0F9AE30
04C69E36028C8C444B9B36A93D7792AC2DE202407F350CD473B2A32C6F19362A
15FF24879AFE259ABB2727D4E0C50C6AC4D0AF7BAEB42ED7F0F5E24930C80DA5
4B5BE588CCB7AEEAE1014A48D3F9672E5EADB232C02BDA91757949CAD01F5AD2
21384243A3AEAD55E4E121F547AD7D94A05146698F0C4B8539C81C3232E16714
74EE3977CDA58DC42F516224FC609CE7A78F1962772347089AB900A60F7163EF
E49400C32EC2CC1CE2F8DEEC87804A7177A3991A4C79E4DC3A0BD54FC04433F6
B88E6192826A0A4133AE79510C8666713C32520F822E4E2A99AB5662599A7981
1480C33B5BA8C4B3FAF9160563C0F7F71D77DE1F827CF0119D7B2E10BA4FC448
26CAF6F6271C7F37E50EFD373F40066148705E5E85ABBC10E8DF4FBCAB136C22
422C6F07692919F3982180C89713364E4B29E7FDC055490C77C281AEFCDB89A9
8647C0CA55D9E2828D46BBF2FC0DC713DE7AD64DB3A23982894D3C0E564E8E68
965D11BA4F4CD71E
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: XYBSQL10
%!PS-AdobeFont-1.1: XYBSQL10 001.104
%%CreationDate: 1997 Jul 20 21:19:18
%%RevisionDate: 1997 Sep 17 22:48:36
%
% XYBSQL10: quarter circle segments for Xy-pic at 10 point
%
% Original Metafont design Copyright (C) 1991-1997 Kristoffer H. Rose.
% PostScript adaptation Copyright (C) 1994-1997 Ross Moore.
% Hinting and ATM compatibility Copyright (C) 1997 Y&Y, Inc.
%
% This file is part of the Xy-pic macro package.
% Xy-pic Copyright (c) 1991-1997 Kristoffer H. Rose <krisrose@brics.dk>
%
% The Xy-pic macro package is free software; you can redistribute it
% and/or modify it under the terms of the GNU General Public License
% as published by the Free Software Foundation; either version 2
% of the License, or (at your option) any later version.
%
% The Xy-pic macro package is distributed in the hope that it will
% be useful, but WITHOUT ANY WARRANTY; without even the implied
% warranty of MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.
% See the GNU General Public License for more details.
%
% You should have received a copy of the GNU General Public License
% along with this macro package; if not, write to the
% Free Software Foundation, Inc., 675 Mass Ave, Cambridge, MA 02139, USA.
11 dict begin
/FontInfo 9 dict dup begin
/version (001.104) readonly def
/Notice (Copyright (C) 1996, 1997 Ross Moore and Y&Y, Inc.) readonly=
 def
/FullName (XYBSQL10) readonly def
/FamilyName (XYBSQL) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -276 def
/UnderlineThickness 138 def
end readonly def
/FontName /XYBSQL10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 31 /d31 put
dup 63 /d63 put
dup 95 /d95 put
dup 127 /d127 put
readonly def
/FontBBox{-376 -376 376 376}readonly def
/UniqueID 5092842 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052F09F9C8ADE9D907C058B87E9B6964
7D53359E51216774A4EAA1E2B58EC3176BD1184A633B951372B4198D4E8C5EF4
A213ACB58AA0A658908035BF2ED8531779838A960DFE2B27EA49C37156989C85
E21B3ABF72E39A89232CD9F4237FC80C9E64E8425AA3BEF7DED60B122A529226
454434A66FB600391E72DBCB27066ACC4F037CF32BDBE1D3FEDB2F47ED471216
614265A890F90F735C48E50F819CB3328DEF7288798EC4F2C110FC584615DA50
CB3270F8E3CFDCF89F6D8F4A766AE1BE4D71002FDE064A5DB86C717534590905
8FB00A60B579BEB0FBC24E561A610384F50BA13268295F448B37D49AE5E5897F
FD7C4D05E340C9755AAB4B78EA191EB05FB2034AEB8CD021AB4B51CD01485AD2
8AA14D2B090A404B50F59937CFC161701277096CCD53099455F93A771007C77B
B87783C77E9E2F69FF3A048B67BC906F620FE1560DF1A83A14B79CD2113826A3
843E73B57B31141B021CA4EF1773AA255B72EF7C6CBDE338904C0826636267AB
D903468094834C1A6AA0D10C380761F91CC6116D3734356E3E265D7310842F2F
56A99E24ACD9B4B1779C020BA15D67425303B715B1A988B5931BB9D635766EC3
570B31E14384959712DADBF01F9F3982BEFB27370950B8FC6D30E18570C7D8CD
4D5CC9C7893D2CDFF0F7CDB204303651FF06EA526B6C047501AB814404AECFD0
CD1957CA857C76112108E0BA654303DA70EDCCDEFFCD4FEEC5D0A7FB703F33D9
FD4DB64E2E47C2FDA7F6A46D2DB43E8A23DF3AA9151C8A3B5EBA45C19BC5C3F6
F96B20F83E6A0C10E0F50AA332B3C9ECAEB132C2973D8B5AF7FDB038087E4025
7C1FE6E3C5FC633D04DBBFE79838ABD96393713957F4ACA332BDC8DB35A66E89
08198D98C2347F88FD9C24A003C23DE44D0A1218E6B32D8D6B1BC589266B4332
DB4CB01B5B920CAF661D96F571917A6D073AFC1210110325767593E7C3FB4F04
0DB5BFC009ADDB6B3CC5ED11E892077C25199F3875A0D68EF086D1072AB0649C
B0C032A36AD71F04909EED1C616389918B24A4E6C054374758BB635966442A41
19C75F14E864B1EA48DCC836A8E1F2BEFFE9DFA7E417D4A9F608AC6D7B35AFD6
F5B13948F568EE579E7F59B5FEE97F7763900A1DFB51B1B8A61CF94FA0C3F624
4750943626CA75F8A9769D13892C42E4A98EA242AB3992AAE9BA3CEBDA784C09
4D009323FF8E612EC3433E14BE80BDBC7143CC0DE847D85943C5DDB74FBCF1D1
2B612030BA88A3FCDEEC6D284526B5092B973A220129C4435CD76B4837D5D8EA
C09BE4E529E83CFB266C5DA7063352B0595C1F01D2632BF7765218F08F36208F
257AB42E3574C95360CE4974E88B89E4AEC1687558C61DF0550EE352A7B6D443
EBE459079DB4BED9C9BF8ADADBBFE8B74C8315639814D00260C0D89134ECA76E
81FB23DD02DDAD17F94EB4DD7D0DD8783330B9AB565E49B1DA05BE359831310E
47874BF67F980F48B895310DA844C70BA8AAEEF9F19C6C60AB17E09DC224792A
51EE5FFC9DAA83BA7EB97A3A5F66E7F07C9C389579E6E07C7B8517CFC535DB0D
12B6F57A7C292582309C09E89CF4111734BAA78CAB3BDD6B34C23235968C1485
1E3760940A38F367A42D48D453
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: XYDASH10
%!PS-AdobeFont-1.1: XYDASH10 001.104
%%CreationDate: 1997 Jul 20 21:19:18
%%RevisionDate: 1997 Aug 28 05:34:12
%%RevisionDate: 1997 Sep 18 10:23:31
%
% XYDASH10: line segments for Xy-pic at 10 point
%
% Original Metafont design Copyright (C) 1991-1997 Kristoffer H. Rose.
% PostScript adaptation Copyright (C) 1994-1997 Ross Moore.
% Hinting and ATM compatibility Copyright (C) 1997 Y&Y, Inc.
%
% This file is part of the Xy-pic macro package.
% Xy-pic Copyright (c) 1991-1997 Kristoffer H. Rose <krisrose@brics.dk>
%
% The Xy-pic macro package is free software; you can redistribute it
% and/or modify it under the terms of the GNU General Public License
% as published by the Free Software Foundation; either version 2
% of the License, or (at your option) any later version.
%
% The Xy-pic macro package is distributed in the hope that it will
% be useful, but WITHOUT ANY WARRANTY; without even the implied
% warranty of MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.
% See the GNU General Public License for more details.
%
% You should have received a copy of the GNU General Public License
% along with this macro package; if not, write to the
% Free Software Foundation, Inc., 675 Mass Ave, Cambridge, MA 02139, USA.
11 dict begin
/FontInfo 9 dict dup begin
/version (001.104) readonly def
/Notice (Copyright (C) 1996, 1997 Ross Moore and Y&Y, Inc.) readonly=
 def
/FullName (XYDASH10) readonly def
/FamilyName (XYDASH) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -300 def
/UnderlineThickness 150 def
end readonly def
/FontName /XYDASH10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 68 /d68 put
dup 70 /d70 put
dup 120 /d120 put
dup 122 /d122 put
readonly def
/FontBBox{-40 -520 503 520}readonly def
/UniqueID 5092844 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052F09F9C8ADE9D907C058B87E9B6964
7D53359E51216774A4EAA1E2B58EC3176BD1184A633B951372B4198D4E8C5EF4
A213ACB58AA0A658908035BF2ED8531779838A960DFE2B27EA49C37156989C85
E21B3ABF72E39A89232CD9F4237FC80C9E64E8425AA3BEF7DED60B122A529226
454434A66FB600391E72DBCB27066ACC4F037CF32BDBE1D3FEDB2F47ED471216
614265A890F90F735C48E50F819CB3328DEF7288798EC4F2C110FC584615DA50
CB3270F8E3CFDCF89F6D8F4A766AE1BE4D71002FDE064A5DB86C717534590905
8FB00A60B579BEB0FBC24E561A610384F50BA13268295F448B37D49AE5E5897F
FD7C4D05E340C9755AAB4B78EA191EB05FB2034AEB8CD021AB4B51CD01485AD2
8AA14D2B090A404B50F59937CFC161701277096CCD53099455F93A77100130DB
A0B39A41D94D3F74E74346A26CB6EDD5F02B6729626573DCD63FF968811D58D1
CE45190B7FA7048F1367FF403A4CF44C1480C0E7BCFCA19619DD9A374FA2475D
BB2A58D516495D45DBD6A54A9B4ADC34B278AAF73F01B3E9D7455C43E9B3FB7A
AA3381CCFAA9D3F4E3B7AEAF882963AC861E51A3B452D40F03B5E592EC2EF0DC
E7A1254D7EB78D1EBD1D409AF44B404E38592D1553CD733CDAD08B49B70B2A11
A371A3994E296C03AB25BE2E449A6E1D313B5F345C3BEF75AE9D099FFB43E6B1
91EF1F1FE223BBA42230DCFF7E85B1A33528FE191AFE53F889992A0C3ED9BA8B
C777541201141183BAF645C336C01F37701A461DCD34DFEB41B909DB0E603F07
0730D8E62D9C931C372B31D1A810B12386ECE812FED18F006FAD29D28EA30D94
D5164361F11238EADD1CF8CC21BFCA167D9D03AC61818DCDDD6A2AD7306C420F
53B8DEB01E309F3F6DD0451836FFA20A22DCAD65D0026672F7EAE8C1DEB4FC3B
1023B53F919693D926C30EE0E764D5F0718E1E6FF21E3D07317473434A984AD1
372F853285B4265AE65491174B9D790EE25435FA140CE52167A3794BFCE74148
47DA84AC5942FDCAD69CF3806D3563CC3CCF75747C220C9CD2F43FAEDE30A681
D505E2E7155751D7A273D367FD4E2741A469EA4E21A06F6E5B5DC2E2B703CA63
9DEAD0BE3F8AC2E51508F68085C7870083D8C5135620D86A372CC0E832BF6F53
D9434DCC0891187246EDCA368342C448010CBFFD1E24AB2C1403A34F599AF4DD
7A92F72E5B9A29A1812554F5DE5FBB321A89D4C35ED298BF5A686643005593FE
755AC5B7DDD3FEE67B24CB793FF34FBA86FF93017E4A14C9015C9E285B0D041C
BAA805B2BE6DB2A4836AD76E7AA86BF3E2924F287AD0C377B3992F6F50CDBF91
2238E26A032031C2E6F9EB6A2A5990C5A4B2D516A98987B4D3F42C9E95324966
F050DE2D51F12F26B44C8FD4A66FEA79B59C17B40BD4A3A1292C62C9945E9153
C66A6068565D60ADD7C8D8477A50A477BB20E7B474CA713B9D90091B06637721
260AAB3C517FADB6799A5E23F1FA7A48BA88BB0AD2C9F91875D3E156AB595FC2
4AD911789A98F6F48E32A8E8FB19959DC5C9421CEBED1BD4EF5955B6383E2B5D
383A8913C63D2AC304424B9C00651FA9C528A1A19990D6670A141D790D3D4E4B
5FDF252B0CE52E4583956330D8AF1CC027C5C811FA8128051F5B28E94AC92474
A94BBDEF36B3DCE9165D30790182A94EA5A9F5B4FD3A05089F6941EB0A245A2C
5D287879F6C012D65797BBCBD807C75AE7B35EDCA5FB07D9C448BD5936C27DBA
FD4F
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: XYBTIP10
%!PS-AdobeFont-1.1: XYBTIP10 001.104
%%CreationDate: 1997 Jul 20 21:19:18
%%RevisionDate: 1997 Sep 14 19:58:47
%
% XYBTIP10: lower arrow tips for Xy-pic at 10 point "technical style".
%
% Original Metafont design Copyright (C) 1991-1997 Kristoffer H. Rose.
% PostScript adaptation Copyright (C) 1994-1997 Ross Moore.
% Hinting and ATM compatibility Copyright (C) 1997 Y&Y, Inc.
%
% This file is part of the Xy-pic macro package.
% Xy-pic Copyright (c) 1991-1997 Kristoffer H. Rose <krisrose@brics.dk>
%
% The Xy-pic macro package is free software; you can redistribute it
% and/or modify it under the terms of the GNU General Public License
% as published by the Free Software Foundation; either version 2
% of the License, or (at your option) any later version.
%
% The Xy-pic macro package is distributed in the hope that it will
% be useful, but WITHOUT ANY WARRANTY; without even the implied
% warranty of MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.
% See the GNU General Public License for more details.
%
% You should have received a copy of the GNU General Public License
% along with this macro package; if not, write to the
% Free Software Foundation, Inc., 675 Mass Ave, Cambridge, MA 02139, USA.
11 dict begin
/FontInfo 9 dict dup begin
/version (001.104) readonly def
/Notice (Copyright (C) 1996, 1997 Ross Moore and Y&Y, Inc.) readonly=
 def
/FullName (XYBTIP10) readonly def
/FamilyName (XYBTIP) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -276 def
/UnderlineThickness 138 def
end readonly def
/FontName /XYBTIP10 def
/PaintType=200 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 15 /d15 put
dup 34 /d34 put
dup 35 /d35 put
dup 47 /d47 put
dup 56 /d56 put
dup 102 /d102 put
dup 111 /d111 put
dup 123 /d123 put
dup 124 /d124 put
readonly def
/FontBBox{-542 -542 542 542}readonly def
/UniqueID 5092839 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F409B932A74D078F654BDC704DE35B7CC455A4DC3
FED12AD5A138F12D1F36AB94792D7CBBABAB576094BB3DACD5249F299F6A44E5
D55493440B9008DAD1724D1025FF4C1B847BE604D73EB4978213D57EEAD8A8D1
5A86CA35DD6601510434BA8FFED4C13D902896B29BB9785C3082D736BA9823D5
7E64CA23FEA7F44B2124E5F67CEC97E9DE58B6FA5B980B36AE286B081C98D7BD
9879B11A89E194E2DC14674A18FDD0A8E717A0A56E3FC56D5D6D655F4A9249DB
156F3F9E90103C2B60AC987D0264913C3968879B4C420AD75F215263391DA687
FF58D5E85224C89D255EE2D1CE35F12658D97B5447970E044DECC9770B3E1D15
08A427888A7583890516C231E025873CB1971633D6A13245461D4F18E3169505
5D4C5AEFEDE1C6F5F1CE254FB5302704D8ED60058E645FF630B23D25D6C70C44
330963D29CA7058CCD18114B4EF9C9AB72AD444484D7CBCD2EE82742C558B477
0182F1B77892DF07F2189550DFD355042347E288EE60AAC93A4A8F364DCD7582
63569E845E521F361A8E0AE4CDB4A73DE296E8D0D99CBC0E2407F01C465D6201
5492CBC3309FF112E164B5182ACD1BCC7616E1577A23FA086C7191A986041E13
967F12567DA35A9F58F59C298C9D8BB023B1AC9F705CA45B31A132C3BD2BF793
71B1A4373E71606C132C05A88474875C3E3E963660814FC12497D7A39ABAD71E
6F08A07F236B72277178119C9011DBE677E6F550F9392455C07518C027D23C5C
1344CE300AAF4404A774D4A1F7768E8EEB045857C99020FB4524C1E566C2A397
2A9F6E0385C8B51517D0A1A919A5B54FCB1B3DE4DA78EA5DAF403363900C2BC4
22F2E3F39A44BB67EA0DE171EC0B40C549FB6A54A3A4E0676F50469391F07C3E
1D1C265EB77E07208CC9904011E7582FFA75EFEA014883B4E112BC677BFEB9EC
E0CE21D51E69157A9EE90C1F707DC35B2B53208A06B3BDD394C7A7B52F551F5D
FD7185742A4873B04B503F44E0AE8ED7D5E53A1A0F4EB0FEEC49DE3944479AB4
D0CEA8C94E230E14EEFD8DEC36247B638A0849CBC1382CAD72E1447EF0332546
813B27521C685ADC9F47BEFE3720747044E42D613DCE22C81C797A811F10704C
8BCA87720F77E3F12FB449408E837E5D32451C9C40DF6C54C02BC0F134D42CC2
1868216B2EE56FD10D031A41532B4C2F3D5486125212396FC52741FE404C158A
D42D84644DDA14134A90BCFD790425195376D2CB47E86999D80E14F881E9E942
F5D0E0D3133CBAEAF3E8881A482BBE09B2DD382F30188981F41CB10B8D9EE99C
AC04BFFB03D0DDCB54BD53D7BB0D106B4597C883EE4FA787961C069F0F4E89C5
F2AC332D7DF7E0D86AFDA22AFFBA34336BC918A1F4E076FE338329CBE5F26775
0E727BED856DBBDBDD228A54BA126A5671304391E8161F1372B0EB310A43664F
EAAB069BD22E80A72290A828C30CCD96ED016BA23895269B085F92C691F1FBF1
F6F78D2E838B1CE1FF5C6CDF8FE3BBBB5641A4F4DF8264DC1A2C2446789DB4D5
BE7F7B9C823FEB0C1C0D34075266CCCEAD126CC58D1006572A8E0F740520123E
220A13E990B8F688B45529D6B54C86C302323BAB5800F10B984C76FF6C79DD52
5164303317474FCBC25176C02C24BA0F038D26DCEA2058D8ADA4D5A3767116B1
29B0936F72A57FA1E7AA1FFE65DC930416590A89DF3987446F31241DD91690B9
766DF54E8C0CB3792C351BBDA85793FE72FE510843A778F5AC109241AAC2582A
A23F2EFBCA86AA39973DBCE01CF21512CAF09028F43C43E2FEB7F41B92E12B20
C0B7A2F80BC1E429577AD0613D5CD90EBD11AD8828D9256344DA47964F72ADBA
3BE76089428B831438739B2F23BC205E072393821BE1D6AEB1B9EB2410D7F70A
B6B13B7D160131545475D5DF2911AA051AFFD92163BC6C93634B515145F58C28
10FFAB11EEAE2155DDCA68342F7B4CD32474C01530C2E38A121F7ED5E48396C8
AF8029773468DE2522E0084366CA56038814D8801AFF1979D59CA330FBA69A68
940503D894B0479D86F4C87ABF727F61D8724A94F06DDC5FDB6BF178608F95A9
05F3272F4BB514FB8DC0E84538622F19DF2A0F0B78029B69A0DD6703B33CC5D6
6AC681EEFED78F3D36626170F4D60EA68222A2C8CF187815F292116D574865D5
15EAD211F38473156981DD190BF4973D871C2147709EE2438C4E575C900A03BC
071DA5544B37595EBAD512451067176981A96168EE13EF0CC1BF6633D3E8D8C4
888FA2A7AA449B5AB439E0F7B7C790707273C291B204C19F28C44C1389955D
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: XYATIP10
%!PS-AdobeFont-1.1: XYATIP10 001.104
%%CreationDate: 1997 Jul 20 21:19:17
%%RevisionDate: 1997 Sep 14 19:58:47
%
% XYATIP10: upper arrow tips for Xy-pic at 10 point "technical style".
%
% Original Metafont design Copyright (C) 1991-1997 Kristoffer H. Rose.
% PostScript adaptation Copyright (C) 1994-1997 Ross Moore.
% Hinting and ATM compatibility Copyright (C) 1997 Y&Y, Inc.
%
% This file is part of the Xy-pic macro package.
% Xy-pic Copyright (c) 1991-1997 Kristoffer H. Rose <krisrose@brics.dk>
%
% The Xy-pic macro package is free software; you can redistribute it
% and/or modify it under the terms of the GNU General Public License
% as published by the Free Software Foundation; either version 2
% of the License, or (at your option) any later version.
%
% The Xy-pic macro package is distributed in the hope that it will
% be useful, but WITHOUT ANY WARRANTY; without even the implied
% warranty of MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.
% See the GNU General Public License for more details.
%
% You should have received a copy of the GNU General Public License
% along with this macro package; if not, write to the
% Free Software Foundation, Inc., 675 Mass Ave, Cambridge, MA 02139, USA.
11 dict begin
/FontInfo 9 dict dup begin
/version (001.104) readonly def
/Notice (Copyright (C) 1996, 1997 Ross Moore and Y&Y, Inc.) readonly=
 def
/FullName (XYATIP10) readonly def
/FamilyName (XYATIP) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
/UnderlinePosition -276 def
/UnderlineThickness 138 def
end readonly def
/FontName /XYATIP10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 15 /d15 put
dup 34 /d34 put
dup 35 /d35 put
dup 47 /d47 put
dup 56 /d56 put
dup 102 /d102 put
dup 111 /d111 put
dup 123 /d123 put
dup 124 /d124 put
readonly def
/FontBBox{-542 -542 542 542}readonly def
/UniqueID 5092838 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F409B932A74D078F654BDC704DE35B7CC455A4DC3
FED12AD5A138F12D1F36AB94792D7CBBABAB576094BB3DACD5249F299F6A44E5
D55493440B9008DAD1724D1025FF4C1B847BE604D73EB4978213D57EEAD8A8D1
5A86CA35DD6601510434BA8FFED4C13D902896B29BB9785C3082D736BA9823D5
7E64CA23FEA7F44B2124E5F67CEC97E9DE58B6FA5B980B36AE286B081C98D7BD
9879B11A89E194E2DC14674A18FDD0A8E717A0A56E3FC56D5D6D655F4A9249DB
156E71D55EC88A3532CAF855B82F85C3FE0C25A537A2341021AA624B24285243
57E0798D7E161B1C6A1E32284BA3B1236B5DA8B4FE1D35D1AC64134E2B952218
C5836BAEF2006F9DB675F519EDE9E4E20A825B8EF4636BDF1EF1BB5190CA66B0
ED8EA86545CD3632AA51A0C38C7F92B5E2538B6AC6EF9F0BD8E9C8BBE5EDB6B5
0736FC8D8A23288D93BBF0F7B3805B44B1B50985086DDF1A3CB7DEA6DBDC7ECA
CCD106F227EDEAF63D6C4CA37A6C3B32A2F582D2B33B366DD1C792DF5DCA71EA
92BEFEE11AB37472A18AAB07603E1B5658C76374281BF234D7D745458CCADABA
52685316908C9754A1FEC267FE4CF913253A16A8AC5D43E907F8DB74802C834D
861B250DC3AC668CCAA5ECD8E58D2AF9499A5B822304FA2BEBA54D325363ED21
814D5132E07D93D23D68F7366459D13762BD680FF9F4CD0F8361837F4FF9CE08
477704DF03F1C879247FA5A3FFBAFD383F35D1033E400FA06EB43DE3BE149728
E98DC609E89DC430440ACA19DF6660529E603C1F436D50169264DD4C1D4E9BF4
CB39292A174434E5623D3B09A0C314D0D80D98689B885840C74F31156CD4C5F8
C90B0C5EB79478F68008DADCC9C89E161E00975928D3C8C2118DD34033996052
BF6BEED6DFD94ED73C0E3E4BF0BD66EB5D3709D51365F8DB46B208B19E4263DF
491A5DA31CC860F6B7B6DD72C4680867A8302A5747E0BA32D71E133926C76AC6
6C81E72FE4A94DC57FA1C4D5DFAD1EFBF21770B4BE8740318CE23D357D89A54F
31AAEC2E69614E773AAE94002DF3ABEA942F737A87A6E37FB1176C0DE5B82727
5530E4D10986453F839B0D4F1D4B06911A782CE88D0191C6E5138E77E3279BA5
41FEA3C7EB434C01C878C84216A1D56B0530C7E54373E8C61E2F7D23A286322E
F961339B727A3843F054FF05A7F97B059A4F8F4DDAD08334E42D14E239B04218
2972FE5B2037A0ADC92EBD8138BEFA52E7CADD7C9C1EDD9CD72C510041278637
E4074A5D7ED433ADB052E95C5093691C536D0175356F27AB2B3305DE9A224911
D023B07F0E42672B61A59CFDA7D4C25A490B5039951A2C9DAE8C80107185CDF0
3DDF1215B6DB584D993F019091E0D083CB70F61B7DA0A716705472D53F35873A
79D4A687E84582628A11E07414FCC4D4102D487F19930D0C1565B1A147C564F6
DD7E76A9777AEC1A9F126EC89E583458CE9A8CF5E112C9DE8D6DF845B80ACBAD
6C4BB4800199811060486A3310112D3B0C58833A7D9D5423F6EF43609F2FF4C4
807D2F13EDBC836605A70F92816EFC951A7407E4EBF401585C2E919C130D20B9
70BC26E6139149FA680805CF805D3F8A2DC599412DF97F426F6C66DC41764EF3
89A16F88F498D5C598ECA997C322E94A4277F5713B421C858F1691DBD6B6AF9D
EAEC80332CCA3DA1CAD95B4AC5E9D38443A2B90FAB02776C0B90AE72146B0A82
24CD887F95C0A40DC0342742E4A1C7BB660A935E817E12A64BE2DAB31123529F
61DA397B7E019DC0FCCAFAE8A2D06C7205157C902C4DCAC01D40A9286B5252E2
C65B4BA00C8C49D26ED1639FAE7D9F66C6069CD1F5DF4B6AD94428EC13B55A31
BE3915CD88D8D3DD0B4AC2E4E79D1F8CF5C0ACF195ACCE0E60C14F1914A12068
FB9C07BC759AD658FF702D9B2C21FA3D674B13143879C0F9CD3F381C1BCEC9DC
FC6644723B6FE481D911A03FC938E957B4781A6A7DF03254B0C849829EFFE45A
32E45BFA98FF13BCF5273293AB7AC733206A186057BCF284708B64D4E300FB1B
1A8B700529AB4F545E2447E07AD09AE1BC3E78B0CE9AB9CFCBFB08945048F890
E38F4CC3D392CB9993DE907601AF35C66C58DD41343378A9EEE0854B79B0ADA6
D7D494DC738F4C318552890F5D2304EC7671E2C8BCD418495F5D80A933460750
EA8A40018236CD797FCA7BE9DB9238A8FA97039AD7572CDB40505D679C213B00
68BC6BC7A79D8EE3ED185AA700704D5EEF608D64E28B206F595EF96432CB3B81
B5D0BE5D4B71BF39708526D3E64CA165CF9ABB2E9358BA921091A122C740A3
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMTI8
%!PS-AdobeFont-1.1: CMTI8 1.0
%%CreationDate: 1991 Aug 18 21:07:42
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMTI8) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMTI8 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 45 /hyphen put
dup 111 /o put
dup 112 /p put
dup 114 /r put
readonly def
/FontBBox{-35 -250 1190 750}readonly def
/UniqueID 5000826 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D6A8F05B47AF95EF28A9C561DBDC98C47CF5
525003F3DAD7933EB57E7DB1462E9D906F6D8F5BF740206C1EC5F36E00AAFF68
F3EF6F3A2540E5F9564D1C215BC1E7E69C7D04DA5DB1CF195613C9CBF4BAA360
84AEF3E10E24877FBE36AD731DC97305BDE6DB1F934909FAF60B8E28561FBC57
0F5B6225425BFDE8F0C71CD4507B82FF803E9A301397975E38A259DE1E1B4FC0
06BB1DC2D45B987A2268A77CE8DC025CB0D1B39788BBEE149103950650171C94
5FED1063050A90BD38605BD9365D1C2AE42A7DA3DDB9A263FE10BD487F63D908
D4F02758BD9D7BE53E6353A25BEFA29E42B50C1D078A8B3A746EEDB381CCE36C
93FC4BD1A8D1D6ACD0D355E948CFE397B74D243EB51597D251D0BAE6884D70E8
FEE119462E1939A9783414DF59EEA5FF1529F13869D1FF0A44935C5198CC5DAA
E1FD2A17AEEBF4974052D06734A409E26C457C06700C55896C90BB33E044A737
46590D9FA242819B9527FD59818D8829D4EB2D26A34CC05A2CC063E66F2DF193
8E4F9670014BC243180E45B51DDB05AD1E6A7F619EE1CE09CFC1A4F02CB7270E
4482FEDF673EDED38EF3173C475C34BFB3F6623C5E942A7797FEDDD0EF1D54E9
1D90D7076C0A9687E334907C22F2E7C603388D8D626B0E5A62B7543DCBB575D7
9A6BE1528EC9BC18570001092524E4FBB02F3B29293BCB4F0EF14A2DD9DB22A5
BB33455799E8120D2A4862424AA4A382972E2845E042506FC8F6E201D11DD0F2
09FAD8DC29C3E12B66293ACBFB13FA0F26238981F2CD52B47A8CDE6DF5CDFAAF
3113E1A6366B806EABA9C34E5D41167CD10D7B639021FB4CFDAE28CE72A93F3C
E8929A4FE8CBD5FB2021C69852913114A1B3C2E6489EA226B4F2A60E988C9A47
E6E6FA9704BD508FE00EB61DE793504774251A82C16350995A1161EB9EB11ABF
0993A846ABF5CE645CA7CA30F82D078EA1613289A49B145835C152F4A716D96C
7490C690D9B0050542088273CEAA6DF068CD5D5756CC7C8F6E64DAC7F26779BE
A0FA0C37DEBF445D5F0FB1CF202A51FBA79CD9E5C25AE734540BC3E40A78BEB4
25938B54198D618DD3C176A1E146F20DDCA1E223FCAB4DAB50CF0A4FCF67F3FB
AE6B06534752774551E26109141AD472B452F54A6284624D879DA461FE9697D3
A0AD51E63C94F7F7D7E079E5AAE1EB3E34E83FC9386CA7AEAB5A6953E6A604A0
D76791D2012620EEB3F151CD2C179427D12AE6BB895F9112A6D6F03F6F31C1C2
3BD90AD925DA23ECE509D3A9EC37C4F40A4C58539273594BD60DF8BB3F098F5D
37C873D2588FCF32D74B559B078F455D571261AC42D2BEA163F2C8EA882731C4
DC170D1AD871EA173E3C6182895C11CCE3EDFDED75E8B66E71FB7A78C79B0396
A61856A2E05B917D1A82BB3CC251860A861BB2E358C7392970F766265E2348EF
A54B0F8C00894F9843DBB8DF279F11168092DA9C97B8EF4B4F7894F8B3660D70
32225416EA041400933409A369A1ADD9DC5281495239DB670E4867DE94B1438B
1E11789E290E77D33BE8C7EB755CCCA33CD926BB748BCE9A9EC0BE6E99A23C40
C951C3AECCE44423D4DC313F28198A9426B71D564C8ED45FCF320DFCBA1299DA
67A97DDFC81FBF6BD401AE8610B3B73645172072B5926F274D04EF001A10C543
CAEEACC7DD1029CBBC8CF02F89098F14AF6894D2E62E9379F51BD2C33F1EB0C3
99624A881565B5D5B23FD510F06E7305345A542D0DDD08B7841A2C234B10D61A
E2A564E44B0E4C44FF6740E470F10CA17FCE2545992487617CBD669D7D07FEF0
D4DF7108305F4A1C3C32079E21E52AFBE0F3C3D0A46DEB1DBF507E4E43E91D97
4C8BD7DB30A16BEE9F7343FEABB121F96286769A796CE6C3E7E5D5CDA1F29A7E
5F1238116946AF164E653B5BBF3F4573AE494E5F8DC23F0F1BA1F532E08379
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: MSAM10
%!PS-AdobeFont-1.1: MSAM10 2.1
%%CreationDate: 1993 Sep 17 09:05:00
% Math Symbol fonts were designed by the American Mathematical Society.
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (2.1) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (MSAM10) readonly def
/FamilyName (Euler) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /MSAM10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 3 /square put
readonly def
/FontBBox{8 -463 1331 1003}readonly def
/UniqueID 5031981 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF7158F1163BC1C87678CE98C24B934A76220
4DD9B2FF3A49786028E35DDE10AD2C926BD30AD47015FFE9469DE1F793D1C53A
C8812CBCD402444EAEA7A50EC5FD93D6A04C2783B50EA48059E3E7407537CB8D
4C206846EF0764C05289733920E2399E58AD8F137C229F3CE3E34D2D1EAB2D53
20D44EFAC8EFA4D14A2EFE389D952527F98D0E49BD5BD2C8D58FF9CB9C78D974
75C2AB5467D73D2B5E277A3FDC35909938A9DF0EB91BD9159D3437BE22EE4544
3429AC8E2BFBE34AE54D3BA3AD04BDF3F4F43A2B43992DF88678681B3AB32CFD
A23E2C98D1AF00AB206AC95B78BBE6316F7A0AB6BD3236C28C76288B3C25D1EB
E9ABB3576C5EC15A71D26177F5883E9B48293D59015615E2EEAF2E9BA04151ED
5497B9A1C41CBA44BAFF13EA218F5EAC11952EE336AD1DBE6CE92F002EAA3B3D
3BE4C3792F3405763C4BD93EFC3B4FC34193439561841BA989DD8D9F9AEE7A7B
24AEB4654B35023C9720B8F31AA9452E29753FB7915CB29977E725611E37C0B7
784BCC26FACF8A7A0EB1E54290D27FFE52B2D87FAD080AD15EE1984C37E0EB30
122C3012D3A16B09C28903D138352AB5462674B6CFB63F1371768D094DDF288C
36FB9B58443F872D61F2CD8CED42FE0EFF3D7E9952A172BB1AFECB60BF79F2B6
04265FDE4F78BC9FD619AA733CD0412F1D9A7C13B271BF827DCBDC8ABAE24FF0
74D3C220621D7FF0EFE62D835A221D0A7C139E2E6681FC2BBA58FA3B80D416EC
3854C63BA040A4262B458340DAA18AA6AEA3BBAC61615CB85982B18664D3D3AF
340C65B969071CF2D0CABEB80E04623D0526F862ECA8280EEE236C535F70561A
854181132E677674AD5E14C6636F57541D3C821F0776D2CB9B8526D4B826791A
0B179B387D47B08982D36BD61C90BA2CDFE045E8BBAE1C5D4DBA9760AC2D9587
67FB0C22BBD0A905E37D82FD03BBFA69003B5FC6EFCA8CCA8516F461AA33D6F3
6F0B583AECD7A2374014C81033772FE29A7CC38DB81E8462044EF083ECA78849
AC11327BA7EB2FE5389E333AB1FEEDCDC90C78C4713BA7769975CD6290D03B5C
6635F5650B5C1898C7108E6A2A09814C43297E4051B12B263C433646D8555F45
C0B380F639A5A2B5E307C67E6B4208970FB2F32CB0D495CBC1A6D78B36524C44
4FDEA1286022EEC44210FC4ABCE3B8E8BD7DC9A57E5CF409205B78672AD1052E
23813AC24D
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMCSC10
%!PS-AdobeFont-1.1: CMCSC10 1.0
%%CreationDate: 1991 Aug 18 17:46:49
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMCSC10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMCSC10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 48 /zero put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 65 /A put
dup 66 /B put
dup 67 /C put
dup 68 /D put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 79 /O put
dup 80 /P put
dup 82 /R put
dup 83 /S put
dup 84 /T put
dup 85 /U put
dup 87 /W put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
readonly def
/FontBBox{14 -250 1077 750}readonly def
/UniqueID 5000772 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D5993DFC0930297866E1CD0A30EB76029337
900ECFB1390CA5C0C3A04528044F266BA17BE487C79B94FAC6D6484684C5BFEA
87BCCC77D40AD11552035E95E3007126418ED49B68468B38A14E88E68A267B98
076F1C9769A5AFBC285E5B158EAC9F926F1D6C0B8F1D57D9C31D25AE27123518
9D2CD92E5689E0213089BD268DA5E47525CB8EABAA4B78A15AEA34705889AB3A
FFB8953B5B3482E52BFA0940630ADF8C0AC2177D907324299EE980E850F203CD
B627962F43D5A678C44243CDE97853BDC6AB45FD5C09AD274DAF89929F583CC9
CCC24BDFC68B92111055ABA5F26D2DC67C70906F71C2957701D65AE746A60C30
40E6CB24B97FCDAD0487AE38A201FBF0E41BABD2181981A71940F1E707F91E5D
C8CA50CB16D8702D188E56D014D92F76CE0B52ABDB9110E32438D2BBF3E6A40B
7B005F10BB437812CAC6ED2996F7606DC962C4FDE207FF322782C343DF44CEC5
FF06A55C630C20E9AE1B0D1C5673753C43BA0767D65D1B451CC6380D8BB3C4DC
81E8FD8AA79BE993218686F29D3CD925566DD587F541A0DA1B1CC3BCEA2E6C7D
5E1016F6917A871F1BBAD96AF9E867735017119A381FCF33EB2D3E1E7093FD90
CDB0CED4818CFD9E201A03430CEC713620BE0D3254158931FB657C6AD4B2482A
0E7D070D7497892E9E942DF58E88CAF0C8221BF36BF7C435BF2C683A4A2EF4CB
E85820A8AD3486155A40143011BA9D76297F46DEF69ECA4596D6E4CAABF84091
22A96A4BC78A8DD072FEB759A68A44BE1164638B6D952147EE3C628F9A022060
1D1941E73310943FA782532ABCCC88593FD63E7E2CECF6665C04DB48D641ABD3
AE1BB468638681E96394B9E7BED1D13E534B897DB90EA6EC706BAAE06BE2FEFF
1DFA5258113E9B4CD2D36655973864574E0E8D6291E48A8C62203F679B7ED838
6F7CBD523C2943ECA994CACE6677D0DEC2FFC19442354627BF9EB0A475766A5B
E204F564B4C073F485F8A21F9EBC38CEC8688EAEF3DDD2C90BC9BA3340B147D5
72958073483E2BBEFE58F59BDCF81924D8BDDCC226FB7228CFC2E00A57754235
4F5B730F867D587B22BB39DA2D77DD20AFA938FA2A0B6411F1967320B30A524E
126555EE61CFAE09FA1C39A407179011D2B96AB11D3C915C17AD0E6198798A71
A9B912F3724F60D19DD47543A1B74C54A0AC81C6994B6687D11448757F4073A0
9C3022A7F459BB8263455F5D16AD038A0010297200B64073A3CB6475AE9F3166
0F4E3F45909C53416D204A3C2A211265C4E6D425B118A5B8D90A91BF53937CC5
0CDCC67FB19668819DE4C7028A4E345455F6933C2F53CF41D0CA9D861608D0CD
BE164C45682B2AAD6EE8FE833044E906F073914E4418A325512BCC47CE5504FC
2E415DB40EAA406588CA40AF1F9EE0809D4EA88B2AA8C7A45B6A35CFE9B08842
08D6267B8E3F93D9BA089FE17F43FF3B6DDCE9E95E21FEA4971DDEF69E914F76
36790265C82050C699672BA7A96B3E26F3E3BB14EFDE8897F96C4826BECD5BD9
4C6CDA7A99AD5421AB179D5A1D4BD10BE3A8E9E96160F07C4FCD024A9E1B7C76
7A9528808B0BDE9B554CAD712C2D016BBAAC553B9B1472D639099C95371CAEFB
B8CE6588D2C2A4F1CCCC0CC4D16DBFFD2EA7D567A34C891C2BF4420A35763658
1736B4D77DEE011096EFDFA392E612D2CA1AB8C408172DD74156172FEF236080
7AA7E286BA9B6866678318AA0E2F7FD852AB456A300AC7B199074C7A71C9BB13
70513BC246F600E6E0DFA0C806EF85222E1F63DF50EE98935A84B3A16680DCE0
5F0DFF52325E492933141EE8586C1791E08FC06EB6521CE2B5625C49C7EEBC97
04C8CF58E1CF82FCC6C54E1F08C1570BD3F4F02BE8E367EE141D05D63529A554
EB0746069EFE01A882E953A8033E32BE1026562262D1AB5A4805DB766C731757
66046B295F7C3757F0EFFB2A119DB1E472F0304406B3C83ED6BC032A2760AE97
D59090A36F96E0B262E37FF077C2307D06D1866A2063B86621741C320CCA0CBD
BD67051B8D3C5375DE7B0B4CB214FB04E335F3B20FA6BD5C184D1FD8FD6FA18B
A36ACB2D11D61AA5DF595EFDB4D1CA6F35EE25A3288DEF0F3C94B129131380D3
DCBD73A8663457360CFFEB2527563E1C0736519CFD0E11785B2A5A33B1A56190
D78A0E379355C9F92F5F67FDDFFB220684C966D90B3AC33B5ED407E92127053A
D363A7DC3391DCD5D93E646BC8D1F9FF47117E361AEAD47AF67B7B5ABEC3021B
1AC7C326E1D28AF5E43DA30D49FEB02B0ADA206123D2248E32037F82D4458A24
1B8E269F2EBACD9DD1A422C7B85E61FF805FDC014A88BDA58A3C55E5829BCEA3
96173EF8351CE627A03B8486F664D72ED08597F7C3C4C32EBBF349F6E5160B18
493E583A525A2BB082CD5B425D10C2E91D06DED3BD9577DAA0ED2795160D2174
900228E4C17DCD53DBF7B1BB879EB4B96464A8FA5A5A819BB8D06C04278B7627
38E1FCB8C219635EC859A4A4277341223FD3F2D5C48A2A7BEA8BEA219795FA1F
C4722651E091A07F5CB03B12A86A8327E24971DA554C2165958D16056C855917
A9002AA9F3261FFCB23A93AFA058998CF58BF8C8A4D9672FB69AF076D8216AFC
FB031F10C34BE2897E889DB91D6266AD1F2CBBED1BF34E2DF1ACED2562CE276D
A82FD8EAC62DEC16A4EAB11E308E304B5862F72D4BA8302E632138A27E5459E7
48D21DBEBFE680BF4E4776B7C5F25ECECEC40294E05260A53FF91DBA25C7E364
B7F1681F192123A8CD9DBD7B6DEE02AE6782B2FCB5F224A76253BE09396BB4EC
131E080D84E59ED9416E18169E435B383D70C218A6BB39D804AB9A1A2B4ABE1F
31B7E314AD0118EEEBFF508A255DA9243DBE08D9AC20862409D1F9C3C3E377DF
4E026788A49F142D16069EF4023ED4B26FF0F6F9E0CD9896C92EE7989768DC9D
C2441CF492D9432AB11CE3712045C21AFC99F68DEF6ED69AB90C9A61CE9D3E91
7524FD08A319EB904D6233691A36D2F3C596C69D8667E76CB4876E646589910D
D88E7D13D18F1E972BABADCE04FD76BF3183CB64338357129F930825A63F34F5
351F375092668E572EFF53AA1F029D15294182EE37027B9AE479D5C70FFA8F44
DC9C6DCDB6C2D71C5A30126E1A095D913CF5597CE88318278B3194A251BBA963
DD9A60656AAE0EE58022FCB48862387F1F43E5A5EA181C37577BF11C2893CA73
5A03EEB01D8FB8F4313D86653A95B7F13B3E31C018033099DDCEC37663A1A75A
73C2CD9A77A96A643CA951C0680F4446C2016D0C2F5E77039E47DB49CF771ED9
D491F993F72D3235B7F5FD38D965261F0EFAB5EE10317B69BF5F0E9B84114836
B9093F5A8088B3B4C8A4DB0A4B092014614287F07870A237F817572B370169B2
9317F4788CE01C7A315D1275EC4A39A8233D20C340553D3F12B668608B66A4A1
E145217C9C3C3D0FE4DD3697DFE5CC0916087371A684ABAB01CF31BB36FCCE81
3F0CD08A08AEC68788CEDE2E2C19438175680290B0C859E419DB0A67504B8C10
047885CF2129EFEDB7F0A1ECC23D56F264BD08DD261B25E23AECAC6F40BC4EEC
D608CE3FC779322E8397FFBF829B1C4D9E05CD424C399307BB96818ED83467F3
69E094E36114C109B733B40958DFB80DD5E489485DECC82AD10D35B4D58868BB
AA3A1D3F24462EFFC96AB9D6EB7527E5F66DA23336FA3543898A376E147A0D20
444159725FA5004E7C5461CB98F6E9149B880F1B20556CC85D94280A99708F4F
C8AF2BB866555D96EDB17FF4680F8490B40A7BD27F5B733962C8DE1A98A46D88
A945C07B66C606A36AE8D8A10A85530B922AFE98FAFC08F7946AE3DCCAEB06BE
580F72C7D3288F62BB5A5EB8B9EC50E8251B5B40F79B2AD0F06504F676C2F434
E480C68F90B5A13699099B49DE19ABBE0B8017787738F28F301C8D0E067E2A52
8D1D2E2F747D2BE51B9988D6E606053967F84E899880343D726AC3EA9B18F34F
A5F0827562B58981A02776443DCA5FA6ABA2911BCCB4EE62E17887C28884F05E
B841892EFE36CF916CF288E23C1795C3464363EC03FBF8D62324244694EF99FB
1206C53C02AAC87F0FC9AFC755F23D5B448F09399E28FC0F8E5AC392EF953174
98C4636E6F103B89A970EF1D0C789C7328739685126B741B5D1B7BEFB1E412C0
6DA346366B905F02941B4B6AB90170FA640CF4AF661E1FAC1F20F58D02B817AE
45C1F065F1F02FB9F3102084BF38C61541758C8CF1745BD17B9F7F7DD2F1D229
DFD202C10D39B92A1E6A27539C4D91E8534C93E43F256F5C1DFF838ED18779CF
AD59AA31288750DD5D916A6342BFABB03AE5B668CC1218345B70D23C6DC43D8F
111B4AC037F993BCAFFEC52BD0FF2421EBC1B18DFEC8D245B0081720AAAE1C19
418EF74CBCF75951F90571FE898D5F483A4CA4623420E6CC31B823DE20822EB6
65EBF9EFE9598DA30A1555F50AF33A6A9431DC6DEC584AD7C4AAAA483B7870DF
45C21FCD491517D61E181BF81B005C6551EA398B6BE0F3409B2ED3C2647BD9B5
0877AE2CFAB50FC56212EE398D513D7949693B7C8F1B9505AB2B5167E8081C25
606541157770EB018AC2F5FC5CA04025FAB436ECEE66EDE11D53EAF5580D47CF
4600575FF7D553CA740FA49F0B41D8ABB3A00FA3B513EC00C1CD28A54AF5F1D1
015135A770E13874C30B35D44E2070236BF901675519E47364578A0EFB5D3D12
669B1EB75D33CFABC341F2BDBC270AFD84E5617C1102148C21F74215BEC766C4
FB3FAC6C3354574BF88C938AB1A469209B553EF7CF5C4FB6A34569ABB623DA89
33A79B13D2A78C4842CF0496D829C502E7ECD1745D5D68A951211544B0CC2CD5
D382F80F717F9AAFC08D84E506CD75508F6154B3113F54ED8663645800A83343
7E27545A7D27A0BBBA295F3B9D31B13723492A9BB44886F799A13CA3A3D3D46E
34E14CC31FBD4ECBA3D5B32B77660FE276ACC5E30EA4308760166D84D7E14DF3
D94A9F1D7B3146BD95A42E4B35B3779EBF7B71AF24EA6E6B37CE7A62337FE7DE
C47871E31C82233B3D4C5465A0E96D64EC7918DD1C6E76326AF6790145B13E3F
DA9A1038A233894E6ECFFC7E3A5D757D0A37DDE8601BA9B7316D2362731D13CA
FF62E48B83269957633704B49CA35FB62D7C0829117E79034458DDE29E6B0AD9
13128CCEBFECC07DB672991905074AD71BFD2EF811A87FBBAD23630A29A70F70
5D65897A3D55141B95CC582257A385D44721D6FE008D27A9A03E9589E37C483C
B11B25BD4AF22D65946D13E82E68C34B9D56903628CF13BBB9736C48247D5551
AB82636EFA7C78634FE3D76532C34437EA60C637B988A7B9FF64EDE5996F69BB
809191CBD0C64888A721E6712FA05B175EAB42C9FB2357EEF40B79475B36B424
B325AD292568211F05F10F469FB69E4553A4764F11822D663FB02AFB2136AA8B
04E36EA001B689EE44322988B71B5B33B39A6E150C8825EF6C8EF88353561558
6C65A2307A418CB474AF7BF7760C0B56B251DCED17DDCACD952AA255158B3E94
E78C50536EE30FB6C0D0E5C35A8E51DFCC8B3F6C370840CF9371C6D308DB1D5C
0DADB5230743555BDDAA257773609C85E3C885E62F577F61B4A5ADA9839256CA
6F747DD647D5D55BBE094F7313D693ADC7CB839F8DD96027924F13D23CEEB407
E30B457BBEFB6020F169D08EE471B042EAE98EE892FC1490A4A47CA453D19038
2BEAF1240552FE4C3F1BA28DE180C444D5B319AF44E1D042CACEB0FDAD23FB8A
CF5B52C0B278E9BECF47482E69D3B28CA4DF561066E26180CF66FA2CC3680CEE
829E3C99A7B402E62BCAE69D62A642DADA56DD2E52DB047E5E150556A0DC3F76
0CCB15B209492052706D6CB44334D472655C5B0C502DA17654F6C6ADA1E06BA1
10AEECF608650D09E44FD003885348F023D7F54326A41B0131B7ED484BA148A3
9BBA29A8F8DDBCA5999C426AC1E7FC65354444E2E40D865C84250A8B458C0F19
CBCCAC22CBB99A6039E82919ECE45158E8634E969D0E2878025211004D4FD56A
D55A78CDC18983C19212C39CBA5F38DE0220AE34420AB429821757E167554941
5AE76AC4E2283264124FD85FE8FE6B5FFBA1C836A08BCBAD358F011DF0B48E3B
21C42589D199C6A72BAD36426B85DE10BCB5603966A779B8FBBB5A7A760F5DF2
DCF77F4D9272DE182B927C8F95B20D9DF5AD6DE1DEF832491750C46B50B9FDAD
64DD0CDCF4E31FD1E38CAAEA0EB2E0C415CBC67A26B811CA39CA284B61A2A097
D85C2A41B8D492B6274C4DAF1956A7B3EAADEC154C643DA6D29814DC7E8B8E49
7F59440ADF49BF184D2E2617F25D521C3F268CA4BCA1B6A55971E3BC26338C6D
572C2C469884D893A950E06D2BCAB23231A985B7E0CEE5C38E315EA1CB9E1AEE
611CF26695C6714CEDD15D943916325CBCBF31D7D45B983F147FD345400EC535
B63B767080728A38ADAA3A33AF30BCFD20C7AAFAC818395222856CA4712EC037
C889A7DE214577A5750C76898A7F2A297D2ADD1CFD2C2DD9C13F832961F7B594
3C89A6CECF9C21803124193D5092E2692C6E56DA1A372065FAF94F21723C3620
62F30C5EF4CEFF94BAB56139BF5B9A0E91AEC5FBB03B9A63FC2EC8825B9830A8
20EA15ACF97956BFE5ABC2EA8BE7336555CB831CCA970D050A1DF673BBC68B33
83AB3954D1FF138D9E6E45C6A3C94E0760AE98A0785BCCC28A39AE2296D4D764
7C27947C29C4E1FA604DE12FAAAB5194FC909E1298DCB054E212EEBA0C231FD3
AAD5706E3A71EB28172B6673130CE848AA0E6DE0D17CCF1C70C322B2D3B27FCC
A854CD360FB0AF55C01DD6F5F6D06D0E52CA7FE2152DE01A3F630DDA7A3771A5
CF2CE9437F25C3F481ACE7E5BB3CC0FB7611F3345839A9C5547E135320C81317
22BF8AC9DE0A47001630B3628CDD7FA66AF3199990AC046049BDAE5179A0E741
FB0529F433044829F81F832117373E1FEE4C57032576BE33EA1CCA47451CE81F
ECEC8381E38B768D9CDC33E8B1CB334490584B43C5E59FB65EF8CD69B7FAAD52
83A1E36C78022068E17F5FA6E9B7B1FD43E031C079FA75442DE7EA2C77E0E7FF
6B54786969B949D200252C7AEE9D867D7EF94C2858A8BFD9164E6876C8779433
2F454FED8B87673600AC9A01E436FA7C17C7DADDF227162D1B6E5793A2D06816
DF3742CFC3863D5E67FA53A31952AF17E0C8548B333FAB6B0BA4ED110C86EC1A
72F499117D0CE83AD5AB49A293D879F0BDB364E087AF5F64984FE042CE1D09DD
EF71019DCCC2318A561FAEC1D41C78DB554425186570B8DE5F5594E0BFB8C354
F157A9593870E1880F5780D7C96AF3160D14688B18D3145DB89F02EAC5659261
940AEC7D2048A9A06CCE0D38A0F2AC357D4FB159790A057FDA799969B82A69D8
0842C7F8C993BB8F4759B267D84F63AA4213CB6D303F8EC8C3D8B7EA2E90AEFE
95EF6C9CF90A40A364BEF8B76DC1070DC89815A8DAAA49F2D56067055BDAC2D7
94E21766E3BE79CCC92F87AAAB87FE8EDD317A4962B0462917E13D2DD43C0B6B
518BB3A94740F96E75E93E1E540CB9AF0C2D24C7C74F9AEA37A779D13A7415F3
C016142C3ADCBBAA9BB11997B2A87C83E9C13CCD3075FB583CF772A96F4311D2
5429F5B3326288915EF69B55905834CFB7D784F463090348AA802D0EC7FF8E03
3843933046585092108B5A83B9581135454B92645F8ABC499E8072D61B8E4275
93D6A6B593E6CC66B4B00FEF3DC54D317E32F508C9A38947875E658AD0957596
26082303BCADFCB9319DF4A9267A2881716F00351E129B617468221822121AD3
5228B4B938BEFC941F7A4DBFAAF61E7304F85A957DA19C64EEC757F72C2C4E0E
D09E63CD528EFD265FBD47BAB087AE25F630F52FE4E41EDAF8DAE4AFDB146406
BA99A366A3BD4C0F496F4922528136679708D9C00E71B6AFB247DEC9169D4B9D
3982C7EDD018B640C39DE1A41C2280DE4497497700FB179947F9534712A541FB
42D5B6E23E9A2934DCA47F8FF82E0F9BB5BEE9A8AF416BA1A31F47488456CF8D
FC483E8CC942EC5365F1347CC74B2223533E5CD67193EE89F96093A88F468CE6
FDAA5ED91FFB75C1B2EC917ED544EC15FF7724D54933FD07A252758B7260E637
2F69C81DA845FE362E0F03F34B99A8F5BB16D33FC08BF77C66F9EE82C0741EFD
B4A7AB891ED06E95A0858BF6228C5BF69D1A7D67440ED4C8F182DB14B8DC464F
8A35677ADF9C6AFEB1DC2240C37FBBE4A2C7C7D652A33B952819ADB8638698AE
149A4F237F735BBB4BCD474438FEDD07ABF306095CF1EA61A56B6C06BD7627F6
30A418609BC39BB6EEFC12703C09DE2CE08DD0381F10EED1C8B572210CC04996
C705BD974A1FAA7409BB5187BF17126E3F936331BDF33F246C3ED7DC6AB629FA
3FB08AB80571611EE28FC1D8030B2286419507290D749236F2B9E40746971640
E0C84191C21C5BAD0668D388C0AD7F441AA62D2CEA26282F13FDBCC793F403DA
BE77869DA8EF2ECE5F14FE6AF99E76D081233B8244C82232D7681417D25262EB
F9D4BB43522DCB8F80272D51037B7A424D9E8C9537B8A852AE4C92353AAD7D3D
4A2E1643AFE1C8FC8DF00693F32A6F04907E4D50B8B38AC049F862023E3D1522
A7EAD7D185DD89759092C8AD506AF10D5059BC82DEB1F89DE20F52F4EDEA8D31
6BA2E094BA5E4FCAC628F651E74E149A5B2146787239BF9CE4EB96158336F472
23C23F17569549CCC60A8BF3D32D24710CEF3008163E5B18BF83008DB6E8AEBE
A3EAFEF3832267D0ACD2360B4E0328839A1EE06C8E5B6244E4E186DEB72AED59
75FEFD472691713FEBCE3DC2EF91F1169CD464305AAF02AD7F501CED3DBED558
EE7EBAAF1ABE92DA7C30F74700F2994399F03C7E8C16340CBB7736F04BC41281
090093BE71FD0D0943D076CEB1ABA82B7F90FEA9E449EC3D1358873CCE97491D
4863F97B8E8EDF0373D41224036A9BBB579FC881AE0D1109DCB4D110CF4FDD26
3DDAB2D9B9FED04A39520447A465DDF9A245AE9A388F27DB10E6864CEE1218CE
385F945F2AD207E69359E860BCD4E5E66A450A4581F0E28CCD342FD5BCA0566E
9EFA2D9515F39E3524814601AFB5DBC39A24FC2901F358E71F93672C39B02978
DDDD4B937E845A7798F1F1BAC3025888F51D1001DD1F35A99463AB6D32B62502
4DDC00E03DD8C3F91D00F9227E2B03E5E9FBA7451E7B08AC9F1F2503FC02489A
7E0FBC8F1428994322525640706D459671A5CBE1770BF2AFEFC6109159091AF3
279D14D47F7A6F3EDFFCF3A9AEA9579EDAF092C29FF499BE096E75D472AB7142
6F2ECDABCF012A168694F498B651E67ECED88CACF943D54F4E972C0114CE9A4F
BC997FEE132DC213891EBDB67AC574682E9EA16A2A1B89596FC8F4904F9189E3
EED7C0C9DC917C9CDCDA779ED8CBFAF69C8DE8C083A4B5DA630B4FFC2ED93336
3CCA67768F0EBFAC8069A3D535164D0377ECC84FFB705AB9150516C6D13FE8CB
2B3F7905FAC0EEA2DA31B2890E8548C2A33E96178EFD89A1222BD976E0A31CF4
72958F45555ACFC24A3553E0A37CEA8110F7A9155B4E573C1E2C99A2477FC791
973794B0062EB2780D8FCF0534C831E27B64FC6256FE900B690A9ABC98FFBDD3
FAEFD1BF9B3711517A1F151C0207FB9B065A6BE5F28DBD89CE7E4C201A63834E
AD2B54A348B0CBB5B4F98383C15367FEE377D9535BD664AAA851E77AEF8FA112
64AB3F98EB7385B0E918744A264614133D010707BFEC27564A3427CC7F456AC0
DA61315D1DBCF5F2B87D76FEF7E932989F2CAD71ED85A36BC1391AE1C9724CA0
3AAD10FBD60513BEC87C697D7EB113AC7504D1D184DD1959FE6679D03CD456C7
299A8119EFD00700BA42B183DB270D6207A5409035EC9C28C2A3228A3C7E225B
9826CDA1162BC3C3C16A7B46BDA8C487D53683E40DA952A690C2B4597C1AFEF6
98E088310BA4F27A5860FAD2FDE8EA7B95AEC2F299F0FC1B067315A1D3B3FFD9
9F58A59E4D7C4CA7509CF3B674DFD206135F077A004802878BF76D720369955C
7F1F837C52C81CCED88251E0530C9C68C5B90F4E21F21999337A07AC4DF144BB
A32CEBA517FC0B8F74357F8024FA8069D80312A219E90CFDA54A35ECF9B322F1
01327EB3E7B0A207FE2BCD414B358FA13F81AED0DF1AD6274931D4571E4F712D
FDF1F50AE4BB610A6C2AC81A2AD56F421C8B8CF8FE79E9B7931453960DC278BE
7125D036E0C96A2323E9D4932FDDBD2E5DDEA8250A41414E0C8323BC6373E48B
5B8309F28300AED395ED453AAD29C14F3B759D9493E6DD69C4DB619F483DCFD9
CC9969EECA39419F4092524E2F7991CEAE0AC60B61ACAFDE2523691C3C21A375
5DA3249C64BEC46B6BFC6851EAEDCFC1787094F48B75C7A0C368AA2FDBFF4F25
1D2A07E1B512954A44133F373CA531C5587D56FFEF32FCF00458A34B803215DD
21C53CBB04367B9A4C592B10D1DB9B33F12FA9F6B3BAC80405824208A0A242D7
DC07C720FBF4B331071FED5AB3F017C43BA20FF3FCC36AB19141DBDFEA4880B1
9872CE4243C84EA6CBCD1B1EF9C25A42D45E55CEDAF08B5FA0C1288A12919E73
8E67A106FA38E42D0F77555E513A0C7038AB71B22F962FB477701C09360E09CB
EAD463BB6013E105FE8B21FD959D57EA25989AE16C3D0E508D66EE2EE962BBAB
D70698037CCDACAFBB74513CB934213C4114C6F3308FD8540EA9E25BC64D02A4
21D3E41670789425BB719011FC40750307E6E87612B1EC6882179BEB905284BD
E964EAD0E238631C1E7E7CA70A70ABCF552D451B737C61C89B6BA65844CDE6D4
689269935D1CDCAB1572B495BB9509B5019F0B0DFC4E1CCDBAAC755913356586
4FF024D21B26EC0C1E2B0B26C90AA73991019F2A781AAC1F129D34939AD2B795
BCA266758E773B4898C72483024DD0E84258C1A0E133BB184E63103F4AE04C39
4F32A66E1772DB0CC7A4159BC4E113853103EF4256452EDCC6131C3BA6BEA598
76C44B0B70B05D62DB5F22E93C8E511956B749CDBD2C606DF3E3FD137D250F78
51DC5B53A5DA4ACDE6A2775235DFD6E6D5916470C7EECD2B0088184065563C05
B34291539A7532A5BE373940EC36D1A365FAFC5E2D5BF83704FAE5C22B3845C8
89D3E2A134317E7B20F6C5E25807BFDCEC87E998FE39FBAFE5FE3C827A6FB8E7
897B188AA00D43E648FF99D8C6CCB25C3EDECC2A509407A71BFA7B97FB63BE57
38F873FFF340537F3FF2176EB2D415938504E4A524B65C9C1F6DE0E33F6DF713
57217EA5D9FB84751D15C2CA86C359E5745698B5D5974207988439178831461B
2B6D3A14A4E260B4CD5793D4B6C0EBB3BC5FB9CF94D10417732E5B84416A199F
E18B2829C44E6FD66F117141FDA4A4D92C6BC6BC38F45D20EDCFBE7FA27583E7
5F3356F80F213C9CEC5FE8CFCC3A16F68A3DDB2A6A378680D89110FE0B8FDFE8
208593C0C97906DAE34AD7764CCF916A30C15FF12F598B251E8D49CE8E98C938
7AF54E698CCF5911124244F13430BF55CE2D756D4A433F315B4D7ADE70F09007
C096EB825E43BFE829B655C5326D8900EDDFD20B912675752669B0AB375BE009
F28FFAF097DEE5BDB1494F4B387F19FBA8F70F6D9EDBD82AC7A48D1241668A7B
E6A669563789AA69E5A629680827E50E9F3AD0754866344EE700F3223924BABF
6CECEF18A0F63DAB09FD44BB531363387F6F69B6B5341A450E360B347ECCBCE8
017B3ACC60ABE3878E1CFBC49927F065AA44C9AE92A862F55E1E7309E51D62F7
9D201C1F590B76A203820B391F397BFE82B7E0A938C07CBFF8DBEC7D835AD76D
48C1E5C986BA86634A8DA89EA8661ACC44B603CD5EDFF7A10B757A07AB55F625
7C6BD565FCA6A30941DD77A2F415D4DA
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: EUFM10
%!PS-AdobeFont-1.1: EUFM10 2.1
%%CreationDate: 1992 Nov 20 17:36:20
% Euler fonts were designed by Hermann Zapf.
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (2.1) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (EUFM10) readonly def
/FamilyName (Euler) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /EUFM10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 75 /K put
readonly def
/FontBBox{-26 -224 1055 741}readonly def
/UniqueID 5031986 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF7158F1163B3DA4F9700DE5807F164169FBB
1458C43CD471029C362871D2FB69E0E5E617BC06F3B8621E3528E4B47E731AE1
0B406A3260424830B3C86A135457A566A1A716189B86883C171DA05829CE2E37
C020AAAD5205DB1A9C1A6A56FFD9008D511B4453C4B33F6B0E977B7C760F8816
4A6F13E41191AA13358515D902E653B81AEF60FE07C4AB673435504C2C376BB2
6BAB038083E5073851178BEB6AA92FE582EFCFA3A22C6795DCAAFAFCA0F3E79D
270BB779E2071AFDF30D3F32082777AEDF90940B6DAA1F34BAC0E9AA08811281
8D4261185EC039EB930024E010615A972BBD0B8EAA09B3931D630F1215D88859
5803A82F87BF0D6B8C64E23358C903C8E022AF457F97845B948D174E063E40F3
FA1F8C2CF0C7C49EC374E22B0A865A90FDC5CE762D643812D9597AC4CA872A23
9CA95A4001607D1E336A8D3C10BBC8BA47B1DD8DAC76B3F7B4E34DA11B11F27E
5CC1B7D0249F7924540CC5E194DD545B39C060A69CFC2145AFED8242A9FEA65F
ED03FC2DA7CDD3ADC394D32F22802C8EC818847BA08DE0654277ED11E5C356A7
1E590527E7A231A6AE8B779B88648B69BE95F879361588325BB6F7E01D44C6A1
8422BACAA4C2B6B4802A4452C7A95F232A5B3B9DE2E78780A95F58FF97C276B4
691C2E88AAD4FF004B752120BB3453C12CC6BEDD34165F33D1DACCE965BF81A8
8518AD8EAAD03CCF67CA8BA8A2B78749D66ED2726BACAE757CB7C3BAE0532181
AC95975182CF3EF7B32636EA7C3ABCFD2BCFD2325DE4E377278A34A790804F1B
27FBDEF77921130ED82D188D97D419AC2486AAB33B073D9EDA1ABF2B2339F56C
02B150C69E56B6C84E1C8590BB610F46CFBA0A500F5819E525B9A5670A4A0711
5C03A06ADE01EB3D493BE2C7E93DBE6EC81F9D6B88799B71CB24456F9DB6060D
FC4376A72AD7DC67375358D8CC0DA04145E074F35BAEE3E8B7A604C5F33C0A4C
9E09D4453EC432B865FE543888A96A7A521C256701FEDFA3F736D7BE60512759
F0CEA1288B245E60EAF59150A1426339B27E356A4E16BF26C3DDDF4DEA456D81
79D1E69911A1FF2BFB6C0E576EA8B867A0DE62AB94409A24AEB079EB1F1C8142
B2EDAB832BCBEDA30B2472AE7663AFDFA77BC44D5E5FA73E5EDAF33A9FB0B83C
3A30CC2651486DBC7E96AB58BFD12FFD08D45DCC1F02541F6F150366A19911D5
12C3B3704B1F0616BADE7D628DBC8D96025767A6A9B484038EF61F85D5EA6217
6751D8F1E5DD680A98B0B3FB5A1F43B85E8DDE3DBF4AE96455730F29C84F7800
002BAB3A7ECDBD4EDCCD07E66DC476CFD69E64A8D0D48F4EB1BAB56007D43B79
F39F6FE446E891E79CF2BF4FDD7BA8B3223EEAD0539260C842B69AA45F7703C0
0A6C93B3ECAC8B6A446C18BAD1C58B96A519C79A0F942B96A2377FA521F163DF
558BD7CF586B6FDA403923105236977DED0A00EDD142B008E6AE370FD5EA504D
FD8B39EAA9FBBC85AD96B3E711E5147178F779776A7847097E5DB54F1A2EB038
B2D8C5A5137369A76337F248712236C3BFC80E7C221485F052A027F2709CC31F
12D5EB0FBF45ABE272DCA2D8D74A382918545CF9B7435456DCE365689D73CA06
2B
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMR8
%!PS-AdobeFont-1.1: CMR8 1.0
%%CreationDate: 1991 Aug 20 16:39:40
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMR8) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMR8 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 0 /Gamma put
dup 40 /parenleft put
dup 41 /parenright put
dup 43 /plus put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 56 /eight put
dup 59 /semicolon put
dup 61 /equal put
dup 97 /a put
dup 99 /c put
dup 110 /n put
readonly def
/FontBBox{-36 -250 1070 750}readonly def
/UniqueID 5000791 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF4E9D2405B169CD5365D6ECED5D768D66D6C
68618B8C482B341F8CA38E9BB9BAFCFAAD9C2F3FD033B62690986ED43D9C9361
3645B82392D5CAE11A7CB49D7E2E82DCD485CBA1772CE422BB1D7283AD675B65
48A7EA0069A883EC1DAA3E1F9ECE7586D6CF0A128CD557C7E5D7AA3EA97EBAD3
9619D1BFCF4A6D64768741EDEA0A5B0EFBBF347CDCBE2E03D756967A16B613DB
0FC45FA2A3312E0C46A5FD0466AB097C58FFEEC40601B8395E52775D0AFCD7DB
8AB317333110531E5C44A4CB4B5ACD571A1A60960B15E450948A5EEA14DD330F
EA209265DB8E1A1FC80DCD3860323FD26C113B041A88C88A21655878680A4466
FA10403D24BB97152A49B842C180E4D258C9D48F21D057782D90623116830BA3
9902B3C5F2F2DD01433B0D7099C07DBDE268D0FFED5169BCD03D48B2F058AD62
D8678C626DC7A3F352152C99BA963EF95F8AD11DB8B0D351210A17E4C2C55AD8
9EB64172935D3C20A398F3EEEEC31551966A7438EF3FEE422C6D4E05337620D5
ACC7B52BED984BFAAD36EF9D20748B05D07BE4414A63975125D272FAD83F76E6
10FFF8363014BE526D580873C5A42B70FA911EC7B86905F13AFE55EB0273F582
83158793B8CC296B8DE1DCCF1250FD57CB0E035C7EDA3B0092ED940D37A05493
2EC54E09B984FCA4AB7D2EA182BCF1263AA244B07EC0EA901C077A059F709F30
4384CB5FA748F2054FAD9A7A43D4EA427918BD414F766531136B60C3477C6632
BEFE3897B58C19276A301926C2AEF2756B367319772C9B201C49B4D935A8267B
041D6F1783B6AEA4DAC4F5B3507D7032AA640AAB12E343A4E9BDCF419C04A721
3888B25AF4E293AACED9A6BDC78E61DA1C424C6503CC1885F762BADA2415A2A6
7D737B2B2341369B7DDDBBFD6DDF8277BB02D8BB6449A6EEEEE7851DB17D50CE
6C5BEC56C989508E0D4C7B5E357ADA17FF6334A96120BF195199033B8DF812BB
629D64B767844CA67C577A2E30C13AE0C4058338A5245700CB1B487E1D12F8D7
5805663EA583375C3B02A9226DB0BAEAD58DE3ACE35AFEFA3F393DD0B87BC55F
98908518109641877D6FDD45B3C0BAEDEDF87704F3580740909E033CFB157F08
AE8583CF5E27C1504A7F3B7E79B0FB6BBEAB3097AE37A6FF19C53EBB21463586
BF53612A2B05B229E1E810A31589A0B7B5E13C7E304C3486B43DE5FF58CCD881
6D1B84B95BC677832EA2598DA3E7B6922CBD58257724641EAED9EE9084511968
D6B03706F2EB3130EE3ECE2CAC761979D5B36C3AF3A061342AC69AAC46CE73BA
F8FA6C0DB405DC8F748ADC1396274D660DEB23AB0EF583372E678054D148A5FB
1B7498413A33D44D8E1138E577B3D91C5B34222EB1DE81B396A7423AB987E5DD
2E51E18D2CAFAE8FCA7AA8B7BD5BF15AC543353D318BB2996C2ACCEB9AD499D1
FC462F890A28D3452743C40997BEC89E99CD0635C37117D1EBBCAA042900CEEF
0CC966520D45C6E57E8B96BB9257DC41F0DF435044A1148EF19DABE6A3E38593
D0285AA0B42C1B77894ED4BDE2F170170A41520D5EAAE4A22C6A96E3C2D1FDE6
9903A3B507639B357782D943AA65FFB3DD92DA3A324A1DACA69AE731C1DD4A3B
7736F2B625D3CF584B3EBA8E84CAB4E87EA7E95B0DD6DFBA88B6ADA26690000E
C47A3C78208C73628E01C96433BF0ED5998904EF24F43FABBACE0777F1FFAA93
0D86322AB2C922FD2CD37B6C37D8EF50C5FEBB03870A83F65304B13023F9D175
CE3F0AEE365D476306EEB50674099169F423429A774BAF6CA7C27E01A5D146A7
55712E1659E97ACEA97A118795AEBDEFEC4EA5AE3205847A3B3E4470E8AEDE16
5E35264ABB34B4C9B1DA50CEDDA608038838149DF1FB5DB15139B1EE6513A566
5EC314016A7121C1CB8DD069CB3BDF78A387D8B7F1A293A233A9763FB96BF8BC
E6CDD0ED902A8F46CE50C9A508EEC253D93631EDE221309281C6103690E1A7C3
31527184D982A2EC7ED40CF6126C9B606ADCDC1B97CD53DD3301F4B6B76CCAEE
86A6FEADABCF7ECE3C582B029237B82867912EA7251B4B29BF1E3E8A2A121066
639CF3725DCAA1523DABA421C5EBA371DEB1B0BAA9AA9BE945C9FA058BB14D0A
7F2D5554CAE6774E6FB40D85FCB72F2A4DE2742A725A1CC6D6502635B2139988
BE2BC9F123BDEDF0F2C0DE48095D3002213411C002E62B3E16829EF8E37FD481
981F9E6AEF68E18CAC40539193DF97CDC22DAA366839E6210AC802E4D06FE2C4
68BAA6AC009AEA58E09D2F608CE59700297102ED7B2AE07E11BFB5DBDA6CFB4C
4AABCB5DCE052B7F37E34DCB970EB1F7BF4F389BBCDABB6C802D508560E9DC4F
2D8595C321829FA4964D5CCBA532221607150C457C9C45528842BE52B33F3661
83B25F3BAD15E16415E67565FD528F83843A36416F439458231D27B27B0F7988
CAF17B485329246A5703C9D7A7202C0E5B05291D0D49610A50191BE90ED1D353
3055897966B223519CEF08430E60B8A3DF11EF0D21A201EAA80884F44F3DF873
594AAEEC9FD18876E81713B6A311C3243BDBEB6710EDCB7C8A948E4EB9E1BA4C
DFC1500F027F470BE71356C1DADF19764337FEF1EAD741CE9E36BD7AA34DCC5B
F76A2B0A616F11C8301D1D17BAEAFC67E22A9B961C7E9F66F39BA679725D0AF1
6DE54C71B8F13591DCD5737F232D1B972B14522A6588083B656E38290AA8F5B9
9262F0DA939722143E7DAD3C36B691BAF41166E5B2772FBF564F595B7CEADD32
0E7520471C1B087798774E3C92B3D868C63B7A29A4B29FE0CE145E2D5D178495
284C781A1606141D0C3067C7BC178AD07E021F7624D9D4EC3E59DFD3CC384F2D
43C3A1B01DC533D3CF84967EB0195B119E10BD9D36850709F10F89C5D61C950B
EEB44EED28CC0139A49B7AA9DCD16DDB43C5D7CDB9353116BC15428431211E5D
E3EDD9BB3430DAF463197D5788AE98D10F37A2C684AF5394E2EE80723923C475
662E99959E4420C8732AF1858897C6F767233B27A1B25325780DDD28F3645549
37EAB971471627EB181C1A96A5A26898037CA2F2B53AAA6360F8FA46AAAE380E
93741D34B9F66C42E7B8A8D934F34BCDF9B56E402C3FFBBB06212B1618C7666E
5BF002E16F78BDDFA2842D6700C7A4E36D659FC5F9BC39E0E625CF9F0AE22971
B983036AFD81971B0CDD701EF8EC4C23A99BCFC81E01317F0D9E40A5AB870C1E
E26DF180C0817D09B63B8E31A4CE6EC6AF6CDC68A15C4D66D14DB42F9D88AAC4
00D641A3D2B114CE84B96E3844DEB2418328FC3C8C8FEB212C984BB03752DFAB
A57FC5AF9AFB158BED387B462BA0DFD960E908DA591DEF8C6B951E6540858473
E45A0A2E3ED64143C24E735D1392CDAAB625AEEBB766F18AB3382A72BE786B85
008DCB0BD1C4F549695F89C76F43A25C1354EDD9D7B49C03F03B1E0960FE64E7
CFEB45978F0285191C468F946EDAEDAA76A51EF98713744941CE79DDBC905FA2
00094689CECD08E9A90A0378C94043D49241E6640626A1A9FE42097CC802C17F
CC1049FCF5EA2A4F10649B7F09D1A4E803F726406A335F2D81761F5778D1088C
1AE9AEDD31F16893C3FF75C7223362ED568977BD07AB2A92A35502E0E2C1EF6F
F536419C3145A7030D233F9828B1CAE4768342FD1264AC6ACFE2201EACED564B
334923319DBFF4FDFFD2EEBF2041088374CAC0EBEE41E135D615801D1B96C3B4
9DB9472E5615BF8CDC267A2F0CA11730E8D806AA8A3291DF0357360B93D85A9E
7F7BE196E78741CC5A66103689774CAA36BF49CCCD39EC0F9FDC954055E383F4
E31584FC84CD07D69129098EBFC07E7AE14B14A4C42100A04A1A58A5128B051B
C494E3EF8A916228F77FB8C9F694EF7C9C9FD887486B63503F840EA580AE7356
A9EEF259415A1BABD5B15EFAF7C53C42E07E6A044199B74724E58DA57D3B1EB3
73E39AA7223FBD102E55BED12437B7F007D99EA3E84587D7F8D5942C256C3AB9
99D4FBEBDBDDDAF969EC37EE9C04FCEC8FEA27D401A67FEA68E45418660AABF5
1B20D4CA342FE04178836A5456ED80CE00D7182A6F1F49166E6B9125C416E692
69D1AC368662C0A9F492D83904640D97CC113C324EE8460A73F8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMR6
%!PS-AdobeFont-1.1: CMR6 1.0
%%CreationDate: 1991 Aug 20 16:39:02
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMR6) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMR6 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
readonly def
/FontBBox{-20 -250 1193 750}readonly def
/UniqueID 5000789 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF4E9D2405B169CD5365D6ECED5D768D66D6C
68618B8C482B341F8CA38E9BB9BAFCFAAD9C2F3FD033B62690986ED43D9C9361
3645B82392D5CAE11A7CB49D7E2E82DCD485CBA17D1AFFF95F4224CF7ECEE45C
BFB7C8C77C22A01C345078D28D3ECBF804CDC2FE5025FA0D05CCC5EFC0C4F87E
CBED13DDDF8F34E404F471C6DD2E43331D73E89BBC71E7BF889F6293793FEF5A
C9DD3792F032E37A364C70914843F7AA314413D022AE3238730B420A7E9D0CF5
D0E24F501451F9CDECE10AF7E14FF15C4F12F3FCA47DD9CD3C7AEA8D1551017D
23131C09ED104C052054520268A4FA3C6338BA6CF14C3DE3BAF2EA35296EE3D8
D6496277E11DFF6076FE64C8A8C3419FA774473D63223FFA41CBAE609C3D976B
93DFB4079ADC7C4EF07303F93808DDA9F651F61BCCF79555059A44CBAF84A711
6D98083CEF58230D54AD486C74C4A257FC703ACF918219D0A597A5F680B606E4
EF94ADF8BF91A5096A806DB64EC96636A98397D22A74932EB7346A9C4B5EE953
CB3C80AA634BFC28AA938C704BDA8DC4D13551CCFE2B2784BE8BF54502EBA9AF
D49B79237B9C56310550BC30E9108BB06EAC755D6AA4E688EFE2A0AAB17F20FE
00CD0BFF1B9CB6BDA0FA3A29A3117388B6686657A150CE6421FD5D420F4F7FB5
B0DAA1BA19D638676E9CF159AC7325EF17B9F74E082BEF75E10A31C7011C0FFA
99B797CE549B5C45238DD0FADD6B99D233AC69282DF0D91EA2DBD08CE0083904
A6D968D5AE3BD159D01BDFF42D16111BC0A517C66B43972080D9DD4F3B9AE7FB
11B035CE715C1218B2D779761D8D7E9DEBE277531BD58F313EBD27E33BEF9DC5
50C7821A8BBC3B9FDF899D7EAA0B94493B97AFEAC503EB5ED7A7AB612DB13294
19F96BE45455FDE8771DBF487280E53779336B3C024FEBF025B54FAFA6929951
867D5067D435575A1F0E8A24A0CA9AC6C055A74B9EACAD16E4D9247E2BEBA754
3028F16DA6E1887E88EEF53709EDFFA44083C903F87A2A4CE299B3CD2778BBC0
D04767716515F905DEB1F3E05B99C11ABFAB153E5EE810D3F6D91C9F6E4F5FD1
26F1BED51557013817FA19D47650BC3C2A9862C342C7AC26F2C96040BB44E408
23662CD21C7CBD2847707AAC292199A154ADE076A527EF3F48A7E598B3B51813
1B8038EBD6D5357E4A1A226EF3BF2D409A737875D0F912DC59126392AE38C024
E14E44BD7D750400B1A99D8E0F96BD904C06DBD9B453860113E02EA6F4858083
3EAAECC87EC62256D502F65E9A43A90C674B93606A16D13E525725D7118EEF5A
03733096515821979DE511D80B42F3E6C47A07412295347583D5447131E31F4B
7693C28A1A8BD0E6CB1323A25EE92BA4EFB6516F6E7BD85A32FD5FB608CB0753
1B75E8269FBF748E4DAA0562FA1AF15A0C775CB6ADBF3BFC635D56B34A9E09A5
CEDC088E90ADB2A4109AD5B9128974CAD041B0C2D17566ADF584B9B1E95C6190
B88F5E9F97077751F1DC77A1EFE7F2C42C162064161B5961C9648ED82E437490
D2C7EB8ACECD419D957158F6EE5BFB77CE92D12542B2E37C7637A4E86D6DFDBE
A6E6DA35EC09C75E0F148E3AD8FBDE1E88C5DE11FA51C134D2B4D773D8A73757
D77E2D23E99A2770A68535CD7389F7E6ABB5D808744D9E2017D0CF37748C4D84
45265EF253BDAE23728B93156763CA870E17321234A8D7C9FF9FE1D72781A1D4
BC83E059345E4537580739902AEDC6E768E45FA5E04E4D66D825A2EA895E66F0
D5032D060ECC566833C4E9753AE6538544091C94758B4AA2649CB4127CC271E9
7D93F9721E2A598CF5AF7C030A6DE8EE45CF2F7F9006BF09585644E5C652C0CF
7AE6FD73B234712C63D39D8721D46494A56278D66FD252BEBCC0CBC16B40A5E1
18D907A00FD15B418E70026E7AA9BAF7320BC5B23B382475DC883B88FF5ECC9C
53F07AD6F8B7BE37F52BA1623E1C
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: EUFM7
%!PS-AdobeFont-1.1: EUFM7 2.1
%%CreationDate: 1992 Nov 20 17:36:25
% Euler fonts were designed by Hermann Zapf.
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (2.1) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (EUFM7) readonly def
/FamilyName (Euler) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /EUFM7 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 75 /K put
readonly def
/FontBBox{0 -250 1193 750}readonly def
/UniqueID 5031992 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF7158F1163B3DA4F9700DE5807F164169FBB
1458C43CD471029C362871D2FB69E0E5E617BC06F3B8621E3528E4B47E731AE1
0B406A3260424830B3C86A135457A566A1A716189B86883C171DA05829CE2E37
C020AAA2B4E1C2AB63462E7BB571434ED0811B99430919096D08C5F1C659B068
E87DB9366062D68FFD44AAD8A16740DCC214C32CDDDA354637C06EF93BC99352
DF04393C661FFFBF4BA20723ABD9B3E9CA9ABAFEED3C46C638D1A1C726DD7186
51137D23DD526D78AC5284266997E041592776D78B5DD8436571897EFD57A051
F9571E2957B23DF4ADB88D06EAAE9D73ABEC88C934E94205BFDF7115D9E667D6
CD2AFA8DCDA2D49EFC088135417D5D26117B20F923E8F0F5E92E0D8589BE5D93
7D4C3FEEF84B412F8177DE3E3C1711AA06686842AC5A3B3398B098FD06F255F0
2B237EF143FEE4CCC3540EA39B05197D2D9C149A2A71569B8608BA62D982CC7A
4FC2F4170B7A92531E4734A4D1D86FDA1B21AA3683CFC9EA65FB8A91990CEB69
AA62C0F22FDE470FA095FCBE4FB5BD40826BD6FECAA7F8B187412EFDC97E3DAB
E2A836F16ED6FFA7F5B5B2714EC5C4A43E4E36D45D9F702CE875B0DFE6E08559
B60BF589C3941BFDAD1392B4D7BCE363E47162D6322FCA12758538A9DB5E4404
56BD008A9DB0E1A2D684F32BDE744F9457C839411F623C0AD633582CAC6FDD79
881E0A4F43DD393738E3CEB1DCAC0CCBAD384E5160BABAA5EF1F46632D05BB7C
FC9396D17263BADE1AB2A229367D38F00D7B87124713CD716D9164E64FD1D52C
FD6E2226BB350465D3614E241A269ED51FF3283446643AF9F18DCE671611DB2F
5D3EA77EE734D2BED623F973E6840B8DAD1E2C3C2666DD4DD1C1C8384F906A7B
AACDF441BB0AAEA2A697E453E07FD34DC080B52EA52178486BD8A4FE54391B2D
7E1DAB708051DE44047DE93C64E69B8FBA239FC1FF15F7468E132F3129056441
33F1EE09A96F5FCF36ED0B348AD7E7492DF707FD2C93BA94B9805D079F3AD1A5
EA3D880906EDABD8E6356F59CEA984EAB408846D624FCF8BE0CA4FA50B0DB493
F4D4B089C55F97BEDA65F1D71C417F1F44FDAFDB783972EDF2208015108DE786
EF874532B82C92550DA4C357C4BC9A08FC6454501F69072E25F84FE11BC5F27D
B43A2EC28BD8957A06A65B19D35B038D2C6380119E361445CCCC92C9E464059C
6AC4643399FB1C52967634FF313F4CBB7FDB54E5405B575BCB712C0082EBFC13
182B26A9566DEB72A2C278DBADD925AB23CCEC8014AB61D776F001384A711F13
81774327EEA9F8478A0FDC772E02C1F2ECCB362A6E2550B317D554E32F940A83
2F2EB6C1C04421C8CF122157CBFA3C8F54E0B57D128F2BCD2DDF4BF8E52AE337
0CF85263EE00C163DA465390733FEAE8340E1E51E25CC38B241B969A18A78FA3
5098D1061B6CBD6355E172DE3DE7D902B5C772E816A0AABDA4BF243FAED8FB56
5BDD587ADCCA87054ACF2418B93388A0BB75183C52FE321B64067083839202B5
425D7C4BD3647D7BB542619AC0393C9F6B1F4BFCF24870A12093C167FE54D338
272825D0650E79BE323EB797619DC2F596A09DE631424CE7B52B5CB87237
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMEX10
%!PS-AdobeFont-1.1: CMEX10 1.00
%%CreationDate: 1992 Jul 23 21:22:48
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.00) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMEX10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMEX10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 0 /parenleftbig put
dup 1 /parenrightbig put
dup 12 /vextendsingle put
dup 32 /parenleftBigg put
dup 33 /parenrightBigg put
dup 40 /braceleftBigg put
dup 48 /parenlefttp put
dup 49 /parenrighttp put
dup 56 /bracelefttp put
dup 58 /braceleftbt put
dup 60 /braceleftmid put
dup 62 /braceex put
dup 64 /parenleftbt put
dup 65 /parenrightbt put
dup 77 /circleplusdisplay put
dup 80 /summationtext put
dup 110 /braceleftBig put
dup 111 /bracerightBig put
readonly def
/FontBBox{-24 -2960 1454 772}readonly def
/UniqueID 5000774 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF5B8CAC6A7BEB5D02276E511FFAF2AE11910
DE076F24311D94D07CACC323F360887F1EA11BDDA7927FF3325986FDB0ABDFC8
8E4B40E7988921D551EC0867EBCA44C05657F0DC913E7B3004A5F3E1337B6987
FEBC45F989C8DC6DC0AD577E903F05D0D54208A0AE7F28C734F130C133B48422
BED48639A2B74E4C08F2E710E24A99F347E0F4394CE64EACB549576E89044E52
EABE595BC964156D9D8C2BAB0F49664E951D7C1A3D1789C47F03C7051A63D5E8
DF04FAAC47351E82CAE0794AA9692C6452688A74A7A6A7AD09B8A9783C235EC1
EA2156261B8FB331827145DE315B6EC1B3D8B67B3323F761EAF4C223BB214C4C
6B062D1B281F5041D068319F4911058376D8EFBA59884BA3318C5BC95684F281
E0591BC0D1B2A4592A137FF301610019B8AC46AE6E48BC091E888E4487688350
E9AD5074EE4848271CE4ACC38D8CBC8F3DB32813DDD5B341AF9A6601281ABA38
4A978B98483A63FCC458D0E3BCE6FD830E7E09B0DB987A6B63B74638FC9F21A5
8C68479E1A85225670D79CDDE5AC0B77F5A994CA700B5F0FF1F97FC63EFDE023
8135F04A9D20C31998B12AE06676C362141AAAA395CDEF0A49E0141D335965F2
FB4198499799CECCC8AA5D255264784CD30A3E8295888EFBC2060ADDD7BAC45A
EEEECDFF7A47A88E69D84C9E572616C1AC69A34B5F0D0DE8EE4EDF9F4ADE0387
680924D8D5B73EF04EAD7F45977CA8AD73D4DD45DE1966A3B8251C0386164C35
5880DD2609C80E96D1AB861C9259748E98F6711D4E241A269ED51FF328344664
3AF9F18DCE671611DB2F5D3EA77EE734D2BED623F973E6840B8DAD1E2C3C2666
DD4DD1C1CBBAEE2BB90850F7151E01EA5BD583E5AF51B201EDCB8EEFF89369D9
E58CDF131AC4F00F9C2FB8E3293981DA5AE482A65A8A62F84E10346CF111F52D
BDB2EA1B796B2F9CE8FF7E541ABDCC6B61DBB64A639519FFE4FB4493773F0388
8E07F5E8C8BF375757D8AF56F94A21123C42DB283D14D3A6C60190717F774603
8F22F695CF4B005885EECAD9356FB802E9FC2D8D49F1CD10A6EA53E8E5C2A09C
085304E2EC5AE93DAE9028BC5B8ED547F2485EFAE68499F752FD403130327374
B8173BE9B1251A21365800645CC1F0FA9A5C2E66205E891C7654DFA73DB944AC
1CD307C6D8FCEE579D2E99A8EEB009324886CDC81ABD58EB94E875E7AC3FBCC5
093AAE6D22FA1B47F7311D363107A3D30FCDD79F678F5C4DE7BFA678D8F3D3D8
2D90E6B1B5791246828D2F529A5CFF9DF90545D1B5F6DD662D893D2DDF06E6DF
8BE4C615534DED2AEFC37605EEE878F901386B24BD888C8DDA702DF521FA67C7
0862B7EAC5B51BE4BA74867C4FD5E857305D7DCB7FF8B7AB95306276E30EB367
A764272FDC564ED17F5C4A548358DA8D1FB98AB6FB190CA09C10C7EB2D5B6110
6720867D693FD73CA54E08DF7EF8A455F9F16D3FD89A387DA04AC2CA17171D82
7A9980CBEECBB44FC5815F6BF1844B97879C617F718466C072D33F31EF40EC07
A740B8C315732902E6971744A017CB9F41E146BBED1FAA868877073DC52DCA7A
AEC788DB41759A258A3824D3672DD750650800FB6206277F3409274311574DBB
B7FAAAA848B0D1EE781D2A326F8A6B887CADD0A6A46DF2BF7C576A653DDFBF13
A0F3D0167ACBBCCD396D61B472532A376D28A0591747094432DC4CEEEB024F79
8F49CF4DFDC2519B878E7A5F0455CC5823C130E542B58A4436AF62F83D475471
546EEED10A9397F9BC834F29AE52645221B0C0B3C2B7678123E0579465E14586
7CB7407C51C079E179D9F18689E779B903F13F4D81B5A81C54BD3DEB353E5A4E
9B8A038FAB910E5E4B662356A3537BB778519F992BCA10784E59806A62159690
1A70FAE775E33BC3E3EC806048CDE2DF808B228BCD3FA5505FE054524776EC8C
0914E6CA338E12DAE5E977BB0CC6997D69F792466E904266CB9F76A4CE83CAC2
D89269E8EDEB17EAEA0A5D77CB96CCD9A64E4B0AADC0CEC81FDD5269A8CD5174
48926FEAAE458D95A78D368D0AF71C5376437BE3FB1B08DAAC331AD4A1E06307
0261D04AC8BF8C9869B90C0DE604DF14E19555C686709A90E9BA5AA207A7D2BB
26383CA7C87810B1BED0B9DC8D6550BC4CB3C50B5E2CC49D6796335F5D15F163
ED4AEDB70D62DE77068F589B0340EFCA72C44A557782E6A5AC7FB0BE6BB4B5DC
D5F104A84ADF97C246B077863B7236CCF42597769F3C8535AC463EAE0E5EBD22
F275D469B51D36D876AC6C18C40C4726F0FF8E1C2E768F0147DACB73CBAF613A
88585E580E8F3BDC0F265943DDAEB212520C909CD9ED0F7409F5B14EF3BF422D
74225DCE1A8C9E9EB1BE9FC64FA53EA2FFB38961F47390D75E120A9F4CA1D38E
2AD38E953B367D77ACF227FEB68AF1B4E3000F3932027800E786A9B4EB31B1B5
09E90D737324A70C77C3578E669142A17CDBEFF63265928AD95D2738CE2ED3FA
410A6F1FDC19AF6409C9D748BE28F137262240EA061342029106A8B2897A5F0D
AC5D3C3F088C9970C64EF54E607B026BD96385D9E9720BC44B60FFA00536B348
735D05A195ED78D0FB783133141C48DF05308494ABC4D4B3E695235B21E29378
40AFF119FEF9BC7B00AD6F25935B70EE828631BFF67373E6C3F98F5AEF2DF4E4
C45D9576ECD7DF0DA82647D22DAA62A4FFCC7F41108C2AC15E4AFCE8858E7A3B
377E12EFF3ADA0F28FE74E5B56BEB078C3DC619301C3A0AB0A1EF5248B258F53
7BF01C36E2BF010C507B44458BBA7C337CBFFE0161DB94F5F2C0B4E5D7E53E03
F912370008722BE60C6BAA10536E7EA96C97012F4FB42943BCF39FE35ED43317
5D9F7C4E247A634B1448156CB0E1A162286589409416F3CF0925676501ED8C0A
BAD408AFB061FF518231F5319BD145A8228904358031E42A2C3C8227AC9809DB
0ADF47AD6483B163D4CCB8DCB32022BCE4B0A99F8D85DD21C67C465AF1B4489C
2C7FD9A36F9A313A4B38D55CA00872981727729879755B360A8CE5E48362B395
8AF05B9185336C33A709D28FC9B220A6265E92BCFF3407FE5E6DE53F3298DE95
EDD7B5AB87FF0D3D5BD8564C6B5ABEBFE158BB090CB6A3FDF5CF6470728A59FE
FF50CEA5B9C96EC7580969871B384E06929E9A71FE251EF04975EAEE09ECCFDC
8606CA4784DE18116B21BAF2F34DBBC00DA1CD255F556582194E61301C9C6855
E1E8E776843CD15C52061BDC35DC437B94746B19F19380E9E1D7B62655A0B361
4C186F11AB79A0EDCF27F59B8AEBDD08ADD66BF8E695567F854C752AB8E189A6
EEAB85D64AA0B39F7B181FA87B4E08A5A3C0F55DF1DDCACDD7B587F478867F93
B8F0301882A553CB844021FD356E88E8C6D456D6CA20DCE8BA361FB3EE3D51B9
42A0054B1CE930D00C3AF9A78C5426ED6703F7AA32E2183A44F0D5581FB5AA0D
9C4F06BEDE85936926B7C23E7AD6C7493714065924FB0E9D91D280E2BF2277A6
D4460B5D258D9B037DE32403366E86D6EF523985622A5FE1497C2CDC29F3A002
57A052AFC85455091AC306E6AD8916B9155DF9FBD22DD3308AC6D635B0BC9D60
6825F946BD56902D901B28C2224DB6D2A2ADD26886A6330779C6ED62E99C7A5E
FA4032BD0BE7B5378D40EBE5928762D61571D4059553290857452D1731BC0A60
B47AB88B130B59F5250DF7971EB28E7691758FD1AEA29874F724DB01AE59879C
98626F501F01BAF68DD8D319AF4720A3DA31E4962470E2C079B4697BEB6E7940
5934DE3A030EE3F0C7A9F22B23433CE89E4F42D40C14FF1401A32F58A2215D50
E7AF9D5F2F9C5517D0F18F8209F038BE17195CB6332C7FEF6E8C9993233A4F25
410B9A3BABC32F9515AEB1D05013091667F14155A7837DB874F125BDF9E963F0
DE1445F55DBB062AEB6E8C69FC3CA0A48FE4ADCCE7DECC7948941827B5963D73
B76F2EF33BAAFC64031DA3820457D9A2A9F239368B429DC2211A4348833D2936
F93901562F2811EAB3FD19F6BEBA414C74E033D7F4668D08DD6C620B5E1163F0
4BE55CDFABED0F4A1420A7D2B527F4D1382333A1902D6AA03BA21BB46A5BF91B
4585C19F27CB79C58B74F09076C21BFDC9264F6586FDD4FE73151760A6BFCF0F
C93BC6340E9F38C0BF5DF6E5C8DF23C28E34DAAABDD20E740281DC3A9FCEB8CE
930FE9CD7B4AC42469171F13F92A300273D8E3F8B1521A2AF9C2C444A4D683D5
F126191408064DCD118C3131444342FF64188D9FEA320D92B2A1196A67AA3E55
176B490C5E595A8E23DA33B9E0A82C781AB148D910AE63DC20A446FAEBF6EF1E
B45B9D679637AC03B6E7D02D81AEAEA027FFC989E9435196F425C60899E58E4E
4F7A93F45951D01398267699571F1EDD37CA1438C1F135EDE9FA147E12DAABC7
BAD21DC2CBE673F4F89D27B29115E276E4AA78D2DDA7B4209712FD8AB36970BD
BEA8819E84C5064DF1DC549619EF7E4373A88D0ED7AA3819F38E1ACB1F879516
AAD4A0185A778A0A951AA9A9CADD762146A707D97EEBB9638EA80CCE532ADEC9
5518CD70B1547DFB4C129367C7B399227977D77E2021A29C63D80D950FA7486D
38CE5B4553C9ECB3E91CB58677CB2CCD8843EF911EB28817E796DA3B7B468485
9466279D850F84758191115A7A6DA07D2693F5E0DE161DCEF594B3EDB4B2AC5F
C9F7937B0FCF0228502AA87E5732788B8563541DD8DCBBB8025133AB8E880E5A
A519987ED28A5EC259F3488C970785AC70629D0E6A4D395B620AD621B382E662
EE07D62778BB0A8A6538D045E6CBA05F139517E6122FE6ACF6FAB090B65A7E93
10FBA0BC8569FF9B7F27BC38440D509DB6A4D3EC5BE3A69A1B61BEDA82EAB73D
63B46AD2F8BD042A2DC61AA62F75D8CD143DD2E2692BE5D901CD9ECEFEEBC42A
264992CED21DA776A58963E7370ED74B15BA60B0AAF5CE7C25074E89F4CD0E04
E45F108CDB7E91D18A02691C52DCF525FA8F8453BC1E6EBA5E419D79310E4429
9345998B
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMTI12
%!PS-AdobeFont-1.1: CMTI12 1.0
%%CreationDate: 1991 Aug 18 21:06:53
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMTI12) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMTI12 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 12 /fi put
dup 40 /parenleft put
dup 41 /parenright put
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 58 /colon put
dup 59 /semicolon put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 80 /P put
dup 83 /S put
dup 84 /T put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 106 /j put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 113 /q put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 117 /u put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
dup 122 /z put
readonly def
/FontBBox{-36 -251 1103 750}readonly def
/UniqueID 5000829 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D6A8F05B47AF95EF28A9C561DBDC98C47CF5
525003F3DBE5BF07B2E83E66B7F97DDD7CE0EEB75A78BD9227BF359D002B6ADB
8AC57A33FED4EF021A7085B1E2B933DE602F0FF71467ECD501744AE338AF29A0
26F7D368AC6F25CCB882DB7B7343566192BD687E1349225982823027D3B66703
3B0DB7A7E680A682B98023D39C7FAE81A5D5B867A0A66C8AA0DBC83B1596A84F
0436AC6A7900B767BDCCE0060A4811003C79FDCC71D73F7F2D0A6675E93AD21A
56B4CD8EF75EED3DE8C0A18BEBF7B9D1BE72504872D56EDB272F1E97FC726CB6
68C85C713059DA19F6C2E0F3E12710A59B6FC4699AE883DE8C8615B7292AC25C
D5714B6CFB14EF0EF11EB13009BEBA4F345A5D3D6D9926ABC2BAD7DB1328651E
437BFB3C46DA7B62219660FC368CF3D3704DAD3AB461C28F711665BF484BF61C
052093D231CA65618EA463D63E406ECE858D180A6C0589B2FEDC321371C28E77
DE974D655DF5FF7D41ED01FE717D928A885F6FA6CFE4D2C0807F8E7F937916E0
96EDD1A3BA67802B1F4A49100E75613BA0356D9DCBBAD4DAB3C59E70A47058F5
2163D1730F0EE4D1F87C3A4AE723A23CFD7986FC4FBD399347E9F5946354E013
D860FC446AFF0B0744F5DA27CC777C96ADB388D1E835DDCBE123FB517679B9B7
EF696E091A9D51510BE264701A41C04FA8125A48F306ACA7A83E35D5BA0C296A
BC594ECA2CB27E92FED95B595C21E5BF0DA724D40761CB377BDE5FB98C9D152D
6C0DC98C4083E9656321BFC445CD6FCC142DEF16E27DD6FAD0B3185223B1A7D6
779F39C70793184F2C3B721FD0AE6D8E063BD47804785DAEA74AF8C75483B713
65061655590BFE1AFD358EDCCE2297C7ECA38C494EBCEA6B87938B45A1B4DC97
B6B6C4A6D75AB2E2B7884017AB10A87165997AFF69C266211EA09984A8BA0595
57DD4072BD2BE4D0832097C06F1A0D88E2CAC009EB141E9FF251C9257374C47F
F400F68267FF016F89D5E432AC43F38D6EE7D0D1F25FAEF7BA88A6B3D04F8098
1BCD2D5CCDD47B9FCE97E7E9D5B7F62317BE062E3C8CFD6DB6BD0C007BE08CEB
09BFBF99811C333F8C30BAD8DA7DCCEA1F808E1916E4A6EDDDFC88CEDB33ECCC
962FFFC2B3EE95908CC472B66DE4AF2DB95CAA344C0C5AF54C05161E5FD4B7F7
F0933300CCC0ED679CB79B2D6E9A6766BAE175375BC400757909F2D6BD78A15F
C18AB155CA73D5B9273704E981623EAD86EDDF2E6782037C065A4122E52EA0D0
E976191CDD731CBBB84B1EFA6EA5757A9B636FD8693D8B16E7134088F2022B9E
6508367032F27800E6FE39C0D458CD6616260F4B9A951476040B7A36DAAC8FB2
BC060D782B912CF1690D367B75456F1F71CA2A0955AA06E2446930CDD9CFEEB8
30618F551545F57F990251D92C48B2064667896AF212D39FEC6192E9EA53069E
69D7EC2565D0D56FF5E000B8C4B1A2DE86720CDCFD36B2BF243D9419E327218E
44FFDA02E9BDEC88ACE7229472CC3087871626D635F318FFBFCE67643BF9EB46
BA4B49CC24A947B2E7051CDDA871652565D4AF76EC27D84CAD30126576F41CFD
F956FAEF6BABFBF9FAD8CD258FFD412E120C87A10EA02AE022B6373AEB238F0E
ADF1FF07B2D2DF974989077C83986C3E8650ABF8EF41E8FE016B8811064F189B
E0ABD859324A65B85191699FBB54805098F93C2584B73CDEF79E25304B019167
1F07DF029D9C0B1C8992A23B44E9BD054766D4CB44A6DD4FA9FFE3E13C094FDB
783B5E7BFE951C4D9D92866E0620CB4CB207EE29A7DD1BEC23A19F6474D525D7
98702350B9AC41694BFBACB7BBBB42C4B9BD721D7A5801835CE49A707E7B8616
307D1CD5CB3D1DD83DA10FAD8F680AFF98FD006506412397D60D7A0482EE9C20
A537D18DA2D0982B0BD518F17FAD9BCB9B38FDE189A8302F1F5CF1549AE834EB
CA149765B1818F0E02834FC863E96EAECC58D6F5C2EC3EFB149100A0E2AA9286
D437B804949CCD392B8B43EA12D24DFDDFFC31200474D5153F271381EDFBF986
96464458DB838EBC3D8E23A5621160D736A3AD72A946392ACB06C56721F03917
4E586AE96AA0BC54CAA84C3D25DD46F6C9580930CD0995494755DA60F067CCD7
E3D1BCD3B9312EB50BAC3E0EEF1C1363A00A8D35DE32ED95D59D2A80D8DCC1EB
06CCFE98E0DD0A4ED420444E64F18DFBEB29EFE6BAC23DB331D44559D3EF70E2
71B1658CE807863F9B6103FE03D2E0D32C4187D301CB5E305D42A165FB65E57C
0CFCD4BCE46199D8D5970644A526A82298C29B268F5635287FAD0F2FC49E4CB4
084D5A0FBA95B3C43655FFE40864523B5D429D01023BB962F5E37B38DA0EA0C7
65982D13491E65D331A6AA1DD066A5473C344F67E611CE5730E07D3371103CE1
C57C2BCC09244616ADDD91E2D43F6A8EA631B4F506E305455DA47DCFD1EF0899
8503DF082AFF0A06BC0264DF2E13251621FCF8E02C9F78A6CF38E7F4553367B1
AC847E71995D2940BB5C770448CC7FA9040E58986DCB305BE67FEA5566DB4F0F
42377FD41DBC3162CF65AA6B6BDCA257086865587134C82942737FA78C2EAC42
384D5F0657FB8D43CE1D9329040DB1249B8DE1217BB66E6FE8AE888F5A97CCF0
94440C0F4778EC52355A52D3E5C5E64A2FD20C5BAEA2770D3844106BFCF1ABB5
33E6851A14AB56376B07A18BB504329F7D48EF0DB3F485C03B9608AFB0D6AFF2
104E5FD4AF1B02ADC5A43070B21E8CD7A55A35B0E620F730B1470BD689EB8838
4D979E4CD6C9A21A402C56C562C992FDFE47FAFD2F37BFD8BC16D4367CB5677A
E4D41FA47A43B27D7320EF0AACB876765BD5815CCBE532A218382285300413B4
585143D00A883C148EC1B02875837834D6DC598569BBDB8341EBF085F2989406
240A4B4B13ED58B7A130B0B8EB98DE72568A425996F34B27462830BFE000F303
24B804E6554961E272C956DBCC32A776EE671C6CD3940C7A248FA0DA4A4C5221
2C3163D51E4CC0E57E754DE86CA9DA2541C980262707EF939E897C351A2B5910
85C0F181B9C25D8330AE2774D962F114F185318C36FFD2C34D4B413D2FF64F50
DFE864141EE80599A97EF1CEE39F31DC0B5361868B976A0366C2D2F19E883721
774AFF1B8D52D4E4E4778C20D68D39EDC96180142519E9E205E76A1B40D9325F
907C14A3E3AA5344DFEB388003C6CC890ED5D7E72AFC4827F5F22657E8A3E2E4
821A6AE2D9DDFAF9AD060DB30B68843E50CB0FD356A43F67CBA36625EC9C76C0
C30BBCDF0088F48E764B68440687AB96204D579ADF972A67AF7DB946A66B3BE5
2E84FC4615CDAB5971A1EFD5EAEA0D2DD7063F5913F93DB92C18AAB5A46C2FCE
CC5F2B73DE00B8A9F51D45AB459AC6B42AB6235641D04658D4EC2309CABEB40A
51B372E1DCF63B8587918D1675EF1B6BB1F2277C71D9ACD52D10F0649836E8F5
6B52014D6F65ECE88F64F0E73A29977D97463ED73CA2861F1703EE04E0AAF817
19E3A6DD761EF55DC660358BB166F330458CB918211E35B9564E760545CD3AA7
B1D051E26270D7464D5B22FD1540A3890F1A14E926C2453AD9A3D94B096432E9
735857ADAE3B2D99F8CBC45AB418FA9F066E2226453FF7A15BCA04649D12A62A
DB932A6DD269C6892BCE4813FEEE42FB0EB91EC1A84CB41A9AED890050F69C5E
3C47DE6EC18F080D87877CDD8038C949B58172A37B432C573BBD0130A76B67A8
80D9963977E169B7DBF336098EA2DA47D670831991532162F2D4EAFA606D25E5
94CC2321E2654CCDED88F65AD9B1411CE719318BCD781BE73B96C4C9378F37F4
887866D158AEDEA5F77C046C293772625781190F78FB625959632E2D3093F8B2
66D4F94773F03A4391C758443A24A8A6C72B665251E0443DA04505011B8A56B9
3B565C826E110F9A30D2B4A389398257E4D8C0F33017768AA7F4F9F21509B6C9
7DB01F9EE544126DF49F245751B88CC8056ABC46D373E23D8F06B68710D3BF90
8B1411EF1A7443D9C2B93924364D1B16495DB6279F72DCFE1AD8A821979EF3E5
63AD425007F8CF9E826567A0B51A5D7A5C07A58CE86162F13B8F3518970D1316
A659DE2DBB0723F2FE5609AAFE4F0A862804773BFFF0D24E7AF4768A2C617AAA
7F1DF399615E0D334F9927392CA43EB7BCF0700C2C8F99482D790586519AC54F
6B677AFADF4CEB2456AB0154D6D4C1941A52CCB345D155D8224B81A2597F1AD3
A4011808BDF2381E35D51432E0FCD1B264936B57FEECFEE4C53BFC5A27A303BF
FF3ADA65D41E8C6BEF4E52F72DA86C2383C4CF5389023343A9BBB218F3BF8090
8183BFA289AAC234EB6281FD9A5AB95C53FE85196E187B7CD6814163DB5B5AE1
34601327E33CBD270B445B3925E06ACAC1EBD41CE12833C51DE1A7D6822A2D91
622E8F60C00A52C414CC49C71C069DE31547FA2F92570FDEAFAD8C03F2057EA1
74AA3653C7FD16E681BC53BB7B0C0F43D0FB8204D95F3302D3ED5CDD2A08955B
AF9C81490ABA02A4AEFB6AC9D28E293E695FD9BC534B07CF39A3B827BD98BD59
6F30FE6C627FA1B387380DFBDF850417A4942833AD4AC51552A4259EC9284CF2
10097BD88D851C964D0D110573337813E44274523111E0877E544F3BBC2F0A7C
68619BEBE64A5EDEAEDA011186478055F573D888A8CF1244A56F8B20C190A149
5AB7CA6A2D4A03A9AFA0A48137586D623CFEF28EE2A7331AFCA2F8C4B6150BB9
28BDA089186AE86D8975CB92C8A7C5A6F642E01D3B4087F0E1258FEA57EBAC0E
D1EC98900BFDFDD527695FC43A7CB6C43283E9F4A6C8DAA2AA909E1444F3F8DF
034D488C67EAD0FD86821F2C8AB11DA8A89FED3FC954492850984A05F194FBE1
009D425F73349E17A277940F3E54F416B427E9BD13C7368127BFBD051EC3E651
FFCE7CED94F6A20D627710610697BC4481A0904FD0701DF57C0FCEB7F07C6781
D3701FDF30F756B34B253D5BA37DCC6BC6846D48D80DBF4737EED5C5DC816707
2B305A998D837CD13BD090925A71ED38819269B5E63AFD569A98D45926C6B40E
1F91B4170859757EEBE55C82E31CE4285AB4B696354FF1E41F9B2BCE8FA04E6E
39C604574D5E689627C1EE881DB4E9ECD41FF76D77307F6BF5FD1A8F035F0958
1B2CFB5AA59AC5D41E38E8216584CFCD2CE11B83296B41CBBFA7EC38C79077CE
19E160EFBB8E00873A46C6F84E85FAF3C15609FFEF8DCF968EE203813951B66A
CDFC16B0BCE68F35035F0FEF7623E46E6B868AC3B6B42697A67C27A22D1B1327
A809D82935D7A94CBF52367E8872DC22CD75DBA71B4410CA48BBC49606EE5511
384E37C502450205C3CC8C557A6BF6A33CCE7501B52D9BDAAF16C7CE079FA2FE
41567B7C3A699DBBDB709C422373387ECDD49677C87898E5E00B730AF4E91F67
95A1388364D1278CA5570424C29E4EC4AABD8A0B076BCC296F870498F69DFE61
4793C937F726ECE39E3F0F7BE0FC55D92E7B3FAE6325E94C163564C7D51CC323
F727ED5F4D0F2E1C8F43DCB3915BFF331A7108385CE0853496616E56F79384E2
57F8B92CF6F580EC44E761ADF0999E0CE0D7F505E0DA4910F97FA4BFB8D47F84
CCF44F60E7A9F388C84C9B5EF1387F09E3851E9659561F361CF7AD7D39A52A39
E62CFEB34A0A28F825191DCBC9D745FFC769B34873DB9785A6E15BA2483B21F5
800F46777344FF8A43C83EDA811824DBF92DCF2ABF3C812775C65EC2BA702178
F686D944363BF4052B2DB9CE6891D9528FBBCC629D10338252AF2AC7257AAB92
DA96D7ECAA8328CFE9AC8366A5E178FCE9E874D0F7999B11637871FF55A22938
C011EE3F225BE3268B31395D9662FF1CAD6731409BD4231EC21AFB3E78A1EDD9
59F68DCE9D98B48BCFDC1BA1D82E3D554F66859795B28F27FA8E2DD30C9F591C
F8920DC5057DCA861585DDF31D3721E799DAE89963D18E258EA6F9A0E6EC8230
059188747ACD583B5B06E806E8CF33B411756FEDAF696F3124973641D16E47D4
87AC43C18155063CE662B306F1498BC8466E3D5F35A16B339F421E41E6D6EF7A
36431BA2C8EF553AA5CA26B809AF523281795C763304FED8353A28DE44018CE4
5DAB0A3A0A69C36A741B586B21BC0A7029D6D698EA0D9C07F7357C1B710724D8
E9F933AA70AF6E7DD3974B366BF434B36B5DFAAB64FAD29A03570B04E709F3DE
AA51B11D2CB5EE008BCFE346465A2A33BC3D6364CA3C65CB71AACCA91799DF9F
04D8D745B13623BC6561AE0323421B714229730A818A40EC63C8ADDF1C3F69EA
8881AA53E497FB540CF9E2305BEC1B2C5DA6544EA301725861779139F5A8579D
30E63761A5052209FA8E1E70B1331C854E24C753F6661CB90F16147E2083246A
DF03713C26104A9B2B003B2AC06E48B23C0B6CD955142D12EB2E95227C65AE2B
444AAFEA43200CE5CBB7712043F664AF0DC1E0D4A1B1B8EED925CF6A3A735718
28C7B1B7E37E20CDB4D000BDC0D962A8F15B2D52A3531EE7E4676E7BB377E140
78C60241EDE3B9BDC578BFA949E84D590058E69FBA0E9D0705B9B8E5D68FB76D
A3881735BC92DA934BA1250F40853BAA3C0FD5CAE08FC977CD199BE693432C3B
EAE445F386CF650039AA329718D69A4983321BB750AB69068FDE60285FD22935
85AA2890538C9E91F4F81CBE4A41374B956E3B51521232E22AB0513304B574CE
78884F1D11C7D75B2BCC2DA79665F792213728E9074E6E8856F65B273E52A002
A5E08E5B7D3E3B24A084C71C9F344AC14F88C4BC478F4DA150268A7518C4A430
147448426C704ABD0E226F65EDCC3C618DA69F334C220B77F63C42B8BD8A2C90
563043B0910DC9F84CB920EECAB1072908B63E345BDE7CEF7F76438E8B76B175
F6DF700CCBD64CC8804BA5FD187550DCBF96D4CD78623EE76077BF1F3DE4ED9D
F831E9E20B44849AF237884ABB8BBD4003C39309C42F4B857E7D063645666124
3BC868F0E4579DDBDB9C15C847B30D5EECB1A652191C61817348430CB9F5F5FD
1543109676639068A4868B78E4B002E89064F70D77603B66BFF28C0E6C6CB127
3C331B1CB75565985FD4D2F67525C306070DE400CE6A7A5DEA8366CAF0D66D7D
E6CAD54302684EAF73C19BFC99949F90896F9717E65AEED9E88138AF6A21734B
055FA3CCC6820AF0C409640629A5CF9B92CBE941A077E1AD37748B4594D957D0
075B237B593F93D1A9B98F13B141813679916D8C885C52B6726E13F60C2F0245
4DEC4FAFC9BCAC0FD3AE47539BA68D7717C2C0DEBD98AA1187C0324CBD8D21B1
0548BE018BDBB8406E93F38BECB40DECFCE6874EFD0E466D39AB5F58BFA897FE
BE0E155A75478ABDBC9E61FAD49DF31BEF6777DE6BF099262B6D40807FF25A41
0537645A8DD948C8DA2C6AA43FA24C9DC37D35C2C4C25D9616A323D76720A3A5
D58B26F6AC12B00E2C6D3BF314203F3A129F590700445D118F3FADDDC65499AA
AF9E93B9094F869F12001FA7D52D1C77E9CB69B20D420BF5087AF8EB9F97A1A7
698A59A83EFF73560DF4AA5C0E4FDA6E481CD0483B34077699A6DD5347BBD4A5
81F29E0A7D692B94BD88DF8D8796C6E4FBAFBA2B6BD509222D9C98CC5EC8EC68
FD5DF789701B8420FBCE39618BFC698EBAB4AA37A97C4125C7AC0366AB6258A7
D7D5F68F7CF6104EADDF4D07859EAFA01A063DA33DEFE52F660D0C64F777D0D3
AFDB7EFB78E823E5EB3E549163984222545C800EA0DA46408043666FA158C77C
0F3C30702CF5D5D04CC99512901260DCD0B22856B2D51040AF02160D417165DF
CB8ECD45A2FA745232E5514E35CB53008EF711F2A61483DBF0770A6E44DA03DB
CB3189F31C0D9A1D126E49675EF250CF7F61F3DBD8C8731AEED75DED0E7E4120
AE8C7AE63CEDA311D7CB6C5FEAA015C6C9D9BE7D6F108711BDDEF4726BA5ADE1
F50F98B0BFA74F7DD7A09544DB766C2ADD990F9A3389F4204177D43989AD219D
3723077E1C875DE1A600261B36F1AF3EBD13396FBA641A4F1A8E773BB3C4A472
7C56BB3A02B5A1A9F942EB732F78CFFEFC34FE74DB17ABF9B4ABCFD1F31A072F
2DF81D4218BD02CE02B7BC714D3853F091E7A2B8331E0F77B6FB26D7F45F1A08
263B216440FEF8467DC8BC95D3DD1AB517BFE950F0A642CFD321E20000C426A8
3A92285AE51B9F970615494D8E862B63F523955098B48CE21D33BAD5CD0ECE83
85BD50D1D58267FD58483B19C6894F2691D9156B0067B1DE3BC45B9400BE7273
B1721FDD5932CCFF09ABC4EF7F824BBBF9BC96F4B973588DACD4FA8813FA6485
0F656A88A4B66B9B9D76F006789A04DF9DDF3C5F60F079214DAC0959319F664A
629BCBAD3BDBA1DE6BBC4268E33B7C311562768C19AD97425EE14E25BD82DFC1
1E61D058BA2DD603DC1C8D87BA0DD61D8526DCA93557F1E2B8388E23177454CF
556D50A25CDA098F13DC3EE1935127C7509ACF496AC43EC98E21E8C0DA11D7CB
4451DE242C00C4C20142FE5E3B9EB5BADE0F893384CBCA424618940267BF8FB7
8CD2555709939A2F7663B35F8509FD7D567E7AC72B14722531C54884D37AD59E
89B6F7292702C01B49BB7127BF8480E1959D48E2CBA86FA7DF83145052F972A5
44A0729AEF789AD02B57682A7AB6868B1EE145D07C295D5241B4ED5A464C8524
C671979007601B4B95E0F39B2900334931D7E94F3297748278043464AE426ED9
D054F595511AA1466E6BF8851F3AEB0F854E27ECCF87036D9FE2AB5B28C05A97
ED8F22E7C3DD76BA831096B3298B77400C7F92A4E9D97BBC6A71898D634A8BEB
651917626F8B338619DEFBA3B63541C90315B6AC5C8868D703277D797442145F
53F6376342C488DFB409872AF302995CCDE0DA3B63CAA060579ACB04DEFAEC84
F9B9A12DB7E9A73756462A86135B78597197F8589A258D523933BBAFA8177B99
F03F52E0195B6CDAB22E660BFAE3437A7AF16343FE0F540FE062611D70C8F00C
CB588EA194F0154C68685A62C7CBFC0AC702814FF16F8FBEB7638BE1758F6A48
7A8D0010DE0955CDC1F7F38FA062311F2837E5CE63FEEEAD05C9E92559D0499A
82184C122162D308BD402C491FD0ADFDF92AD9904E20B4BDFBF13401755B4796
598C939BC8B8F7EC9914ABA5F790E96BFA1B239A1939FD20742CE4350419E4A9
98A31E9E7AF5CA0DE40D3497D1BACB75F7CB1F42024045C22C1D0F9BC88387D7
BCA7B3EE796E5281E1BB5438436526C2EA78FBF69F7614CBDD57C71EA3CD0773
7437727DBDC4561B03F7BB2467D02E70F7529BE4D7F71518827368678AF5060F
F7FC5A6AB39D908F1E875E99F8A4EC891164A6E942A23B7F325844F1612C3100
BCDA3B18385A0997A643C07DC2A4599DF79C125B791C86502E47E5854B385F80
430670EC91937E7EDB08312EF08DDC407A50D1DF0C240732566D776DEAF274BB
1678E8B223E46B31A27DD8D50A3F0CBEC9FC116B6CB2474BFA250359ADE7B49D
101117BD79953F573D1277761995F02245ACE46524F19C1EA87E006F0967078B
169C8203F8BCA837ED62F80DC28A4E626F250C5CEC8D84AFF8231C772E89C93D
84AD56BD78EDE4B25CEADCF85055FE0EDE1DF3DDF46D2E00B817A2D1D893ABAD
88017D3FC96FCF23B955024648AE7390176E3209CB0E488E42CD273D67E5A74E
1B53CAA8BFEA001CFEEE8284BD9F9F0C1546B71B8FDACE274D72A1DD0D01B1A4
DA0C5387EE4C5F8046699CA7D3D26ABD56B1A503A714AD687AA7A9BDE8A33E60
266A870C074BB6A849591C4D230590581636507B1F8AD0C8C117FF313C471050
A32ED6B308B5C5F7D4946ADD5AF8BA055C4667FFDE8CAD69B49AD999890F0548
2939FEDFC554885E8434B935B608321A60EBB3E6C3FCAD895E81F6E1B0475A50
3B4CEDDA6E66D47FB6FDC122CF369E5AF92FC7F36F6B585DD37C7E7ABD1D9C22
AC37A6283AB7ADF0FD1EB6BB3218117AAB631C1390779E4A972BE673415925D1
F502F596E376F6FE9F0038D835407015FBE270F96A472566440605BC850F23DD
512D6F18009966C9CD511F1F8D2DBD4CFB3A4964180B174A76D93428A476BCB7
3A633272F4EF9884E8B7099B594D780D4054C9C8A910B1185F44E98E020E368A
57CC438DD0F16D23A0054DAD2BE5CCC0ECB08558402BCF4D16D7E7CEAFA95F82
A509D001B1C007709B3FD26DDCC14266452EC7D069B5C254D1398E6D0B96CA4D
24830AB1C575488E1F29B36F274C1546DD94AD4D579A15E126F3371547C9C349
B70108DF4D1FAF75FE9F5DCBB45D3114085468A720A43F1C431A1AD7E32D4533
F40B58959381A369E823C639230D7AC9A6DCAEC71C08513662AEA925905DCD7E
716C4A4E3C9F4EEC6E2AA871E2FFCA2518A34D88DC6E605AE3FC043DEA1371E0
D87AD871B99B2DDAA79895864E44EE3573521AEFC449A1F3C5FDC2DF4DA7D97E
B06A3C08C0386AFC7ABD88EE724E0BC1DB42E0B69033A6EB2D7E376F138916B6
63E38F079C8E69310E748B07D67890B676B555AC1FDEF581095328D4C4F71816
6619BFD4EE39067C374FEE6C6C88583195D192968D9966939D80C484D98438AF
5290254B08C87126455DEA5DB6C3D4A7DA831A0F1230FEAB6073A19B70DEB8EB
5D2895B067659B91FE002282FF69617461AE53D7791FC03853C414B380777420
9A645AA4B685508FE0617001703EABA44F15C8CD8C808FEBB0400175967E3779
99EFFB31A08D0313B743A7ECBEAB297E27F883BB577872A68D12F89F373FD4D3
50AA034C84EBEF00C9B55C39F87902464A22B46CF5D8DEC8B53810FEDB5B79B1
0295A300126AFD083B96DFF6AD66B84730086C9CC1C62D21090B61EC31047DDB
4F15A5153C798F31A76B0F63C8F3628B8A824742C7AE2A5A47A531A7DD27925A
EEAAA808C0BD8A33EF37626D35D3E9A61C850CBB67D8333677103993B558E3A6
C9DB915C7B450673C847C5BCB736906A68FFBE1B1B894B9B99558CD60B3505F3
9986B3EE402351ED856DB160E23A603046D6EBB1F8C8B97D6335BB75030C9A67
202EF26BFD45E5295C4A9167CDECE4F098F4FF2A74E8F667BD28E181AC6CB347
D5132668D894D41509A1951B966F5266E583A9EC26ED65E48D304E40583CC444
B767BDE930B6D077CE67BFE89ED831AD26AB89D0A3BA538088F418EE8AA38063
907B4427A90BCD83A1EB955F70AD2340DF1D33772CDAC1A38A402230FE5A3596
3EF5CC09BBCD83FC064FA8091FCCFD6EC7E1C3E001C26F88302DD8517F9245E0
28F56D0698137734D56774D08243FB328C34206A62823B3B280772CDE41A15E0
F326A7FF973A8FE908F3C1F7E32F6B9C137739030CA39A3864BC80740E9D0921
02CBEDBF4C622A2D0D4DA30B1609361C3E91BDAB758EB018FA2AA07A56C1A61C
1A994AF7F6E476E399B82FCA95FBEE9F88AE0B53F102EAF0DFDFB0EC7F3E41E1
832E3F4DA4B1BE473B0E03C43B113EBD30A44F0E1FFF633B81FA1AFDA3124F4A
A6E9FD283E4CF2DF53EF45D16132ED5E524EBC7B3B330A009B7D9657677ED4C5
4C1EA3E53952A51AF68B60D1753614228C0360A5ACFA969647F4C1D24A8B11F5
1F401E038DBE3028966AF5D82C66C95E43DB6FEFB8FCB1E644B8688BE4315738
F5C4D31F1EF9979CB54975AB4A6B5B732D325130DDA005E31DCF3125A5279BDF
B5ECC0105C46FCFD13AFBE333074B0992E429ABC54AB158194ED0FEF9F6692C3
30207938F507568D8E101AD6911C7D35368F24598761F31A8B8342E448918556
F8C7E30DC13E10243E15D34852588DAAACE5D0FC0A040B1E4A77DEE8B50AB137
83DA9500BA3512B451FA98253A77DB852B640FA264339501A3851D088661A7E5
B2575917B60E2221BD52AEB5B42E0F36457C413021CE2E7F94F0EC764E32C135
0DF68EEAB33AC3781E10B3D0181C71E907FAD9A7E927E296ABF2A32264E1BD3F
01E5377127F5B030A8C76523EF52C599EA038940FB75FDAE1B24D8E92889A07F
E1ABED66EC5190CDEBCD11FC790AEDC9C8BD6E6433E261D76204751D550B31E8
E0D6CA30226679DD378BDD848DE0D867B58D8C31C7A0DFAC60A46996CF5690E5
7113D2DF94DEE7E4FFA520C11DB0EDE1680748BDA89373ADCE6D66B66B14ABA6
754C2F185C0ECC1FA36321C33998AC8692CE37DF46AB8AF36D0274EB2A194B72
422BA03E3C0495B72575102F3C95403A779F47BDED54241837C4A8C92E1BFC81
03715DD08131956DD9E4386B082DCD5978E01355DCE672383292F270AEF969A7
6E748C776B6B19730E55B80DFEFB6512068294D9585A92B9D41A002DAA255A77
70CCF7C3959B3ACBE8F76D2E4A02C46B1D51182090B860336E9F1DE64D67245A
49A56738A24817B430B7D2F8632D9F2454A929F08414E9D910697D7BA6E89731
9AE1710FE56AB840482EDA7E32EB277C8BB7D1E0DCC73AA88B273218E350A813
A177DC312CF30CC1AC55586DCE23F211C79D055830D7B3577C4FB5B56005B5F2
9C55F213FC20531206413A56D1BAEC9215A87D7FBBA0C65DDD7F379F87BC9132
DDB532D41C3F67CAC4DAC08EB574814D5ED1408B638525E2584988C01FA3BB51
9A40F9274342D6581F7EE78D657C41071AE9DD6246EED57A32693DCA4911FB54
13B2EDAAB94D3460A23202F16DFC5352A18B17FA53C312EDCAA47EC1E01B31EB
2676A72CFEA4821ED041325CD3CEAA098D14179CF9E0CCAD379B92B7A778E00F
D919A639F52C38A2275F3426C5C1DC65967F585D6191227120ABE766D0C80AF3
7740D1F04C52E81E649E8B60CAF59FA2267E460881784A426DF9FBC549A57CCD
86A0192C0E2F088D166CCB27B2BD126BB481138A415E6BB7CEAA24AE9547C479
2D04164D5943C2C88BC317944F6C167645B775DC87CBE10DF4B72B916C531D43
89CFBD7B25FDA22EEE36EAC36934C9345F980A12200D4388743393FDD54BDDFE
1DDDE19DEAB3ED580A16E2734FEF66F9827EE9A0F10508DBE747704CFC80CE65
97FC216227DA8C39213F8D00C4E673604D2E52F34B58AB257A18E91BB4B05B0A
0712E260D14D6043361159D55C19B63E79B0688CE275B2DDEDA27191678D6203
75C0DEFB3F0268201A6CA60ECF5F
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMR9
%!PS-AdobeFont-1.1: CMR9 1.0
%%CreationDate: 1991 Aug 20 16:39:59
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMR9) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMR9 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 19 /acute put
dup 20 /caron put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
dup 65 /A put
dup 67 /C put
dup 68 /D put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 74 /J put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 79 /O put
dup 82 /R put
dup 83 /S put
dup 84 /T put
dup 85 /U put
dup 87 /W put
readonly def
/FontBBox{-39 -250 1036 750}readonly def
/UniqueID 5000792 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF7158F1163BC1F3352E22A1452E73FECA8A4
87100FB1FFC4C8AF409B2067537220E605DA0852CA49839E1386AF9D7A1A455F
D1F017CE45884D76EF2CB9BC5821FD25365DDEA6E45F332B5F68A44AD8A530F0
92A36FADB679CF58BAFDD3E51DFDD314B91A605515D729EE20C42505FD4E0835
3C9D365B14C003BC6DD352F0228A8C161F172D2551CD1C67CD0B1B21DED53203
046FAFF9B1129167921DD82C5964F9DDDFE0D2686875BD075FC81831A941F20E
C5CD90040A092E559F6D1D3B0E9BB71733595AE0EA6093F986377A96060BF12A
A1B525CD9FA741FE051DD54A32BECD55A868DD63119A4370F8322CCBEC889BC2
A723CB4015FC4AA90AE873EA14DE13382CA9CF0D8DFB65F0ABEDFD9A64BB3F4D
731E2E1C9A1789228FF44116230A70C339C9819676022AB31B5C9C589AE9094B
09882051AD4637C1710D93E8DD117B4E7B478493B91EA6306FDB3FA6D738AAB1
49FBB21A00AC2A999C21445DE3177F21D8B6AAB33869C882613EA6B5EC56476B
5634181ECBF03BFEDB57F079EACE3B334F6F384BDF9D70AEBD592C8ECF21378B
54A8B5DBF7CB9282E16AA517E14843909339B5E7C55B038BF3BB493F3B884A1C
C25F9E8FB912CBE23199AD9D2C3E573727701BA301526C66C3617B9514D6F11F
11930B1D97C17816C85B1BFD9B973A191B33CC3B391815AC46268691C741B2D4
48A840F1128D9B2F9CF07D0709FE796B23A836417BF7B5B12D67F74453C82F5F
25F7B30701D6F6D4F4DC623C0C27D6A6FBECC7312A3CD10932FC7C10851C3C52
24B75DEA8A648B7F34F5711DB0E843C914E25663C510185BC37BDB7593C1C259
21D8DDAD33982C336BF272BAB2F48E68217403FE9F54877B243614A87E64784D
2796EE4179FBF96123D1BEE3EF89D682B427BA4F12A1318A57F18BE5DD903815
2612B22D838E718DB5D27DDA52B761FF9CDA0EDAE0B8ED7AC6B71FB5523DB565
D4973DCCCCD8E147927EA0C5087EB666F29993BC1C65DE83908662786A647FAE
F33CA903CB732E6288BEF9C3E0F71EAFC2CEDF03D6BADD85AD75F3CB630E6A56
A8398930B5FE6F63B702142136A12D3A09065F3F13D73D7BF34E2B5AC5C3E261
20712B44FAE631A658DE0347D2835AFEC351443D701FF20B9C78F99AED050F61
AD8B7FB77A9B7583C5FB8F26CFC6FF20536ABD94AB33523FB595C49227C32F94
B78FDFD08E01F2F6F78046AF3BF7E8B5CA9F2FE318AA1F2F8CC89588A4CE3BFA
CDA017566BFDF47F64BCF43ED22E37F33F546EAF7F92A696261D053B585374A4
061C6D72CC060668B4429EEA28E1696C270104493787D0EF83A46B761021BA18
4401AB3A95725B33CF48FCD72CB0312EE112DC8C5806C41E5ECB3E2320760B0E
8BF3F79C86CDE718658EBB7517010F970A992F6320058845CA68ABC3B2EC3019
22C544965B73F866F2429B06089BAD60D888F1EF9F955EA02FE8228DE1A62663
0E2E2F219DF4E8651F6B0A84BF9F46A767DEAD564C7FB6BAA8D91906A5F47E8C
045AB0306395163F82BF8854B1B8313FF5C1D957A082B8D573952C90E0225372
0E3E0C7067E94ADAB59746554C96464F8AC91E20A2F5B381B01A4027751D848E
8DB1BED9E7191C61DFBD17B8937A2F122D4EF0A4FCDBF4060FA12C6829A1FF3E
A326B5BD601E4905B1BFB56CD859A20F8983A2A9BF38A030CDB4D64A27C219AD
DFAF1368752F5B462E584E3DC140599F5C5E52D6431B7F9BB121620C4878F9F7
F3C91F16C227351AAAA32925B3252DB12464F5B6E2C0D7DDC90F676FF3CB74ED
812D2EA2E25F0C5B437E2D8A509E8700DDAE4AC5CE821FFCCB97898806EB0B91
EFF5C1F6A641B967AED2D1336F927572FCAED6C6EE3501B6A8AB37B9A20A5CB2
EC856A296BB744205880E01CAA675E678BA3D57BE3C43B7A6C7D7E370DF22270
E271D85F0C51E188ECE9CBD9A52AD9A4B90841ACBE9ACFB9800D2B091927A4E3
7593916C03577EE1144A0AE7E66A802512E0EE917600C4DB29C4E31093939301
04EADA5D54E896784795455F69FD2CA9271C152682D170DEB81D06815A09B0EC
A54E24B75D2679461E2DFD565D68D1ACF63925514DC48F2C4D17214430971F69
167C0722F89C5F756C308B1B07B271BB6A7F403C9EFA1EF66FCFE79F780FB7A0
E1FB51F43DDC89DC400FCF296D8226327D8A53E7FAFB1AA18AA86925144D38E9
EEDAECEAA2A6D7ECBDAD7F84B8C078F58345E45AF3BB91F4E0600CA30F9D2BAC
B2C7F7ADD5F31E719943B171CE29A2EB7D2DA6CC8DE438C13E0239955D072328
989739B864C63F8381F7A076AD1DBAA6AF1883F1F404986F870DDADF58C330DC
C2D733C4ADF91A7800A28A7571901EC61D687110634E3697F6AAE712A8692924
54D572591B4EA292FD17FE5DA3B8F7CDA653F6D42A65699ED3E567351F3628B1
2E6AE7746C01BF02AC76747BAEEDE179CFFE76FC2FB288648785214737EF128E
7282E110C949FEEA75590E87A3DB35B3CD7A408DA48A9FEFF7E1BA493B9F7902
184EDD96E64599BA6F66A4B219C7F57BD62E4333CC1A67F34543B0C465103E2A
76ACF959BE646011CA726EF06BB2D22455BC3AB6B4F6898D5BC0BE018B6C6A3B
711883E79ADE0EE1F8D198E9CBD4B5E4DCDC6C8DB82BFA37284886416A9F787D
0F4B140B2BB8E72E94E411B03AFD4FCB96FBF2889F204290019E5E372FC20FE7
3F5247B2ED650A4CA9E71EAEDCBD8AE41560D0647E15AAD12E8A76C0C964B6C8
992E89AA928595DF05C1103001EEEFE17564E2A8639FAF459229C35C22D6CB9C
DEE3A23B13075CF6BF494226E39A05BCCA9A470A89674CC153795C7F2A565F98
BC7C376E5C3B93CCA5F64EB67EB7668F12B9D51F3E06254892BD2C7DDA97B9FD
85257690678908856DA4A7877657591EF603030C14A7109BDE80AAF0B360C249
65B7DBC6049CA42EA6288588E8EB161329B82B6DAC1EE4AF00A8B33600A31E16
6BE5ADD2AD7ED9A63C50C0B7791AB088BC1133B6F29F0B56FFF2D9C43FF3E45F
2EBF2D80F85DBFA422CBECC288870CFC48F792E1F31E67BA7A1133D458DEFBBE
E6E98F689A3A1B3944585D115409C694403DC3658F97218A168BE21AB8F140F1
836ECE1DAD8081A48E7CBDC49F43D2E0F7499204386AFDBB26B5B5D141CE2153
9E6312631B3FD79C014B551EAC7C50A7ACAB23646838A271A03208C073C319E3
8D12A0BAD42E0E847EFB76646A98ECE3C4E9ADCCDFDFDF27A51674C2A54C604F
5CB084CC22B1CCCA72602C438936EF7308628D7EEA33B4DEF9FF47117E3D68A7
0A841083B5AD431CB21FC1CB45733E3F2C43ABAC6365518C0E5D26CDB80484F1
34B105757DD9E4A255B00264B9A6EBC5BA9BFF4D54447A18102DA365F0B5AF6A
505F0138B9D43E52784740D72456323DD52679B218F10F213F0C1D3F6CF484A5
DC6C8EE5EFC554FE469EAAD7A1B269F6DF43275625BEB0C56043FE07FFF627B2
631EF46C179267C089F98FA5077F347D590753675F8760802D50C3C8886CEE56
5D515511E533AE28FC6561AA6702CCFF6953D18AB299E4B5C4FDC59FD3B52D8A
87E53D1116E9BB66931167364272F8ADB885149A66D679D5920DB5F0900A5E04
75FC741A542BBA71E8FE5D9A76FDBD81B02AEED181713244A2CF51AB20C38EE2
82F038A49B5C458C6AC4AF83B76D62BF76D1B7583F9AFD6EC106FAA20C8795B2
3F2ED13AAC95FE22C3CDBD876765C4EDC30E8E29DC5E5CB9087DD907180CC5DD
5224C7C81E7AC4A4523B9AAED7C0BB8418A8CDB765989BDFD59238A6C73D1F5A
FAA97A399FCF1177F71E2D6D3209B6396F4B7043FA381AC791A2F32169B249AE
F70CF0DBDA9943FD4A67C9CFDC4FDA5289DA4E03B3322658142AA6F20E3912B4
2474D9A61FF200434DED17E66008581EFAA2342189F19347E25098538C65D638
76BFD297B48E2141CAEEDD1C1C727FA625E3DC8A8D5E8F0D7B30E5832B0C5FB0
80376075E73F30C342C1D90550B063FDA85A1AB4124E76836EAC307D8FF261A7
0948CCE34548FDC66536E5EE71B5E07540B635AEA0DA3F9FFB0E0901C6276820
5BCD70E8608075BB9279C586B535040742F654E299B2C9478FF7A9B91B9E8169
C6DF2B45FE33AACD7F2F0BD8710FAEA643828641BD4F82D751C875ABB52ED42C
0AC50D211A33DB971855B004CC9B6A1EBE7E722C87AA1DABA05A2A6EE01B5029
278940F5B2001C008AE683224ACB3021A47198011752FCA433201E1C8BA56101
D21929709DD1A69D25F46D180280475583F203FD90BAF18BFA223C81AFB4A8D7
6E074F5A9DD748EEDFFAAE532E0EFE255FBACC4269879E38D465519E5D994210
F70D0EB27843FCC19EF4B2B2B7420B7FB4454EB4C050A8A535F09922ED9CB7AB
E6E3FA36E801675DA4EB1C654D78DEF1EC840543B4C35807B2A2C6FE2DCE4261
96CEA08682BCECBEBED1488735640EF1F07FA51E7770014920AA6D82D29B2D14
F4C3E8CFE61A3000BDA0FCD1AECC7F40800D64F70AA87CCB5F927B63936C6B53
28101D731A8CBAA9B221E939B7D457F48D65A0004016EAAD17487729EC3F6AD6
B16D1F58E39A7D27599715E17DB611F2962673854DE4DA517A5AB44D5AA3C615
D4F83D54A3EC556C386E8DA0667A012B82E43AF7331E3848DD32DB2D5F98C234
AB5A99188097ADBBEF395B657A614DB6AA5E4AE8E652891629AC8EF64F28E3C3
5DE9CA5C1EB8D1062C231682CE290ECE9027489727AD4691FC11529C3EAF9EB1
17DE20753DADD40E252C45D55FB2BEEEAB209AF856C37ED374AFF312F3E91C9A
7D4152C472C15F97EE2BE85620CF21A9CD6A4D9769089B82CD25150636489040
81B22193B73019AC5C0AED29C9E56E0CB6FFA4EB8A63D88FD12AAFB4EDC40907
34A2CABC24862670705B49B2FFDED7C408DF2F00D6E6D6C3DFBF3D78F66429CA
26EB115DA7D169470A012FFAEFC84DFDC2BCAA914096D1DE002638EC59A3818A
414B18CAC61342EF08153835C0436323866ADE4F425A557CAE1DA47A19CD2A63
BCE032DDB06AD30BCC1B15028BEE1CD55421BC8D4AE06DC28614FF68D5425463
C3CF3B0C710AA5CD9FAFD52FF4BD84F94438A4BE92B8D0BCAD6E0CA718F5E6BB
13E15320952083CE51493DE46DC84D19C0179CF17928CAC4D6A15FBD8F5099F8
885B0470D03AB62D3D1BD8FA94613044F11B686F1F8960EC2173B18B98E2CDB3
8686AC1E3C4B4E664C3865197FE001324BB453B8214E2DB48D37F47A55EE5B31
A511A25A16ED4AA54E3DC851AA47AACE60C1C276FDEC33A7593147FC01645595
EBC18511F0EB6A4A163CD3998246BC3FD5EC377BD91EB7A9DE6635E782256133
C5DB992DCEF3A6F1BF168E01573467340CA8B22EB0B31405081321E01F975D48
6E26BC734AA0E9615D7CBBCFD438413E67FBEB48DFE53B7E806976D62DAAB453
28F9944F2BC8717E0899AE56B287FA430034B4AEA51F40127CF0500F26FE0AAF
D3C406DAFD42520C98DA3425CE5C463A74E0481235DCE3411453134871EAA474
845333E5D5BDA9B14E3110CDEC595F245EA6AAEEA7991F915A904B872A09BF8F
C77292B2AFBC87263B38B8AD70375F293EC76941CA3D7B352AAA7A013FAB1383
B7DEF1392F257089BD718E9DC36B3D1E2F90C5F696E8F467DDA030F62BFDE391
D689BD9027C2FF53144AA70F8E33B68992837A6FF5FB6589D5B0DE4AE50CA7E0
6C5B11ED74E2BF82B12A2CF4F2FD8BE3A823DCAE91A552A27CF72F497C125564
2D902D89EC69BE901723DF7386D9F50806727649A465EAA2C10F97D340E6E791
5C1F33BAE91DF28CD4794DF30B1902A4E4363B6D87FF68363E2E9625677D8490
2E8DA48CC9928E93E473FE15B16EEAB8226C6A5D5A29A03FD5388904664C7E3E
DC3C32BCF893ED729A77A8DF940B14A709CB2483CD291451DB1C3B9B6E2C9608
90F7D14773FA47640CEE1D8B4037CEE05FB023C9A685A12B3E783FCF3F8B2481
8E7AD6E97988FC302B8C49EE1DFAEA9D29CF5AF85C501665D80258BA33D51F08
76E767717B0EC1B65FE3AB6117C13056024BABA77DCDB4A434DBDB01C28E8301
36A06797752E1D0A6D7E354CECD2E95567810427CD71FF0268711690538270FF
58DE8598AC2EE7AEF6023E90FB5D78069E916CB922536A79214BAB5B140BD40E
29171DFD496C0089A883730AEDAC7190AF2F7DF47ACB13DE381AD92680DC9A46
EE73B597159DB27E420A475AF968BC45E6A5BDD10AF1118A5781270747FF78A4
D8446A87B0DCEC3EE106510147DCFB2DD475DF753809EEFD0AEA26DFBEC76C39
EF59D38EDEA2B756BAA47E9AAE3F9CD788AE2E93511B570DF0290BC220CED892
6AE386BF341A58147545EF727F0A10E3DF09560E9726C9BA139521AB7A40EAA0
A3FA524B61E03336347192EF80277E61661A71199657D4016CA3D66D2B3F3294
7F032B6585B4A274DED3EFE3560B01C61A9D97EB800501544150B2976F010516
60C336BC81AB409D6ACD2F2F081CE7173A117B4445BC16CC098D0D688BB349F8
0FC5C56E1A098C402DC60D6CD9E6A4AC7998A854D969B80FFFA49F71665F81A3
8E234F25C92A0B665A587372A72B426A7EC722B33A32B0120807D062318DA4E1
5E8CC92C595F10DAD9CD5773A2920243B4AF5F27CADDB334BBBA99C839068528
979FE10A5758B1C750D16777DA2769A4B6665B946521A2C89D362F81B279F4FB
5A78A34B2763347E3F0737DBCBED915D0A47EDCCADA49BE1BB5068FB6093A08B
DDBF6E2BE82CE826BEF55216E9F8F8EC5B83EA868AD50F42453F677238305C83
09DBC81556E14CBE46F56DF092DE01F7942EDDDB74233D77B7184037081CC4BB
8454E6C0BCAD5B0C4D205495E90D08FE812A9DA906F1A068F45CA85ABC0EE084
8B31B7AD24F7DF673363901B403369CB769B0E541AD1CC1B44254480771C6871
C6001437AABC3C9C689D276D2D930876750EFC5FE5FFDEDC58819B4A562BF85F
1E63D71428E5512F2D20F1B5630BBF1233955444E4F847CC58CE07DDA31CA6CF
8AE65D384354EF97A3B69EA51216D15A8409847E0C75031C0619A30FEE10AB36
BB83A908F41FACB11ECDDFF28B0A60DADFEC71B327A172DF7B4235B93977CAB7
6DD98427F44A86297AB120756E7738499528FD0BAEC6D996B6EAFD0AE67AFF0D
A4E6FD44A101ED8543D20EF7CFE637C07F06C559E3CE1DFEE0BDED5C2650654D
FBF25E63F516A9EB3560435EF14CEDC44EBE8800B66181CDF0538C5777757BFA
CD411A28FF0B62E2A5379A77B3061B9089AE436BE7C3202F04763E592B71233E
5DFA7A55841C94BCA56FC52D0334B4917EC526A21E56CF390257F4796A2B4BF9
0A1C662D72A9AF2074F080659DD84978412DD22817BFED40726A48F7FBFA804E
7C4C20C89B7EC65BCF05E92085CAB4E86872E767994932F8DF2566287A999A72
7EACCF112D89552719CA1F9BDCB5C639A0166E338498F73C9A139A698E37FA34
EDA3E47F7FB52C4F8F94DF17B93CA689BF2F5BBCB9F9FFB8015C2D577B8D9917
F2169DD6231E8700A54B936165EE1DAD16EC62884B7543A98C80EE5544667B46
8D758768AB0E949E120D7EA3095AA68B44491FF8C472B24C7285FAA63FED175D
D70625F756E0A34235542786A7D47DC700EA42F59811B3CB816903C7C68A855A
380A2BBE2B7AB2A2AB514BEFA6C62B0F9405A0198FC97E1F294611C527234B27
7A174CDC85DFB061BF57B4B1E297A810EB3B77695673E6E91FF3A97AF339B85A
14387C51C6BDDB29EC329B2B2854952F5EB66E7D91F9E30A95C6966BC94BBAE9
9487FA6C4EFB6ECFA6BF437EC024B5C2663720CF3FD246A98CD3E577EA66D173
B7A9D103D5FC73C73BD5552F2F0EB32DD7438E76C631213622C13E22912C0E89
02E83669835F7015B06265F62C53ADE6F1EE9596EDB015C7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMTI10
%!PS-AdobeFont-1.1: CMTI10 1.00B
%%CreationDate: 1992 Feb 19 19:56:16
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.00B) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMTI10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMTI10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 11 /ff put
dup 12 /fi put
dup 19 /acute put
dup 39 /quoteright put
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 58 /colon put
dup 65 /A put
dup 67 /C put
dup 68 /D put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 75 /K put
dup 76 /L put
dup 79 /O put
dup 80 /P put
dup 82 /R put
dup 83 /S put
dup 87 /W put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 113 /q put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 117 /u put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
dup 122 /z put
readonly def
/FontBBox{-163 -250 1146 969}readonly def
/UniqueID 5000828 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D5993DFC0930297866E1CD0A319B6B1FD958
9E3948FFB0B4E70F212EC976D65099D84E0D37A7A771C3101D6AD26A0513378F
21EC3643079EECE0C9AB54B4772E5DCA82D0D4ACC7F42FB493AA04A3BF4A1BD6
06ECE186315DBE9CFDCB1A0303E8D3E83027CD3AFA8F0BD466A8E8CA0E7164CF
55B332FAD43482748DD4A1CB3F40CB1F5E67192B8216A0D8FE30F9F05BF016F5
B5CC130A4B0796EE065495422FBA55BEE9BFD99D04464D987AC4D237C208FA86
0B112E55CE7B3782A34BC22E3DE31755D9AFF19E490C8E43B85E17ECE87FA8B9
1485831624D24F37C39BF9972D74E6EC4784727AC00B9C4A3AD3DA1C22BD6961
7E0ADAF55422F22ACA5E4DCD4DF9FCD187A566B7FB661D0530454D0DD6C6C50A
7A3875C6CBF8EC7769F32A1F3F7FC1C072BADEC97794D4E90E0035282A170402
356E5A9CD9ABD80AC4342A5283E458A7269252F4541CBB6452B39ED54D336D0B
19928E9CD1AB26AD83EB209E2EC75011A2643813053B5DBB0246097C4821B5F2
C92554E9140BE35B2DBFCD98809A8EC9FC910FDE9E0D86457C70ACB056EBF90F
244DC0A5BBD455E15D6E3180311D52CF50B0BF7D0A7F64F3A1821E0AEDBC2E7B
AEB549FE1D51088C153799C6E089B5D5D65E1C4E2D2B430CDF1FFA23CCB25D95
5C4DD885310A706B320AB25C8D742C6F29953254FA54DAAEE60ED477877D19BC
D28E9AB576B0EA088171FD000B60D73B3C57F754BC07EBC9BF751B7D2B32459D
993861B7C4B0D98C422A11BECEF76F4EFC0ECAEE89723E6CED53E3678D733363
2DF068AEF0FE7DFB57393BDAA439A6A4C396F86032A98009EAE1247B7DE83B3B
E46DF2898598FF5E6CA695312AEEE06737812FB529DB26E1F1406537A5EF1968
2C4CE10E27484A481372B3870228A54EE2E26212A0073498E4E7CD5B8E96AA81
3AFF2CD3111AB7097690F88FF54702D2F9D1A2FA840C544B5C1B8C9FCF3724CB
9FEFC835D04CB5BB342F592FC4D28A96B5C0500872FE961C62995EC0853E375A
92169A8CB30F3CFD14B057EDB53117F502E7F42CE58B29A275D37F0ED2FD18B0
21DBB2626A9207610F639493EDCD90D303C7E4B74ED617047BE6A504735AA2BF
F67597E6883111E9564B73FD7EA09C8020C897A863919F1184EEEDF49C2826BC
67F84B2C4DA8824D971BD38B77813C8586BD34F0FD7315E0BA4B045113753D6E
35D7CB3E28F35C4ACB17DE477A350C6011E54067C391EE22F5F169DCB7FDDCD7
E13CC699035C683466B8178B8AE11CFA0A90DAF51CCBD7D99B1D0343F7CA81EE
5F3AAE7AFEBCF1C1E339FC936D77E5F00AC00C5D10D838FDD809D0704D894443
5EDF17B92FF88B6E47F7AC8AC99F3A864BAC049EABEAF76E6C62330484872120
A88A367E2D14CDFFE3859EC65EF8A95C782DDED43B7E79F19F758FBFA9ABB3C3
0C221B8CA2A839220CC67432FD78E66C694FCF5EF19054F7AE2BB5A2A2C9167A
29E44EBE3DBCAE8C73992BF651FACAECA6F1D56F54343DC2CCC8C2CB31D30EED
099B982AF6A4732D17A5E4F12736018E7F0D270883E5AD7F321A2F974A90B638
F45B951751C51E978C6499D83CE57E7691CC1A5F6FF90B0E7C3664B6CD361563
69F523C37E8449BB7FC15E6BBE0F39B4CA740D5B8A8BEF6753CF8DE3AF816B7F
59AE20C1A41143CC988D466D766B83F77678DB153FB3E1B10026A542E6861594
A80343C36D85CA0DA0014C924308730871DCF285F17BFA0B81C84D0E2B24B9C1
F481A6903C5BC1989F87E1055FA99F6FB087334B25B4797CB5D37203C17A2639
DDA1BB96D8598DE59861D9C6E8C74BB5C40D4095ED9B4E64FEDA331457646EC4
85FEA07CB6FB05D80257D3D10E257C07D5AA2923D44E5F8D6ACF5195A85C36D6
A8FAD6BD6DDA20E0D71B2E6FDB18539D30C80A25A7DD5F128750E0EA71C47AEF
19F2FC83EA27ECA126C65258F80767B184706A4A333E174B028D0C0B2FF6D6F7
C2CA8F100EB60FE8B93FCBD523D5D929C7503E12D939074E21530CFF2E925310
1AF584B0D1F9E6748F1B39D41EE2440EDB6C6122E9D86AF7E418422115ED375A
CECCF7ECAEA914E88BFA775308BEF2BA520C74BFE5F73FBE90A0E21E116C7414
3CFD9E384758276CA49441D6F03701DBEE1DFEE7BA37E0BE886EAD5862BF777D
6D4A9E6C8E3EEAA44B6BAB413E581DDE56CB88E64D36E09B85054BB4073F02CA
5ECD71F38D5A039E25B64963A9911481AEF6F738E9F7D1FA75383571286FF4D6
9860FBA1524E9A1F06E57124F5DB09386393AE9B26CDA8CCB9D4C08C0D81F14D
65B317E7F8D2967BD7AFFD7E862C6A3EFA956F5DE8868ADD3E567DDD19284EB1
CA76A9C75AF662F8A6C3A1EEB32949EEA623E91FC6D1F8C6E7B1474E438C9605
53E051D29656136C5A8F46B72ADFF436F37A48B1508BF6323E1D100D0422FFB6
6AEE4CCF2DDE84FC092FB0D8DA2481F6922A7235C88FA4FF6BC3D1FD750C8D2C
90003AF7DCA47BE7C7D3FE786ABB0FEE9DEEB72908E212679B5B529C64F4741F
3614CBAE4F2C19A200E657DF60E18C110FF1E2FF3CF1CC3BFE584386BDABC9B2
B0CEFEEE43F43C1A0BCC467A34E90BD9DCDCDD369A8A10566B562F2B77A78850
9B68FDB94695D43FB411548E4AB733350055E8E50FEE10DCFACF8B96F8C8175E
1FCA4A62F7A719445803DB65E4DB5136B84553ACD9D08940DEC153ADC506CE0A
A120A0932B004F8427CB0A205124238DB8EA8C83481514C22F0916281480D9B0
E4483A4C355AA2DEC1C1989973EAE5E21FF5D737CFF85D6BFD9FA7EA65E865B4
B31BCA3D8293F19C89F33FBE2CA106FC7580672814C83A635D2900FE16859A40
C2F8863BDAB7AA0B65FFA3ACF2E95023EC1E7EC3A0244D05CC4FF694C4400AEF
F54AB45092CFA72DB89C5AD5D68D161123B75C6D052CADC78F57FE0833B933A6
D210A811A83E62127B0380CB32FDE8A8072489D51DE697820A5F0FC9D0E11CA4
D62DC219746F2523F5681671880177827DBD005E4309D94FDA25EB79BEF5BE33
C0C27B909B593DAE55028CFD20483DFBA75F682C330DDBC2257CA52010BEBF4D
D75F246C66258BCFAE64400F7B531A9D94F5BCA2681A38AE0EEFD3CCF162E0DB
A6DC2AA7E4740FAD5741DD029B860FA4FEC67FE04CF56A658789E4567257B375
BB01FB8209FE5C834256ACCE175F1F403648DE73A49A95EEF06CABE2A034A11E
DF52C70EC604FE4299FE61E004B300C994F275D677EF02591F3EC6E6A2701B6A
C0C295CE1C4A0DC98E4E074B8DD0FE8E0CA43B7C757D7AD01451FDE1B2347205
3115E849BD3C899392EAC352267E538C2C0E359B26550DD19EB6AE9D9C1CED6D
621DEE3E0557ED70A4943C05C9533EEE6EC98F7AA284878FCA5E62E6F885346A
7B8EAE5397E9E4648BC1F069DCE71E211A3D43C7F72E70AE44E512286A853909
CC34589B4A350C2BDF3FA52E59E1F76925DE37018D9146D4C6D5D145436A9AAE
0CCEC3C00F2E6C84FF3F4C0BE0537D1A7FE672396900D6B4DF122470FD7FF818
F509DEFD9FEC1A4DEFE54182579C9F9BB64B1FFD4D9BB72F1D23089F0227CD94
B18163BC2E3E2974FF559E524233611243EB2A0233A0C2D685122F73C07D882F
BC0EC45C4ED6E1871D355D20E5319B27430809328D4EB30F81C797F90D958BEB
0948AAE9D44A5B6F2F319AAA31E450685EC06CBA897123A1C1919BBFB84E0DB3
432619728CFE658A7639B21CB9899870FDA065CAA646A4C7192A2DF69EFFC8CA
13B99D41AA7F64A7053FA7A5EB2472EA40000A0D349772404AA66809C56875F9
2D862D6F88377F3BE178EE834101B266FBA7C94BA9C85F137FCF7920067AEFF3
6BAE6B9E8427CDF8D4F3960C965B4633FA00266431C69D167B6BA0A1F95B9874
E88CEEBD0D117F35FC02A86319EBC7B992990BD97162DD10A3D3DF7090FBF631
4F993180411D614CD44C822B63ACA257BFB20CE23EA4AA5CC59F4CED0641418F
0C90499355FABD8BDE961A570E1A94BF1DA8B7F21D2C7AC6DE6EEACFCBA56F71
0E02AF8C9B16040E90C5427D4F89F11C640E07A93AEE652ED74991A22A9B0A68
8C08AF9D2D74655C4B6E577F5C5B3B4A0B45E8BFDB9E143FBE0B8F8B695A73F8
C8A1213C596E5FD9400735CCF02514450A28E84B8319C12134754481781FDD99
FAA0BFAAF6C2F89D0388D892DA6404DEF70652F87A834D30520F0445CD1BF0A2
13E798B6B8BC3A6ECEE21CE7001A481E274DB821BE25F63AC07802F1EFD6F5DE
111253BDE584EB66CE5E012FDDDF434778718EECD2186AA177CDCC928E1A9BB1
72FD3371B5EC121C2A031001AF6444F6DFE5F4BD664744E6B36C4F480B755F14
322265E9F647834F2C3132FAAC5374B16DDE1C950133DD7C9CCB83CB76BB1CBA
3130A49691E4C796E4BACF61DAC04A40E5A91CA9E5A69A8BA38C3CA5D3DC2844
D92F524BD0AD2BB0BB3FBAF4F1CAB63B9E8EB5A02B8A13A4F77448C9CA31747F
BC1FAC949B3EE78F9D2A510AC9DBF313148CC2DBB2DEE8E37132A97DF3875F0B
5A64F83015286F1872B0E9B5E02B20420EE1ECA9574DA1F40FD34BF6AFC5640A
69915EA2C11ECE5AD3EAAEA8F8711A8D87029E0390D8E8DA63102DFE5402356D
7272FB8DF630D8DE9D59A8EB1C1918AC15D7A4BF284F630A8049334475663FBF
CA648599D787B73EF470A101EDC587450329CFB2D7E297062B2D726FCD741D3A
9B6A919D529463249BDA3B7D1534E8DFF0C94E5C133271DC38AF5C1109A04D2B
5BA810BD25CF8FD306926B177BD4262C0A473383ED7C92AC4B656B17F0C8C50C
64269CB07E93CA83E7FD0827F535A14B0D5BF404E7B2FAFE172649F4494E9971
739D5658127951D852AD28B174774492DB5D8F75784CBCE3F1524A004FBD8467
A7175FC112E06F37A40AA552F09B2D93B4F0FDCDF008534F732C88E7A4A9854A
92BA3D11673393E12E9F91CD609B3EC592784D330CD444BC27AABF26E1D578F1
F1BED96837CB0FEB197EBE063884C11B341FFFDEDF100E127E2B65970D94F695
31514D42299870AFDE4143EE0B54E7AD9BE83873E008C2F0822CF0010DF744E6
325FC8249F0E2C6C715690B721C20D78412E381BB38197EFF0B5012568DF8038
3C454D4411E4163EDD0AFADB524FE311643286AA6EE222579FDCCB52D1FA8578
9AFC5388A2A66D7439384E004563406E9201F9AFD438C04E2A4027993C32A288
3510AB94423DDB679AC6F6784FBA2CD3FBDED8339EEB6A95EA7E8D559CD2CC90
6196DBB243B4F03F7B96DE022A4CFEDF8144CE0C1278B8D7864C10669A08E4DA
EE99245DFF59097B78A3ABAAFB5462EDDEE31F824F233B0F370270F5F3D21907
6B3D74F0966DC506E0F8FD244D8E60B0FFDA439A4AB9F3E6EACF500CA738A880
9D6D56D2BF22C1BDB027E56DEB35D959047EC1634E95291B3884B84371105560
005CA182A8BB3FECA44BCF65F701EE72D729D21CA07F4F44F49E7C5B4591E8E4
DAD44015CAAC6C4A6800FB4D33BA7FAAB007AC554B98D4589492CFCF012FA7BC
29FFCA23BD87B655BA01C98975E197324B5EFF8A74F564FD3481A8346173D785
FF7E915B96450C98D56B1F51EACD030E2E34FEDF5377DE0BCAAFCE72A0151370
A1D71CC902FE2AFCBEDF88294EA9FC4CB237EF001680CF5D9A8DA2BF2BB667B4
1BA3D6F250B179905AE2301692EF86558F7C5FB9524655EF05C759E20E3D9133
942840AABE87F5FF05C1EE30D2755977D7FCFD299980FC45B0D4E36DB65E71B4
1C70B4BF8E38DCE2FECDD301D538F64FD0F31EC611AD448459F975FED4184B12
117310FCAA19D942F02A73B76D10454703B58BF455C59E994676158FCB4F1D31
E61FBAA7F92BD62F9212159B8CF1F72B7E6F86F54976E9A8530FCD2B30EA7C83
065EFAAF9D0190D4AC43130178DA9FED3925695DFC094CE57FC89AE5DF5B51B5
8F5686181D8ADCBABAB2F522E421D8AE47FF910393049BBC1C1E95F07A15EA67
4A2226B20167616EF01E3CA30325D171D5A0240FC2AB70563C3F60D2503C232C
9542C713072D2FCD60DE0825B83C66D47F7E38EEFAD5A7CCA0995D91B14FC1A4
7AE7BA70AAE609F6A616795A74F64371EB56DFF789B4B299472D764847982F47
4CD6ED33F33E2433174412EC6BACC29DDF12664E23C28666F1E98E24406B333A
3287DA7907B6AEBC3D85828AD6107E305677E6E54F15A0535FA0F761C93D7E8D
FF3EDC96A39ECF284BED1E065589E636448A4473E778CFE8F6596E8934F891D5
ACB78A073A1B10AB6CE7DF15A07869DDCD580731C38EB53089971987F2A9A85F
C560D1F474B660ACBABD271BD93C21EE54D79D52F758F037D711BCFCF418DBFC
A14A8559EB79E0F186548DC026B0C6F423D27188B30C5F91F23D78740D7A6480
DB468AB0EA12BC259DA88DEC2CE6C66DD2610D27AA1889D476829239CDD5077F
F1971769B0C16128A6A150BC54B83D03C72A742185D47BE010D98BD30E4A98E4
05D01970C461C30433536CEB2ADD2F9C5B2055D6173ECAFB0888746BD7041303
6AFE37AEAE0A3C9D6DACCC8C7230878B6FBFE44DE13806D39B979F76BD1237CF
7A0F13EBDBB65316925B722BC016BD15ABF0EE95EEED9E7C8534FD0D13F55336
6AA06026CDFB7C4B9DA49B56884622566D06A7436C205183497FBC86307BA699
AFBB7D23DEAAA93FE20DF09C1DE9E625AB3B5711D06D5304AA029723B862F02C
B09C68418ED24A66E397E41133103A5ACF816B82A4E9C06409FC6BE9BE8B37A1
6A117CCFA0D6521CC33AFFEDEC593FD9A22F52E7B7B3BF97AB427ACF6D86C36F
DB82AD2AEFBC5DCF39D20F07D6BB02F7F2A1070A16779FFEF65B457056ED3B30
DC83C7F88E9B2CFAD5220BAF32E5793C393E7E295CFD63C7DDB43E2C6E33C480
C56FB2B82BF644FC02EEEABC833BCF79DCD55896CCCABB61D1DBBA1440F4BEA6
4E0E89CB799DFB8BA325EA06C4B3FC82AB3570C630CAAC2510C4553AE9F7A7D5
828EB62F03E4BBB3D7794F3ED5706CC0D856E678B65A7F89792A834A485ED66C
08728942E7D70B8010C08C809F72D3FB45CFF8E25991F800B83A5F40522ED64E
2189E3A752ACB10AAB9FA9C1EA1E5D26A0D2B7D0FE26A8FCD75FB840F8D20F15
7E149CF1150E06E52F231588AC5EF51762829E06AA0761E653455FD2BE5316C8
ED53E8F627EDECE5417960AAFA4E237E9B0C12C78E75CCF05BA15031C20A4ECE
C2415057ADC2D10EDF48728763BBCE3B0BBE8B2808D092CF33AD42860435018B
EDDA67B23EA54DF876002F69D5F6BD57D332B7519FDC7F674CDE642ED74CEB5C
74E64D88D2AF8479C1B7802DFF743210283F1058345B731453EB11EDD52D68ED
7E7F1D35BCFC1475D32534611ECEEA4123F387660865AC99DDD45B2215158F06
A65071D0101DF0C80C20C6A5115DA5B2CE9CD18F69573CFDDEF6844819C9C061
BFAF9FC7DC89ACE401AD424E68689A0BD56BFF1B1D67BDB69D5BA815EC2014AA
27C4BEA2ADC54B535990ECD1EB3C6E4C5BA5180E02EB52F0580EA5731BA2698E
F2FC9D40152EDA56B28E15CC9946019638CB592347EA61782042F60251D0B326
BE1E7947C491462E7BE28CC477921364AAE63C2AF331EFED5F2ADDFF450DF7BB
C19812DDCE8B1E3439F7C748BF11A7C0D1DB4317601FAB908FC4E767C28CAE65
7583D0894A1B229B333D58EF343F995B2083FDC0091419D22DEC9DAF5C69DC66
3071137B106EB4026E1E797E5DF25A236D3319823A46ABC4C8F7D32F16867683
B180323C552CBFB94534E27D4549195CDC4DC7531D2C84C1B639ABBA570BF5B3
5C00CC85F83196F79260FF366169AE006779767B50E0AC1560C0FF21D421C495
B23EC53A4C4AEB95ECED61306DE025B31DAEF98AC31F445673CAEC8ABF29D306
E3C562AA7CBC6AEC38D95D1760F59D1C8A9A471CA73E498DDCE4B7ACE143436F
FCC68082179A2758D9CAAF01DC85EBBE646FBF5B3D54C0854D499C61BD3FD696
41FA2D3BF469015F3D7E65E3C14A8D1B3BBEFD10D72EEB2AFDB1EE5FA2A76B9B
5DE9CA542041A4EFBE5D604B6691C0DDF5CF735C1ABBC77B380272041639104C
70B11C4C9FE5614A7535EF74BBD38E50C55B5B325086A45A6FC3494B97E1DA1C
0BB3C7A333D670EF6A0C62CF75EB1487D150FC1D012F011032E8F71DD29629AA
97AC3B5520F864D8FE9206F6EBDCC5CFDDB039C1933BAD6E4BE992011E076337
5A27529D1C0AA4697653A4E20B43513858E578ABEF205067EE90F017F3EE78F1
87B57EE78425CB068172BFEFCA0729A0E7A3185338F2A67CA3C8C5A0DFF4C3EC
837FF1D807CE4BB68FF6F68E86CC56281A926925C482B9BF6E0972C50BA29EC2
74EEC8351C3A57A66309D2216B063A8BF5812925FDE215B1993E9C14F9C601E3
6C78B324B38B073672CA0ECD5261145F7A9B7ADC2286F80D0C99915E2FDD41AE
EC91F7F647A7313304B212C04FF25F0F6DCBA8F2F4AB972108B6D7553E9898C1
46D23DB2AF5BF5BF6B47D4706831468D95BB6F87F8DDF2366317652B1D78B924
01628CACE4D90619F6D5AC4C92931E0113FE32F7DC9CD78EE4A8831BEF6EFCF0
3EA5AE8EAED11C0381C4686B8D1FA62790EEBE268D65693F5704D33C74186092
52DA9D6C02E213E21232832F1A31F95F54541C0E81780B07E04A6A5ECCE4D1AE
276074F6492F6E91CCAF124D1852A21E5E8074F871EE3DEEA84E0A58F60A993E
49BEF5A167E0447885FCA0AB7F231F0FE9BB523EF0922EE8BA76856AE016641C
1BAC9C3122B1B356392B74E6C0075B0D819D3F805FA581DF0F3504157F4201A3
73E15A1FE66872DD9DA94BF992A2435921CA399E140F8D8EB79B67C205CBB6F2
0EA43BF46962666495D58BF4C4F8BFD3557A0E9A1940E30E5DD5378891F12059
9138A071399FAEFC224D8E69031D88FDFB8D7944131E4869C0D36749B6D0EAC5
637BB65A2571AD1859E2CAC351DB34838455A1CE3BA0D03BBDBF7880DAF50553
2ADA7966DE823696BEF0A829C6D66F33B5280EAAF8A9E0E6B1F8DAA2AD55D9AF
0A912329447A4870DB7BE5E38BA261A8E928C8A60996F2FD5089F88036DA1D43
04667401B8969FFA9938ED6F86C111B41DD14BBB5E03EB7DEE122829B81EEEA2
D2F3A7BE9746F02D7A7DDDA61106F294422912243AF50E1A5918908127DB3C7D
1677451773F95734E6DBE6BF95505C06D451E981AB3A4457CD9E00C2DA163E6D
64A8FE86FF4B4936D6AC8E6D70B95011C384972DA4425E548611768D936F5F8A
0387394E3E1F81FFF7063EE0F7745AA81283A7C10028AB922B8920CE7425A0B4
FDCF736582C6D22A210ABE56C9E6A5138BF94B2FAAE2520F29A6921D429108D4
C501BAAE8FC00C95F1086621562269530E39640690F5708585EEEFD4911FA293
B80A74EA006FA0A03C3925334783A83C46A0531FDE1E6105638D5058D6523DF2
15B23136EB21AA5E4D291CEF18C2AA17B820DE2D87BCF44F20CAE94C93E9969E
9B1653A2DE4EEA4F7B66F88DDC3584B6DAE0C1689FC0E016DA4E99868397955B
11EA964C0EBE402122323CE96464B364FB7029C6E4437DE2E71925C44231CA84
997DD934091E717D17F97562F4F2F5AF3CC30CB1985BBBB233DCD66E6CD847E7
555615C32014FF967482F55963D854C4FA1637777B3B609BBF80736F78005FC6
EFE9B9FFC082BAF383281498873EF2450EC2F872BCA7CEADAFAF58CA279431FC
F7C53E3C5580CCCF852EF09502D8F8E59BAF9E20765551BC7289046BAA4E137F
813AB9287F93D79F58031F47802A0047E147AF44ACD6ED8BEC9216395C3FA7D1
46EC001EF0857E9EB86FECF548E0F387C920414FB7BF30E92D443158AE084B31
5161BF27E0B094CE0A672FAA9E8F66BCB7E56F141855D91ADDECB8552384C9B4
441C48C1400417BD8B9FBFF059762A979487341AF5E89121054A6FCF2FC0A1A8
7C04838768B6C3D4BCABB5384731BD01D199B6816BE5E557EFC7179E8AA77F0D
AF4CFFB7FC918F0DBBE8CC4069F5052D1488043B4B3512B0F1CED586B9FF79BE
3B246521C2D9C38A34E1CCF3D27004C4747BF9E94AFC761C22048B997CA8CFFF
ED197BCD3C35C98D0121A3B7720682C08AC9C2A7ABEF503A8CE599C73979C42D
8754030B051215E6B46F7AA03DC2D1804311D2212FB764DDD2868EB5C4EA95DC
A7A0347702C0B791C341CB53602BAC2127B2CB620022802002CBFE94FB10BF9B
C712D2D2E70B61C89C2C63C2DEBF6EAEE55D4E7ED3E067F043C5B209C8EEB405
AF94889B410F55D8C0A31210F2122E90BB19EEFBE16837B5458534D068150C99
68FB27F66C572C565EACBBA167E8FB59E3ACC138E70C77B6A264F36757D8514B
82315A5BDBFD4198635725560016168D3F2F45D3EC6C458FAC91B1C98A340B86
460A0FDC845553D3BDECD48E8017F55820649489555C1251D442A2CCF9905FEB
8CF7C3CFA266C71AFFCA1B3429ECFC436C93946F1CC701C67860E21B1028D8E8
FD9D6A3DC0045B7EF32D3B5AE3D817884D5C6530CEF28E9EC856267F1389CEDB
78D32162E0252E268BB183C3A1B2A36C7D6F046473C359891AB06456AE135F4D
EB2C3C5565DC9905B3564CE44CB33C7C50945E4B89552865389E8D7BE3E8C1D4
A35045D624D5BD4255C6C1460345D178254B1872DA63E5A6EF2AC311478363B8
EDDD0EC2C917E81BCAD850A79F1800F5F9B34AE54A0CDDEE54BDCC37B87EE12D
F5586E4090385D4A39853D571D553CF9958556B799D89F575BD4890ED60B12F4
3504E1B2B70065BB0BF73F4A7E860EB5F37CDB0DB32892555673CCFDC939B2C1
54B7E45832CF42502E2ECAF2EB6B42099F2B77BC14F347076DDFA69AED655CB1
55CD0B1F0E7F9C37199A908C7526B242FFB9958952AE1509A85BB71A4B0BD43E
7DE9E8630D6873A5492A3FB6A2B4459F5DE8EEC70CDD1C47930DFF093FD10C51
FF0978D73C41D4C30A1E625FD8A30219BA51E18DC784A9491C043B222E4D84B7
0086BE4DFE77F06CD2C44774188C85B39B3C0D142F5E82567EE05A820A063722
11D190B541F253D553A0B77B0E7E202B1FCEF0F8C936EC3D36C7DD087B00AAA7
AC667912D0B6C8D010CEF399B4B0BA66E2E37427E27A31047035D6DFE54EF7F4
B616BF098524F10211914B667EE5243809FFA95190F097923C2E29AF8478E253
B5C15F9FEE3F8D4B9AE2325785D4C5FE763474E0C675D9BCC011E967D1521D26
4D7B21BFA041E9E19B0BF125791D685B5A797A6BEEB9A234211E6B8C3CAD3C45
ED874BDCEA197AD70C9E3DCC4DD25CE27D010360EE48C38D590AB2801ACC910A
8B5349097444BB4441B956C1C2903862129ADE9C9EB765965EEADCCCEE38314F
38B06DA4FB6DFFE0C26D937C2209F88BA0F2647D1CE72F81AAE00B20B0FEEACE
3F4247E387CA6A82E978B4E1C7307CF4A9B165D78321F42AF72127FFD0C8FEE3
A167DC07FA9E7087BAD21D20755371D689A297858A3682D4ECF227CCF465F29E
8F258243556E052331CC40D41CBA76226E0FE66AB006DDC23130DB50F1B85F57
0250E0131E878096B60CA7663885676671632380AF864C16D1B5CFE2890345BC
4964FE1D649B278DF3CAF23DF2DDD84FD6B53D3D61B9C804D8E95B70132E10A9
388E292B3AC0259761F77545CFE2A955B3010DB068067B8DAA6926276FD34012
1633BF41275C5265673F1C9C7196A81976651A740A85819DC43D676C72B6D979
BC28713B901F3ACDBB2AD6BDC2AEB43FBE0C27A3A5D2834E6E24B6930261C94F
F994EBFC4DF44696FA93FF3AF843A52F9F16A7BAE8CFE8948A6DFD4B7D367CF8
B46D7F0C4790E3353D2E8C62E8F4B671FA42DC4D594AF5D3A352D79E14918F35
FA6DEF4366AE09F5DE9091FDFF60E0067F16096CABD329A0D87BCDF02B092D1A
150512ABC0BFFDE1BEC6DF3C21E9BC7A31014B2E41F19C79844DA5D4CD481504
0F6CAFC251A52C3D7443C04F83B38D1C9301823DB2ED6A8C608E7C2870717902
3BA0C0D5CFDC30423B9A133CDB61B65115537E1257D521319B3ECFEC910356C5
ECC967714A5C45BF6B96BD5EE103D4C83F1C0276AB5CA9C3D59C93856FB7ADC2
611F4FA68B311E31D222690EE630C099CC1C11B0CBE9CAA15DE18F52FCB0E577
721A582A9374EB22086E23D0276F42B859D7D7C342C6A03E86800DC76321C7A8
ECF88F39D49FE2547B8C077C8069F9DBA516BB91B905842B673EA68286650DF4
3F6E038A71D69D4E17B9D50A303000D4C4703CE2C0B9451C3314D08C3D0920EA
844AC7741478D72E597F1B1E228A84C5AE6702C20609AED4CB93548FB216C425
DB0C611B275FC2E97FF778A5C34C9417AF320BA7EA30BFEA7ADF2D72E2D863E1
DF482FCD68DA1BB15BA38BFAA5A6DCBC664D7DEAB6EC3F9D6F40F93AF3611486
3DCEC6775CA68DB89078D8096CBFBC857A27B4D33BF66936C9479060A960CE37
32A3DAD6076B241F1C2AA20803F8E12480FB2F5CC28167D7EC2752453DA486D6
6038A043926BB0E5DACE7BD6EC28F13F78102CB4F020547FC5903756732C3462
D3B716C6EF87A70B5EFDF2A20C81A76C7796BB342176630AC95D02EA625D3AAE
3CCDA93ECF9D79654B5A3387836FC0C5954652849C33A68310F1746979DE85FE
80786B6F590091CCD25FA70F130C80E54C20E75A17213599453778BD4B9D0175
18F8A8F1131EA99C595491F7012AF2E525FD11C031AC104FEC2198D511C573DA
E8C45A9FA1CA0BCDA0123A6233C7372375919D2345B2F78A5CF77F0D2F9BFD0F
B5F17A9E4F712BACA4E86D09270B3B9D92BA2FD73DF1DD32685816D581CDA041
616F8A6EC04EBFAED6AEA0654FA5C7167FDC471E32847C050CA98880E234D7F2
70319602F4550DFC8F0A20DE26E919F6B70BE95EE830806C7F8706DC039BCEFD
0DFF5D72F319A3B3E6CA418DBC2B9B7BECE0CE84BA9FE0D7B71C305B5DC890F7
0DED91A1C25C15417D4D7AB7E8BBFDEFE3F0858369AF1120D55A2351ED5854CF
F15CEEAD71CE7BC7D557E25D94B389BFB8446C3E0B4AFCE76EB3EA91EE9F3375
A2015A43379DCCA535F5C4CA051C8C9E64BA1A961A7F050D8F3C7C6D359D4D9A
6DA7573406687DAF7ECD73B85D6863F7924378F6988591F6399316C71561EDA3
CA8B200F39513CB9A0BF26B03FDB03A06F890407EE8AB264AA930867C8A1F061
28F20F10A2886464AFAD9928039924D3579430593607CA4583AEC60321CA94DC
09ACEF79A4BE2C1E54800D1992776FDCEF8E17B3238D4C9114E61620B4EA08E3
2540B6CA27C44BFC68D71FC0480009E09F443F4743B3A9839C32C41F0E846E6D
26F3840AF0AE846CEF3303686107BB3EEFADD8CF65145ABA8186123F29A6F3AE
D468B4C28CDDF3BF6C7F0298B0D7EB6A10354BDA882D222736C7AAD0153EE5A5
A3E60209338099E3F095F18302F27106096B75927E13926006AC57D13CD3065F
5B1EA6ABB020CFF0CD0AC2BC2E9FBAC4B9611C7512C809EE15A7DEC4B8DA1BF2
FD3B7905B8E75C9FA054573B15B7D27078B657FF2924C33911EFB0B7A8444B12
A7B1BC4CEB41F186DDFFE8BE6C3F19F1B659FF4E536A4DBA2A4F7BE525D47FBC
F35094A3EA90F06859972B1341F9E36C3C28C28F95E4D0EA7E99C18D2CE8F7DF
3748443F835BAE43EFA10185F0166673343DACCE49FA8DB05CF246149F0B9507
2831F43794E2BEE8FD71BEC44CAE4B3F1DDE6FC1B5AF88FA35CD7B5DF3BEDE30
BE711BB08448BD95A82164531C18551D1B387BFF838B428494092A857B0F3251
D539F184FC0049DF66DA16B0FDCAFAC4124FF9A85A72434EB4C9AFF6B9128031
D9670C97620E2E5D67F4146BBCFA64FECD8F7FF56FCB8381A601DC84E122BE71
3296E90941C554BEC8915DD74583F27292AE57A3EAC3FE3CC4C076CA1899D035
2C3DA8FA0AA78726AF286E051ABFDEC830CE97168C5015806FF85CF8068802E0
449DA5E747F2DA5603D3646E641B5826A2EF9E6B82C147E8684F1B972439F519
2AD7E9C290F4C45947BA665CD09A29D1718AD6C6D52A9CDC4B8A12B3A29BBF40
7CF699ECF6D67783746B484C8B5F9D22E44E602FA9407103AB235F5A3492FDC1
3B5A8FDAE49D103A2B90016FD822CF881CB6ECF3A7A013EC4D8586A7A89DEFA6
08CC0B834B21436340006D7B25ACCD3582667DB62B7E775B2A7B81152608C88D
7527F667C336414FF973958CA794E2967F6CC1A7263D3FEA67DEF26141EA2F64
D46E955B26D2A851EC9307E97F41049A4A73E108AFA88EA0A3BC2B2FECFA2BC6
90F202630737D8E22A50A6D6619F458085DF3B9D20C87E7590FD5F10A68E57C4
C8496C196DF1153C413AEF730908B43C76FD4C6D6012F127CECD0461B27822D9
098CAA76D7968DFFF6882273E55AD602FBFF2CBA01A47E69CEB3BDF2D4015646
8602EEDBA2D8631316BD79DE1F4D57D474EA09310A14F55AC834108E391611EB
983802DEAB917AA3D172C021FF9925722CB05AB01A4EDE9625B56C9FFE388AE7
6CCAE1F92680FC1C09A921B3B00F91C6DD259D6B669759A68539A8E8926F9E8B
CEFEE752D2D357C64868555639FF9226AC6806C10D6F94D7C7100E851AE647BC
D00AC32296BAE89B9B1242B977ED49C8FAF08AD872040775EFCEF19B582AEB75
9C22B762FA32DE3C229C3F49B6B442FD68DF2C8446CACC351A55072031A9F05F
85D0213CEFC645450DADA9A64E7674473F714D4209DA1FAE5475AEF4DF0DAF8F
7A71FF90F47A05062FC479857CF50007B1B605357F13CEA4277463FB7A3374AB
0D5AE4539242AD55DB2FEBF82ADB86B57DA5B70CB7B5CFB01731D1A6724C0F36
57486876E006590B361E7EF98089D170876093BCB2D24EA43AE603B3E50EEE4E
0191A19733A6C4FB7901A67C23930C697C0E70412BEF613A8CEE591291C813FB
90BB24D00645D9781D5B
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMMI6
%!PS-AdobeFont-1.1: CMMI6 1.100
%%CreationDate: 1996 Jul 23 07:53:52
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.100) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMMI6) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMMI6 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 59 /comma put
dup 70 /F put
dup 97 /a put
dup 98 /b put
dup 105 /i put
dup 110 /n put
dup 112 /p put
readonly def
/FontBBox{11 -250 1241 750}readonly def
/UniqueID 5087381 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D6A8F05B47AF95EF28A9C561DBDC98C47CF5
5250011D19E9366EB6FD153D3A100CAA6212E3D5D93990737F8D326D347B7EDC
4391C9DF440285B8FC159D0E98D4258FC57892DDF0342CA1080743A076089583
6AD6FB2DC4C13F077F17789476E48402796E685107AF60A63FB0DE0266D55CF1
8D0AD65B9342CB686E564758C96164FFA711B11C1CE8C726F3C7BB1044BBD283
9AA4675747DF61E130A55E297CA5F0182A3F12F9085AF2F503481071724077A9
387E27879A9649AD5F186F33500FAC8F7FA26634BDCE1221EC0ED0E359E5EA5E
6166526FEB90C30D30099FBDC1BC2F9B62EFEEC48345160804AA98F8D0AA54B7
A480E715426651865C8E444EDB798C7E11040AF6E5A7ED1888653C6DBF5E6169
70BCD9C063B63B561EF165BF3AF11F8E519F37C6FDA2827685739DE2C48B5ADE
EE84F067D704D4511DBFA49E166D543CFD9ECD7417055D8A827F51E087CD2927
BAFC7E6CFBD70B0FE969F890A11149D3D44D422C3370495DA9951AEE7253A49F
3A9444C8CD9158D84117299F7F2332FEB0F94E6ED8BC7AA789A3219BC2F227D3
3B5BC75FB53B55D72AF4A6A7BB613FA235B11BB37D059FD87127CEF73D5B3FBF
9F91ABAD78BD9240BD9525EBA78095EA0BDB25D1A19E876F292882EAD5619D46
D20317A345D931F4FF4EAE6216C27044CBA525E3B917CEA25A04C120466C4B93
FC720E6BA832A06CCA0A3916CEF0968D49085AEBD243C41A448289A6F05CE3F5
79148DC112A3CC7E8FF810B8C1A09E05F496C0F1EBA334E42E05C376C98F5F69
C06C71BFC0A2F3AC9951CFBB143C66FB84F9C4ED27DF70869352D61BD5E11508
0797B87C7BBD9D6B4435A339057C62703403E5F5AB4211C00AE4829E02879D37
D1EB7A2B89015F0001B6D47238AF936E7DF0707CAB20B2BF49DDC763F9AC7A31
1A5E799913F46BB3D38CB1CC3AF56E13706D072BEEEB92B7115C7DD732658AFA
5DD45D2A03E1A7725A13F96530B10FD666B18C5F5646FE2B70962847FDE327F3
6C908C33D120E566E28AF3B05DBC5063024E2EF805DEA1890DFB0A039B4AABEE
21E9FAEE037878D85838CBC1DB67F21179ED30FAAB4AA83D288C141FA8CC30B4
DE6E481E1F0922CA1D0224D0DEACB2C7A7BEC9782AF69FA7DC6BE8AD261E3D13
7ADFEBD3E7AB48089F61EC2EF762848281FD14AA9FF4F7745CEDF051B913D159
DBFBF71DEDB251DAE3683DD9E71A793826D89DB70A6281B3434528636BFDF579
37F532C9A1A0AF881CF424A06C141F466E6C73B81057D76AE7A93D11FA74A0E6
D0F498773AD04C842F42D333DC6E7F938B6952FE5BE33B0C5CAFC36F01104E92
24CA708E24F6A963978639633B6109E090A515741B64FAACC781A10C4C38C936
F6027A4E3A67EDAB8B10A1B6AD2F8D51CFDB95744EF26C9ABAE72AB30A113BE3
F93A6295A9C62544723D5B0A5CCAA96457A9F3F654811097825E001C29928B5B
1F58A3F1FD13A7BB0ED62C17C94390BCAF4CEFE217E6D825C1A310856BB066A7
CBA369AA153C87C1B0A7A98B0AD4F1AF5B41D3859FCD62FE0263DC362343DE1B
310EA0AC0307A49B07FA4DA41D2577825F417CA1CB36891867CE7DC491806D1A
7FED2291881A8735C93E34C9CD469DEE2BDD8EBA3B91554A14CF322890A329F6
A6F83D6A3EFF80D6FC45B6E7A1366DA703684511E051950D0B6B36B0643F39AC
ECB4BBD8224ABDFA4BE44C461D9A05D9162F7D14BC27A6841510F13E9773075B
29719133509F70BD660BEECDBAD5B879BCF6848557606C34AACF20DBCC16CA99
4627FE36AD05A550BDECF69C772D0FD4127D50A03C7CAB4EAEDE0822C4D1567A
A67FE984CC7F85ED048F788403C0CD805C897C81BFDD9A6CD854788A8C445F42
9490E9D1A748837BFE1EC469DF510173BED3CC814F121C87901D2A0808C66086
60ADD474E988BCEE5CE85578DEA8A0269B017D54275713FC11AA5CFD417AF57D
A8A552F6E86B758D56DD4749DD58D1E70B81F222DA0CBC5EAECF39E09B65C887
8550CFF0A6392BB2114037B37BC17E91AD00328F4FCAFF6235683FBB65362DBA
5174F52E9C0EFB79CB661E37D783C5CCE4CA86101DF90F2F5F89D383E03DE1BC
286BC58E8E42B01309335FBB62962143C218A311FA93616E7880E64842522BC1
8D6CFDD6B78CC43C40835A931896426D533CFB52334586F8675DE182167EFE1D
B150086159C0F2138AC7B45CD8A721BFC566D01A20B45D1A228F4159B831061D
1BF32A72FA550B35DD265E460CDC605D9DDDC425DAACCCF82E9C0E3E67A923CB
E4A0CD934C213C8A214286120779E3F17C743E424D7368255BFCE21EFEDB56F3
4FAB7B4371DD44BF98A1C02F9444414E4E9FBDE5E9902AA8D3F5999C36A0C3A3
285DF108BDDE1454B765956883D15D48F02D5F1F53DE23F9F66CA866B0698B88
9C3C5DDF3ECC8D70733150CCAEBE59FCA45601F253FF0DC0C9DB762B30EE4A76
921E45AFF176F4CAB6482A977F97A3F1C76906302DBB4B63D7CD19A6E87E785E
2542D04F1F75E06DA32AEA73D1E57F3083935842081957C48AC0E3A59C9C95B6
1F21615720EDE12E50D0484C92E36B20C4478880E30BF815A051D129A0557F11
B2AD0CC7744327CA1E63738A4C613931A0980E4EA7E5640A58720FC10BA71C21
FCA94DB43C259D25A39A2FBBC9D78654C71742B747BCE432F5E07EB613EDD0E5
C057FBEA5FA58D7E9A90ACDE70332D484D4AA11E57E7D2C4DAE0A041422FEC90
2E8FD82560D59F84DAAAE1807FA8C666D06FE53FE0E6A2EDAC17D46D15AA147F
F29DE89DA39451AAF200F16D62ECAB77FA838B16ECA2FA4325E7EDE163A2460A
A0EF9D5ACF6F90FB2DB8B5090D3A0B38933029FE098028E83FDE5DB10B4A00BA
DFC9BA1A114262F0853134B1D0D315E725A680C70E0C49026A1CE71EED9C91B8
412A1DA962008087C283151EB20C8D618D455B5EA67480D5D71E9182EFD8868C
EA8DF4694B9C67D85C0EDAB3D7916A5D6FBE3D46F202C9CCF3C654B035F19C94
C3EA9F46043A642D6946A10E6593BE09FD5C4E014A8C50E0644740E19F85C192
D39318990F16604AAA84A85663B63810C2C85D36CF2E0754D11EB0D42F15AB5F
F2D14E0C37
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: MSBM7
%!PS-AdobeFont-1.1: MSBM7 2.1
%%CreationDate: 1992 Oct 17 08:30:50
% Math Symbol fonts were designed by the American Mathematical Society.
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (2.1) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (MSBM7) readonly def
/FamilyName (Euler) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /MSBM7 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 67 /C put
dup 70 /F put
dup 82 /R put
readonly def
/FontBBox{0 -504 2615 1004}readonly def
/UniqueID 5032014 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF5B8CABB9FFC6A66A4000A13D5F68BFF326D
1D432B0D064B56C598F4338C319309181D78E1629A31ECA5DD8536379B03C383
D10F04E2CB7C8461B10646CD63AFEB7608468CA0FCFC4D3458FB43D22879B515
27DD9CCF44C2BFCD95A4DE911E4915FBC02335E9999FD9B546134081D6DA3792
EC4A76DEBA77635BE52E09986268A919CB48B5EFB1A1301EE0683CB5709BC8CE
D819D799020CBA673BA39C911075501395B1FD20EAD392C9D5A8C9FD1198C737
D1A614CF0C0432F29DDEB4BF9DB026908DBE89EE522B7D55DE9BF64AFBE6248E
2E10466655EB9083E7D23E3F0EE26154F191BEBC9987930CD4B4CABE1275BDF9
8755EF3D531FDF91D54954FC53F15A38D1E8F8D1E36447484FA2C09D34813615
838B6330FEAE536D08376E4A0FDDF58CDF5647C9F1FF3A7D1ACAD376DB3CADB6
9459F7A5D4F1864863B79E9F93A1EDE8B99C3138D26227C01F6FE0AAC800F2E5
94DD81CF7B1355B642CE45CB532FC5B535D66EDFFEA076C009E87406D9772D71
848C3C53B7496A5D6B58679EF11E114C5F457C6A0D3CDE50278E4A89D5393B1C
F877CF4E2142A4D045C4AA9138105D748903BACC28FD43DFEDB341E1FCDBE2EA
D412498FBB5374D6836CFBEB13D4C2B7B9625C25B037FDA9DCC42F5679C4B3C1
6340E341F73A9215092C0ACC505A859FA935BE5172F4F6D4A30E73914DBD5297
7FE0CEB5CD0B92176B8174870F9FAFD22BD2ADDE02B5705B5FAFDEE372F17857
40C1B4024C9F04375B9CF997E9D0C0F7D82465D678BB9810016E6BCC9C4374EA
6B2CC834894FDCA891643D9417369458A630FD498794823FFA55705315F0687E
7592A5DFC8B8D6FE2F3C62D7A090886C9E92D1CA5329E9AAE5D6760B03C69D9B
D7DFEDAAD91A3444B833515D7F6A9414C196AE0E1A5F15AD01E353EEB0F9D22E
A87A9A6A0463D43318E5E7B7C0731D7532284DC7891CFFDF36902B027152ADAA
9972DED63E3018F48801B0606EF9344F7076438EF2C4581C0F90C3BE89CE80FB
38772523A03D2174C9F4BE69D5B6DEE2924CAE7E913F65EF2F2EFB35097945A5
FB12EE8FEAF25636E9A837AE326109C6F6B07C3931C1341B13A22FF9CB4CC949
852B7466BEBA8D2DECC32FEEE3178FC50C416F926C2EDFE8C8C02D6F3698023E
AE4FD92072F6F8F59651093433DC4B2763A335D5A446B67D6BCCBD0C98B9F750
F014995A4CCF8BB331E27CB76BAD7A09FC5019B600AF72A4F428C0CEA32D9800
415098BC087F60539F9BCF2E54C159CA31D5E849B1AB698794819166D420814C
A55AD8545439170E7D8A2AA58BB9D07B52E1195F38BD0C5576861D0F33CD1B39
6F9AF490C2E2D644CEEE959AF8A87F6642508526BF4054E90C434E0EB5D15980
FA3AD14F27E90B823E4D0338D180CB900C7B2C39F4CAF703D5F717CBCB73BD40
15941871C26CD629E81909F242DA74D45477E045094BFB46151CBB4EF192B01A
B23FB819E1DA55B8DCC9842234075E23A767BCEDC6E22D6B13E88003FA80C3EC
079C20CC5128674C54A9D060ADBA04017C572F3D213A2232766AFD5C1216C5AE
FB46936B92A87E5914DC84DBE2632825A0E79265174DBB64B552601C8FB3F1A2
3EF4E0ED40383AB17A521E763ED656F8AB20D36DCCCE40D0FF2F5CA4844A0BF4
416CDD6E3D3A070E1908FAAF6AE71CA600FEB7C0C93584D1F77380AACCDB0E5E
0472731C9C5CD5AB2259AAF37925CEEE7FACF32949644567A2FEB6BA09892E9D
9966E7CC0CF527BCB5C0D06466EFA90BFCF3768C2DD6F1ECB542731D7094D3B0
E6A791BEB22BCF2325BE4B2FF5A89C29B76351746B9B2AA2D659C385682C37FC
4CE439F854F82C8F36520048C857D7FAD7818A04AD06A0CD89BBAD92811BE734
0344EFE1CB2B67FBFE730D277CE476E90A02CB3CC5F66894C82ED5F99CD19B76
3E3FBA751AEF2E8D22A0BDF815442E70328329D6F7B03FF884551F577222C20C
2A2193FBE5600D502B3F4419F56773328FA1B2818C341CB5C066DDAD09EA184A
E5BD8FCD485206D21A11D6687471B4F8EBDCD762E91264502E2427E8198210DB
D043836D4C2209AA28075A6F2EF33BE0749D20A4356EB2ECC2000604713ACC0A
EA26FC9D16EC269AB17E1D6046CEB58158650D61D635BA01C517F732DBAEFA27
C6411297B98E48F1F206F9E0EBDA85CDA185790C6913CA9F681CC45B6819D658
0CF93E61C98BD38986BD6C0930077F0360
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMSY10
%!PS-AdobeFont-1.1: CMSY10 1.0
%%CreationDate: 1991 Aug 15 07:20:57
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMSY10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.035 def
/isFixedPitch false def
end readonly def
/FontName /CMSY10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 0 /minus put
dup 1 /periodcentered put
dup 2 /multiply put
dup 8 /circleplus put
dup 15 /bullet put
dup 20 /lessequal put
dup 21 /greaterequal put
dup 24 /similar put
dup 33 /arrowright put
dup 49 /infinity put
dup 50 /element put
dup 54 /negationslash put
dup 74 /J put
dup 91 /union put
dup 102 /braceleft put
dup 103 /braceright put
dup 104 /angbracketleft put
dup 105 /angbracketright put
dup 106 /bar put
dup 110 /backslash put
dup 112 /radical put
readonly def
/FontBBox{-29 -960 1116 775}readonly def
/UniqueID 5000820 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052F09F9C8ADE9D907C058B87E9B6964
7D53359E51216774A4EAA1E2B58EC3176BD1184A633B951372B4198D4E8C5EF4
A213ACB58AA0A658908035BF2ED8531779838A960DFE2B27EA49C37156989C85
E21B3ABF72E39A89232CD9F4237FC80C9E64E8425AA3BEF7DED60B122A52922A
221A37D9A807DD01161779DDE7D31FF2B87F97C73D63EECDDA4C49501773468A
27D1663E0B62F461F6E40A5D6676D1D12B51E641C1D4E8E2771864FC104F8CBF
5B78EC1D88228725F1C453A678F58A7E1B7BD7CA700717D288EB8DA1F57C4F09
0ABF1D42C5DDD0C384C7E22F8F8047BE1D4C1CC8E33368FB1AC82B4E96146730
DE3302B2E6B819CB6AE455B1AF3187FFE8071AA57EF8A6616B9CB7941D44EC7A
71A7BB3DF755178D7D2E4BB69859EFA4BBC30BD6BB1531133FD4D9438FF99F09
4ECC068A324D75B5F696B8688EEB2F17E5ED34CCD6D047A4E3806D000C199D7C
515DB70A8D4F6146FE068DC1E5DE8BC57037035485513F9536881EEBFBC47A32
CEC9B92B352922519DBDB79176CD65BF9BF7DB1D9D5A0E7837B6943ECE40219D
5FAC26F19B015B3E19F13821D7F2E30796852C3B6F9004AC230FAA0422A4B856
BDF7832EEDC5147FBED02C02215C59050FC06B8F5073ECD57B338B09C15D09A2
1F2C15EC107220B119BA73F86B13BE9F46A1DCE09951A0E7EEEB7D3BAA7B7EE1
79ED1EAB01D99F8380A7991394F9EB02069638DE7C405E211407F1C3CAA5DD26
FE70869899E9877B93204029BC00D7EDEE94160561C022504EF6D926BA776719
82CD0A386EFBC93AF67AE7014E5627F3997A138461D62D0786F8303F80A5EE99
BB32D8F959F5C631066BF2AF74AA4A66FF89F0916FA3DD52DFB1D319F2F09661
C7AFCF0BE6366EE5E05DF54D15948731131ECE9FC96BBC1721C050BE2E173796
88EBB29DF34F5C87424BC43F5C2EB698DA2001073730F4BCA13316E723D1F73D
A8D3EF96E21F352F5AC5086B1737EEAC2B4975CEC31AD7A44E7D56A8AF053573
B6983EEABDA875D62584FE42BAF337FA16F651AD7A8D10078B222BC403A7E16D
59FA4CADF8ECD4C2932A438A9A85D3A32F6F2B8E46946D433B224AE9A8823AC8
5FA9D5CE7F8E44ADD1A05CD1D35445F844417078DC88128FD807F0F22B731311
7467ECAB0DA95FDF066668400064BF92018E94B2C1A12B4B21E418460C7C9FDE
CF0EDEFCDBDD97558E23D077244F170720E8539A0AB636880B19D35332761DAD
027E172AE5413B234C8E87E58303E9D53405AF5B230548146BF6E281B5151253
906EA5D7D71294BED9D57EEBE49E5E00552A4A10CE62E5A6ACB180AC8BD877BA
D2FB93B04D93A384772C45AF6486EFFF870ED852A65BA46EF1BEEC4D4C3847D9
E6C6F24B8097E44842C9EBACC83E9C6BBD33C62AEC78044AFE232F4FF8E57CE7
FAB9418FCFBFBAB46C80BF4A285B9DCDF29BB105052A974E61B63FFC02CAA7F9
DF6B1632B3323510F9206C753FD9CE4F84F8EE14161430CB86080CD4DB7E309C
15DB6EEB7B18815D1072B0DA47F5C70E8884A8AFEBB8CEC09E88B109730AFDE0
051E1804D4361FFFE539ED904CBBBCFD8B043478330EF23613C52798E952C3BD
DA6B708F095BF3C672A71CFB4EFCD0028C0191FA329EFFB054E5F271F0B675B8
9837570A091BDD7624C9B3EF553D91EAF9B1DD7CCADE7E314E8791A4FFC89772
FE97EEFBCEE88D452D4E8FD666855320E320B14705ADC2C01790A225356157FF
82198C33C2564C3D483BC8793C7A9D8CB1E8DC688A147AA4D67E773E85DBC2D1
26A28CE597A9A25BB528424D5C88B8E7D64207FD55443C8F7AF154043B9C3F39
B268FB0178C0746F788A3AE711DE94C763CD40E4E6136D0F4AA9D4F134F4FE56
A684598459F5BF7AE462AC55882211827816DDC5A18AF5169172F78570C5EB6E
D7945FE846F94B50D2FB63BAC8CF8B700CC973785846F4B738EB6D88D6252591
DB99E36916423ABE02A2714843CAA56CBC86E770ED3B5D1AE84B743DBA755E44
718D00731F4D0780E7F0C8D238D274F124CE2E60E73825919D76837D0A96C677
7B899C0E55F266AE2469CA37F87DFBCAF9B66A3F0B2E0A2DC295C5511ED91F70
5AFE5C4BCC0136DC440FE0BB798251490FC8B3D9A0347084245168D9CCCB65DB
E8CFE36A13CF32916161231F3213FBDD0BE4A41C8A462C33E1396F9A90756E4B
CE10106ADF6921FC8ECBE93C59A964572AD30E47EBBDE41193EC4AA37D5B5887
E5F2E5E9D71FDA31C118F123B471923B2BBDFB8B79D0BAF38048E33E7C6F66A4
1D260AC1B99DDEAFECA930B41C332619DD7D1B5A1B11A97BBFECE1923A36C05D
5D4A065C92E69C12F31D5854D1A5BEB77BD02A4EBE68BE6CFA20FC11030EC2EF
CB29BCACE55A92E4AF988F68798967E84DECE4EAECE184115E506E02BC37BFA3
C7E4D893FEE7486EFBE90B067EF990F8BB9787D8F78B8D98ABF1B6B870A352FD
7BD06424F616FEAB0F1FA08163C57B0A3F06CC05B612E41DBC8426AA0BAC9DFA
EC467F0291612814548B0543DCDAAC5E12F8B36627FBCE5F54AA7AE027A6707D
7ED3FBD65571C60ED2E9C2C66B6BDD8EB44BC82FC3E7194805BB6790E8D16FAD
ABA200DC2276CEA594379DE8DD1EA6237569349A145299E959F727D72E5712AC
944E028BB80B08686490358BF2D218A108EED093C5C5DA45FA48D2B03870AB20
D115F5C8904D19D8F4B9FF487C265AA0299DA1A62A0A009EED42850FDAB3C785
0C387D2D8ABDCE16B3F32D371DAC32BD6C132EDF2733AD044E3AB78FFCA66ABE
A322070BCF35EBE4BE883AAE7561F6DDF975360C581F2425CBAF8BA3A54F12DD
4290385A3E77CC251E88FEDE9D18938E9AE8335D203F3942B6AD88772B762562
C7C691710947870B09A8305BC93B77C63E565256F8B14E8C440150D8B2F34C2B
D3253F2DD3E561935514D4362CD39D5C94719629FF8632AEB72B556C6CD92538
57A4C2115D44C5E85A2813581ED579661F51C6931DC041070402CBB503A18C43
6A8E78CEBE7153F3B2C3187497CB73A799DC853FFEF5FBE71F52EE144917B05C
D1587F6F04965E5687D4741BF32E81208765E6B0262E3AAC3F3E272042A3C042
5C77BFE7EDBCF070F2F21D51653632346414585B5945B7810875176BACA8555C
FD2E3CF25228E8F5289CD8D2C19A77BD371EC081FA10E075A509C170909115A6
F4F435627B7E6ECFCB70C1BBF9AE91E3606A6304F467E2E08F24F7F7DE77A2B7
BFE2D2516B0C3BB7FB18D75F8DC3C97B35EEBCFE3697A64CD93A84BE13BFF5B9
DDD75F302AB9B214561757F0125FF3335153EC1BD5F2036E4477A3DAC56F7DF1
B9B55799E3DA348A2762E238254C5EAB89FA651157DC6807FB4D087C4A4AFDE2
D93FEB0626404876895898789BCC202814248EE45E153D42D35EA8D7A281741B
3CCA056BD19EC0598DB4C1270715FD2AE34A0E5F0F47A06BAE7625EE4AEE2767
9E528017453E41861F41DBE08DF356924F73DF2EB5352DB96DF49F4D89B89CB2
68E7D066F25E1E1B4C913CDB934ED2296F4072EC29FA2D3CE04B8BB065D082CB
900EC10426484AD4C5C93AABB52694437C417765B578203758ED315DCE462524
6A0C232F8C1CF6208028A011C0DC31331026875026AE60898DE26B8B133E4C64
EA2F8451A88A6B8A93B8B25EC06CB9E4032F4195695F7C4F9EB5C981FBA89737
37F092B200AEC41AF8C90A8321BB432D45946D9BD3A2D60635C8DFBF773688B9
F2D910FDF59F622A7FFA038EEAF3A4B62514E4394E9794126A17D9B28D29DA5F
8B54137F0E79C3C58C751FFF21E3BC3ED6E4C7575ED684940426200E8588F102
35F2FF0FA76CB2C6C73681B94A971DDA9BE5C24F9462348BAAA3F87C8BEE75D8
35F334C68DD1D43EAC725BC96F6CA80F7074690BB932DBD64BF228D4839C72D0
29E6BD2328BE0B9D8D1E0400128BAAD953E0026F7B0EB0141F15CAACCA77FC02
FDF75371793A1FD7A89AA6B6C4AC293A42B2C6B8D5DABA657B136FD133CBC8CA
3BC6832E11FE41113370D9BDE31893D40A4CB28A039C1B0605B75477DF0CC00F
923C38F6EC09BB285191432670C807E3EBBDCEE5D121E8AF5359B773625ACBF8
A246FCB18A7FCF2B0B8F95FD3F88333C5960F99DD545766D699DCB7C571A4152
FA2CCD330087D7E9982C35BBCDF3B5E5209741D75D3CA0B3E8757E0EE9109706
1FB531354AAE5DD9B4F4B4B837B162717954E25C59F745C9113A0F41249F7E15
4E8C175E699B96CB7F6C138BE8DF60CAA5888431C18B0F10F8BC945253A47B1E
21E072425962AA08941DDE3F588701E897771C56D63EB1EFBE9B8CDF99D17D09
BB7B12B38487682EC4633A22FC4DFF792E59E8643846A8E3BABFACF3D25BD043
6E8EFA9A4BC2F9A37B9268603F26850EA77CC59E5782B690ED79FA4723DB3B6A
9AEC7EB8C383BCF4FB17D4D4E5FF5CAB5DE0C7A44C85FFC3671556688770A401
CCD1C4FB49DCC8211E3A058A1CAAC5D7BB1EF3AC2C5B2B35EAD4DB069DFEFDC9
4A47E2304B207268D7DFFF8F01A0EF7E8815FA81F241F6AB0171C48C18B8C121
6B81F6519E9B6798D9491315D198F50670E0FB391AED1733E9CB2E7F88EAB95F
6647BDBBD09FA2029A2B8560B2E406AC9EF34A258A7BBE95
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMSY8
%!PS-AdobeFont-1.1: CMSY8 1.0
%%CreationDate: 1991 Aug 15 07:22:10
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMSY8) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.035 def
/isFixedPitch false def
end readonly def
/FontName /CMSY8 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 0 /minus put
dup 2 /multiply put
dup 3 /asteriskmath put
dup 26 /propersubset put
dup 33 /arrowright put
dup 50 /element put
dup 54 /negationslash put
dup 55 /mapsto put
dup 74 /J put
dup 102 /braceleft put
dup 103 /braceright put
dup 104 /angbracketleft put
dup 105 /angbracketright put
dup 112 /radical put
readonly def
/FontBBox{-30 -955 1185 779}readonly def
/UniqueID 5000818 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052F09F9C8ADE9D907C058B87E9B6964
7D53359E51216774A4EAA1E2B58EC3176BD1184A633B951372B4198D4E8C5EF4
A213ACB58AA0A658908035BF2ED8531779838A960DFE2B27EA49C37156989C85
E21B3ABF72E39A89232CD9F4237FC80C9E64E8425AA3BEF7DED60B122A52922A
221A37D9A807DD01161779DDE7D5FC1B2109839E5B52DFBB2A7C1B5D8E7E8AA0
5B10EA43D6A8ED61AF5B23D49920D8F79DAB6A59062134D84AC0100187A6CD1F
80F5DDD9D222ACB1C23326A7656A635C4A241CCD32CBFDF8363206B8AA36E107
1477F5496111E055C7491002AFF272E46ECC46422F0380D093284870022523FB
DA1716CC4F2E2CCAD5F173FCBE6EDDB874AD255CD5E5C0F86214393FCB5F5C20
9C3C2BB5886E36FC3CCC21483C3AC193485A46E9D22BD7201894E4D45ADD9BF1
CC5CF6A5010B5654AC0BE0DA903DB563B13840BA3015F72E51E3BC80156388BA
F83C7D393392BCBC227771CDCB976E9330253242123300FC673C8BCFE359BBD9
53AD5F3D9983B036D9202C8FCC4FA88AF960E1E4992ED4D358A43D0B625E7B8F
2CB5599132B9E31EC3421EBBF4BBEE085CFDD794E0B4B694DEC1FA0F4659EBB4
8519781FC955ECFB19C2138C24504BBC9FEDB44B1DD69D487A67CA1BE95A22B7
A3B40C195DD4A71C902CB751F3AAA437EBC8ECD95D7EB09306127B400FFDB112
B553243F9DC03C642C826C7E39AB7013CB60974657DD104422C8A314AC4834CD
4B128239D6FB67BBCEA236D9259F2EF072CE38F1830F4B4F62442B9D56163B76
CFF663C08D37A52FE2DDC5E038C2FE75707E30C6029385A1CBE4F133C831BA35
E0BBB4B1B15ECA27C04095EB9B616B3ED6586E32AA50955EA12474F364E88C5E
300A397BE98B37A234564D9BE13C71C4C015AEE42833459DBBE212AD52CB820B
BB988946925758DB35293895E9ED40A7DBE803FC46AA19D0C44968C4A4FAD5BF
4D4B8A5FC751ADEBAE6D29E685242DD4EEFEF551939F9A3AA296C41EF92DD8A6
563711B057AE4806E77C9C7336CB9C5A3479DC723825438A8C25E7DE76D0791D
9A1D6196667D60C8721AAC189FE2DA8E641FF41BC704A2758F95F95384866628
F3CA5B5998D4BF561ED0FE1B6A358F715D7BB2D8B667023B270B25EAAC50DB27
757377A08527F8549F25F6F6C29553759F31180C937B1DE8B835BC33ACE012FB
BE4DA1C4583DB4F4DD1C50A6F3B556E9497DA58F0D955EE560F4D40B844FECF0
D1FA3E28E1BAC3B80C1C86F4C8768E5B49F479967C3133B94E18E254B489C9FB
2A6AFC8AFE3EA80D8A25ED291B26AB95F4D0779C77ED169E4D640BA968B0D720
5BB77DF378C91D741D05BD50F3F1E15BBA4745F0A519A7ECD56659A03F20244B
5530F9078DB74E7E52A9D144858A2A4E7139E3FA5985AF4977FF5EBB8AD62830
D84A936AC24E87F78AAF893DF40A70F8DCA75596EECB62C8E1BA892142AA2529
3BD0D19940142186E4F57881CB27E72EF6DD027CB70205BF2019809A5B844F9C
3B45CDEF1239D663A548B71E61598F91DA7E6383EC85C3F401C8C76DE4DB6381
45F4594C9159916D1819EA743F831A78F5134F4D2B74A8EAEE0E41F68C6A0D5C
E943424929EED0DFCA52CDB851DEEFFA38C2003A5D6ECA6DCFFA8F29091E56D2
6387D66F4951781AB9C1731B947E9093D24DBF2668CDDB93535B72F7F52DBA9F
E36BABABF7675CE4FF77BEA7B9EEE3D88F79FCB39E5479426971CF8FC5D54488
D639BFD217CBFE316B5F882A9355762FCECE786913CDDA76FF1844CCE7998829
3BE1776ED225E01CDC814F4CE82DF017F8658E0573E81655A01C4CCD100071F8
7A7BBF1C6BC6B3CB0B661819E367BF8842975711FB840F22180DB3B705FC79C8
DCE158AD4A10D97FACA595A4D3784679D96198A86617D545E7D0B589A0D968B5
5D5A48340F9A4C827C5EAD2DE29CEA95ACBCDC8AA539C8732FD986C7337B740E
ED1D63269B2EA011A8B1EBC5E74B97DD5168E17B5C270A6DE7866E857FA5313D
279140C6324995D1FEA9CD716CD4680335DDD64931E3C32AEDF958E6E696E74F
81A830B56D2180B7028B07FC39CAEF48F4B11F331C27A6CF01E3854D9554A716
C4548E9290913F31A219E3625C19EBA6C529D0DCF6E18B31860EE8F8C0FCDA2F
FC4F10D6A97F51499C4A336A802F9E52574A4D26F93FE5951D417B66D7B19890
A820954DD3A668CB72080F043887B79A5739A1D1DB10629D7849E2923F125384
3D4070D0C67A333B83B6DB0F56FA33FAE86382248812929A35B37AEA8A04D0DE
DFB48878C8FE2912713CAF4DC8D1E045D293612C1DC9C14D3697A197A1CBA18B
B33893D1E19D6C8ED3B12178B6A23C47FAA3622748C03FDEC79C90FAC453C50D
CD541710CAF1B41913430C0E2E120B4BFDF03B49AB82CFD587DCB6DED5A2FAE1
B369EF885813BC8BD4CB9D745AAD322028A8560EDA0A1AD3F55A8905A84A2F9E
92BC5BA3311630E7CDC140EE2CEBA94D1B51587CF9798737ACD17112BC818CE0
E1D9CB604C477F2A6B34FE811C39256B9BF06B021FF7ADFD9A69C6540D252AEB
318EC65C245712BFE460764EAC910FCDCD21277D7EBB71C303887BBA2B25E8BA
982EA8BCA303A875928A77070487232FC008CDA907B91397FF519339D2FB5EC9
C3764D52FAD7B045A24F081DC45B9EA92DD58E2E6F31AF8167C6FA7E84D4468D
23EFA140784A15E8E52D4CD864EA55E8DD7E3DA5DAB4E91A5C003644BB9B5180
FC2F54658630AED2C19FF6102B47581994D7E1EB065516AD5DC311E28F4871FA
6E198E5A0DE669E3C686777ACE82E21520F12766EA5374ACC78BAD25DBA3C376
9DBEDB3AB05AB083E8E55B98505F38A241FFDC1214F535521AEDC922AB32F345
542F3E5CC64F14EE238483905A1935F8D39B4E5215CF927B82F2207E497E018D
44FA3AED7E91B5BA88E451DF03C97F2156821A46BD856907757282479BBA49F1
7130297A0A0DC00D5F129455F9B041CE614FF73A900B5E975464E7B351440991
C4F4739676FEBE407A09B408C83534B488B2AE96988712A3AC6190CD4922ECE7
21A5C96029B9F411E9193AF9CE36C2338B04CDBFB866ECF645F8F5DF70D47F11
BEB4FFA1F13776CF05D74C2AECFA28F875E4C51BA98782335C3BE94298E21AAB
BEB275906FB6EDCBCDAC34B20E10EB318497F62933B240E9DEBB1A04519AA53C
D89315E5C655247C3AD6CEEA93A1108E69F188EB47FC84DF9B8398B82E7BDBA3
C8E32BABAE7985EB7B8C561A37C5DFD14392243FD3C676D2ADD36B6EB981A728
B6A402DDBD121D16ACD9736334267BC27EF8854FB5B261A7F519B8A2A843DF75
4C5EDB87B74CCAFE9AA47B45422CAC2C843327ACA4DEE85A6B6049B1791110E4
B60696144F6084F7E4ACF6D4C999D5CE222E9A96139B5DDAA0E83D0FB4E06EC5
743A2A26BB618D77B6655E8A2163013BA41460CAA8D184B9106D7E7B2424B36E
959DBFA0152F38EB7A7B6C05D437BCB4FB48BD8F2C8CBC63B1F9B3ECF3E910CE
4AD43B8A3EB8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMMI8
%!PS-AdobeFont-1.1: CMMI8 1.100
%%CreationDate: 1996 Jul 23 07:53:54
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.100) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMMI8) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMMI8 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 11 /alpha put
dup 12 /beta put
dup 13 /gamma put
dup 14 /delta put
dup 25 /pi put
dup 59 /comma put
dup 61 /slash put
dup 70 /F put
dup 71 /G put
dup 73 /I put
dup 75 /K put
dup 97 /a put
dup 98 /b put
dup 103 /g put
dup 105 /i put
dup 106 /j put
dup 110 /n put
dup 112 /p put
dup 114 /r put
dup 115 /s put
dup 118 /v put
dup 119 /w put
readonly def
/FontBBox{-24 -250 1110 750}readonly def
/UniqueID 5087383 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D6A8F05B47AF95EF28A9C561DBDC98C47CF5
5250011D19E9366EB6FD153D3A100CAA6212E3D5D93990737F8D326D347B7EDC
4391C9DF440285B8FC159D0E98D4258FC57892DDF753642CD526A96ACEDA4120
788F22B1D09F149794E66DD1AC2C2B3BC6FEC59D626F427CD5AE9C54C7F78F62
C36F49B3C2E5E62AFB56DCEE87445A12A942C14AE618D1FE1B11A9CF9FAA1F32
617B598CE5058715EF3051E228F72F651040AD99A741F247C68007E68C84E9D1
D0BF99AA5D777D88A7D3CED2EA67F4AE61E8BC0495E7DA382E82DDB2B009DD63
532C74E3BE5EC555A014BCBB6AB31B8286D7712E0E926F8696830672B8214E9B
5D0740C16ADF0AFD47C4938F373575C6CA91E46D88DE24E682DEC44B57EA8AF8
4E57D45646073250D82C4B50CBBB0B369932618301F3D4186277103B53B3C9E6
DB42D6B30115F67B9D078220D5752644930643BDF9FACF684EBE13E39B65055E
B1BD054C324962025EC79E1D155936FE32D9F2224353F2A46C3558EF216F6BB2
A304BAF752BEEC36C4440B556AEFECF454BA7CBBA7537BCB10EBC21047333A89
8936419D857CD9F59EBA20B0A3D9BA4A0D3395336B4CDA4BA6451B6E4D1370FA
D9BDABB7F271BC1C6C48D9DF1E5A6FAE788F5609DE3C48D47A67097C547D9817
AD3A7CCE2B771843D69F860DA4059A71494281C0AD8D4BAB3F67BB6739723C04
AE05F9E35B2B2CB9C7874C114F57A185C8563C0DCCA93F8096384D71A2994748
A3C7C8B8AF54961A8838AD279441D9A5EB6C1FE26C98BD025F353124DA68A827
AE2AF8D25CA48031C242AA433EEEBB8ABA4B96821786C38BACB5F58C3D5DA011
85B385124C385C9762B610FE5DD080DB02129741A7C6A09C6094DD03E4DBCE56
BF60A81E734FC14589D32E61667B7CBC0E1DC1934A019EE6E050E5C25520DBBB
98A0EBBB40DB882988FB3E0507DB72155C438D16444547DD99AC030545FD31B7
83E6C80A281214FA946CA0C902243BB3E4B9A66FEEB0162D2B817AEBFB497372
120D5B703579AD2AB37D41DB22D478B07E1130513D7058713BA71FC0B5279C28
28A4B49575F360B3F01DCA80BB31332789F1A96CDEDF972107C90B3D7840B003
29D83E348B67EFD070C1F22F701F92A61F51106582C4AD10772AE9382718E398
AE3E3BE9BB6E72FEAA01435490072F5946875EBFA010A1EBA01B709472368F2B
F75148CB443D62BF5CC35B590991C6E4DC8AB7EFEE9210442092101FA47EF61F
7B1B9F247572AC74A07A552274FD443861B8566DF62723464A43757EDE2E623A
975109A6FFABA8B70FABC62AD1CDA59F71A80F4A46ADFD25333A4AD2CC88ACAA
126F4EDD3E38CEECDB3ED37763ABFF32D6B29F694DB3906F7E2A7AFB5F7F230C
108E187DA0AAB1FD3AF9B41D81910227D0F5BE0553C4EA3EBA7BCF787E1B45CB
3C5AECD911D10ABCDC84D83CB299F9E8767983585C196C72D81BAC8A0FFF89D6
AB9D6A4764AAA942F602789520D2284FD9E0BBF66C4F7D439CB31BAAC0EDF6A9
43F8BEA2C2FB8D6278580E7C4AC07800B4728DE1DFCE825C9193A0FC02A5DA3E
13917E5F937C3999B611C53DC81BA29DE233E78FFEDB5D8BEE341433EB7A6CA0
6DA4BDFC6800578CC683CC9FB02C33EEFF134E092B1A8B2778879A83C5568AD6
FD1777A5B1B8D2CE342A623406E0320E46B06C23493E697AD9C1CDA1736ED021
7446F9E23194A2634BA0E912617E63F7B0CA8FA9FC9410399FB30807E4374A2A
83165A7B3DF5EF1D60054DA405CF19D97B0DBCA874C008922E20DF2BB5448712
107ED43141C7EFFA575705435FD07DB3ECD8DA8BE21C2C1BF27E4AC6C6D77FB5
1550800AB54C7D90D689574A243DAE9E26DCD994F086C406AF16C3D196E8D273
20FD4D603A68B3DFFB163BFEB81020CD5A64E2045F90EFB1D3F0676391E9D552
C5FC218D220A4A942AB6A9CF3E2F3D02C8380A44CDC35E51EBD9B60448F19D4D
3C53792DCEC0B3D135D0C7C47762394F3B84537C0622B8E1F325BAA7D6004A1E
FA2876C43B991DCD85D18BFB9A9CE2542D1F280563EAC8D4904B9C2ABE698FDF
2DDB2A779570664DDDB45A420EE002BC449C9CD1D26685903AE2EE364AAFC1D9
E9DE56C8D428ED1D28BEA0741ECD7C338C5AAFD88DB5A1C06A9ADCAEBFBDE62D
22A27911F6EA5D44533F605845708624D772B135262472A58CAE8A37F9485847
9DA24AE8EE4DAE215F29354E90A1A21B8395E7183D88260A69CB0C06C93C31F0
7DD5F20F678461612D30E0C5FC8384F774A21A934303EDB197FE54BE5A75F51E
4A0EE2E461F036F750D42301483B96B9FD26F861BB130FBDD8D5C727E45FA26E
7E84656B4D0D6D437BF21ACD59E00C1ED85296E95C4D085B111778395E030355
52A779F8400F7FCDE01DA04FE36D34180FB8C90964DFDDE22DCECA879C16F160
50CAF63EBF5EDB06AC61192537E2258F0FE781A92820AF2486998D6CB9DDAA66
4475AA2591544A1C5A5FEBBDCBAF7A20C8CF4140F2D0623852BC197334E5428F
FD868E8AFCF12F48DDA5AD7263D8AF102B9D83A8B84B5720C581D7C01BC7EFC6
3162500ED07790077D9883B3E029F92EC3EAED26C1CB876CA730EB745F63859C
0AE8C713BDFD4A510F10A83D5BCF2731C356F9E2B89DC302A7C78EAC51E777EC
DE0417DB4B99BD80C9F3B70C7E6CEC7A278C0C357BB60892DC955CC0E84620B5
FCCDF9F05F5F3DB6386AA592BE80D7A7284D92ECF28F83DC3360663D801705AE
B4FF7BBE9AD918A717E980BDBD716208811F671606572FC3F15B647A8F640654
82ED3BD62F6FE400798AD21FC7E678A28D135E20318FDD3EC094E0526FD72735
F5F233488027812FD29054A7CFA4153DFC24D57D1E8A0327E376081361F272B6
8AA4E1BD45CFC7B2169EECB704035A7A8FBD5B1CEA1D278C5136253ABB1DFC5B
6E9BB4B2CED0A59728FEDD96CAD8B415928CCB2ED6447A9A502C5051FE61E6C4
5E4D8C23574182908B2DBAD3B3118AE3F25082ECDA487ADFC9A6ECE41C5EDB8D
BFCB9EAA5C7E73B9E9CA644743DF8EFA809B23703B5136787ED0490F3C9DF07E
85DEB68469BE3AB19D97F659A4C24F7EFB12ACCCEDCC01F819FA28CC4BB4B448
EEAE881B86D93E7E0589567861146324E4167F364B78165A241FE7F9EE5D5ACD
C4B5F5A9AB9D4D499BCB79208961F868B9D32CA33E8AE3398EC6ECF0C10C3536
9001E5EEB3C4B3722ECC323EDD3112855FC8861598FA941862552D46FE1CFBB3
CC7E90FFC2AC72A136C1B2207BD1D9D897705B3008E4C2A4BF962B122E80F85D
BFA46DB97CE8773FA7FEFFCCEC06965314613A20F3B7C8E73D6694799A143933
087B6D7B3FD4C68D65DC8D09F632677C195509696E45076E8FF68A3B640AEE8A
BB97DCBE0922DF917878A6CC46A3A0FF545579E38CDF8360945487838C942753
B3E49F7891DB46A9A2E34FC2C6674970DFB9F07304513C4E304B6F76A28F1F35
D4E45CE8EAB2143428913D6250D1E4680A6D3E4563A23864115D4D92CAB98073
CE598241457DC33E121D8970B7E622F298D27412692D48DD01BEF1741FC2682F
78414A294C117AE78BF4033B9C6C25019EF47BF2DC2CC0FABB551B2D5D8E33BA
1C167913276075C47E58136A74DAF4D4B4C8A5CC9D12B5A6F784F6E9A3774FE6
4AC5C48155410D1DD9C05C28349D87DB25D1B45D4E8BB542FE38A88EF66F6A09
A7168D2A6792BF43623A1BC0975247911ECE3779A2237ACC886AD8D9EE3EA3D2
3C64F423777BD7054652A84B34D77A3D0263471EFCC42BCF52CA2FCC674D0769
F7107810EFC738682C26BE23360F5B9A06577A99195748D1262FDE209FBD4E2C
41EB067B6C3C8CC231BD0C46079BED13BD927951E36EF646545C20D9AD1B4690
1E0083090670372EF9A5DA82998D5C9D8C2425EC66287A27B152E4887B243873
230837F27DD271263B4D5FD2099A5CB0BEF72C4B75B2B85E728C38E7315C0CA3
9BAAD2029D6B744A2E74A33F5AB1F629E799C7CC23FBF5977AC802AB711D78B8
6D8783687C832C1BAFD6A46528C2BA607F53E4FA4D1AD252A7C3A8E9811AB0C8
7A7EBB2C900EC0E86735397C116052673961F174638FB9B34DB6BBBDCC8D6963
E7D05B14FDBA1010903A27D1E7F3E6D04A933A317A5C7A52EC89233C1FCEE343
3BE5EC49C329DD59C39E046F7557C4508AA26C3B476B4D0E8D9DD163339B5DD7
2609E3FFA10142E381B7FAB5CC395C9725C7BAE54E74B2A547CFF3476DB8C030
71F088B52E55DF52476343DFF214BA75B98B02A8D83A8998B66E73C3D9A891A6
6E18A8DA5C9F876E373674C4532C16FC043D3DB150317580791870D73E7C5D2E
BCE25F8940A6F1C6AE33EC143C4024D8FD7C199997D753E1F9C8683E1A6A6612
79E296DA9BF96C874F612656C6E2BC2B2DF4EA9FBA7FA34254DAAD836E0D08AB
076A41E8926389844B342AB80DA8A29A9A52BB068CB5599A60166A865F2B4234
D59B5533EF5272C23B8154C5068B81B8A726C0F602C588A04B727CA0AFDB83C9
853EC637378831B431868535062CB1C2384927F911F93C43C28D94359C737F24
3D002947BAEBC1C323678D5E38F69CC1770ABC1E443FDB53602B1C63788425C2
25D6B3F7CA1D9E1999B66F85746311DEFB36A2D7F074FE5F69AF0D70B4D5F9D7
32AB1383218576856868C1DA9DA956204C9DF9A1FA2481145AA2850E789C0497
C21C9DDE7160354F8C0CD21E1A65D23B05D55786B6A4CC92DD0DA4E43BF23E3E
E5719485FDDCADADDE4A02CBA7AC603EEC6FB4ACA2DAED4A8D7BA81AEEC79C59
484CC7D7FD47827D55822B074BE8FC92A396EDD371B025D88B2968247B7EE810
90456AD94486FE1C444BA36EE91A9B640E0E72AA6607C832A5EBE457996DAC79
C5315DF34C15E3524AD9AD05DA62339D38BC431C47211EF8FF8A40998D75ED74
DDC1A77B7E03574DB80A99F13B4365102F7EE366C9D030CCE2B5F3CF43F7B5FD
FECB297FCDB560654F64E3A0752295BF18FB69B28FFD17A097AF801471F532C3
52070A50E3C85CACFD570B46DAD8046DD87F116B2B25B13741D7B7C4AA4D958C
A2D4B64D29E3E782BC7F088E68E1B9D0600D89C13E528D52896280E0187DB56D
485F9758DA3E4D7616F3839B9AF4F44DA1394B870708F7DCC68FF3DD9B94A5AD
50669F732B138387F15B3CC7E5C3E0CB42C9354F5D879FB8CB96D3DF1FC9F4C4
92A1D1671DBC440CA2ADF6AB2E9EB0AB9856130EA5825F17D956D9CDD349A108
0D6C8EA0FAF7A5A70E4B8E217F3AE65370EF09A1EFB5363D1240551E1FB0828A
E84DD11054C5231DA3D96ECDB5CA3A53B3F1A00689D73EDBB0ECA45E64852234
CF70CC9ECA2E449CAF5B1D64FC8DF7EF60886360F481787374E2FEF53A913A35
6776B754E10E20D5AAE6C6FB6A604E7961231F5E277E78CFED90C87D20283BEA
94DEF5DC4337A110A4D4B9124964098571C532D62E6AD3DEC8F2F0CBD287FD55
F23DF0266487C42490F9B6AA8EC1141F2BD8601F58E28CA28F84A9CC13B72B78
02F9D69DCBAFFE32CAB9BF187BDBD8AD0D6AD1AE4CCDC1AE964A17554DFB3725
B0CEC07CE621A72D6351BFB82FC669F7042F89F3642D5F9F44478FB92BD9C032
3ED900CF71AAAD1476AE1CC8231A9CC83B0781162E995F40D7DE51352A846CFC
736E92B938391D9CE66AE205DBD02A789A0FB81B9A0AAFFBDAE575DB7415D382
E8364E08025BD02996B78217A22215222AEE014C254820F4134FD44F8960A441
325D90BBFB5C35F6958AE024DA5482785373CCF3E4EC4F1023929FA339B86C33
76EFF7D7868F6D2C52CA3E593D2747DC8A2E59A5078CC0A3F392FAF232D418BC
57DA3D33BC3F9CE177C58E5D29AC98650AB4801ECF075382F5474983B95EC2F7
411D23B60F1897E174EE2FC2C5122A84236C383497431607CC122CD545A317D3
F4A7C10D6888402239693816CFB20F96D3A71BD1D9D55675E2E86C4FACD72946
84039C7A3774F7993DE4D2C812DD976619448CE8E7C34139F783285B43178BE5
4C67B090379AE62A7C7D5F2040290ABA453AD5846E29914085E5EAD348042BEF
D66CFEEDA3C3ED2E786E901FA50AEF6F85A5457699F7750106543A5398732C83
011D6670A18CCD80972110D3B7A9A90A4FC2D63C32F119806820D744EF57525F
3766592DF5F8227990219ADD49499E261169EF43A1051A1B4F2BA0C8B5B2CA39
47C7F6A7CA056ED71BCE817717F7C468788A5B7FF815511DB84D173030866C61
795CB0BA2391B2CC8E3EE681FA1E663FB4FB63AB33492499285B289CAD873706
9268BA71C6DE6AF023DD7D09B85DDE7DACFC64F9D5EDD41F4F704F17AF8B17CC
9C9DDF1832D5DF7D8774BAF7C7F8A8917896CE058CE21DEEF2B477B7A87BC0AB
E940D40EC9D11B4986AED7856FFB08F57A99616BC96517B90736DFA30B6D6B3A
08D0435F8D923D9A10E078D7AE5F3C49DBFDB2B96A8FC5CE87AA237CB86F70D9
7A2404274A8F61DB024BDAF6C87EA63A2C3853DDC0F15E0DD0C3DA3542804298
45125E5154FE834A91A83B6896FCA70961043FF0269BDE5C9508C56F323882A3
BA54FDF3E531526AC9255898574ADA9FB0D87635A554611A9444901EEAF36C90
7E6F71CB0BC67C12C07CFE31899E00D267289D68C8107B34FB468A212542DEA1
DE285FDEBB58D0CF4EFFD580900C69560A95265EB68AC550BE53582582B3D337
799D5E9E2294A3F483E9D7EAC75E1197B6EEE7BD015E8815DCDF2FED2939294E
D9633A618E26DA8881E4F7000C2B5C95B36FC12AD73088B0FFB29F78E2AF1076
B1CB411F3AD85E293FB8655C3B3BBCCB655B2A03D89740F7EE0F751D11493266
B34239B1BC15B86FCF41EC7969C93A46B6BA3DDDEB667D64B43E9819FF6C7F93
1C8CCC7887CC02CEC0063E880461DD660C1AA74D0B3707F164A09CCBBE0A84AE
AD03CA90109EEA6527E29DF961E66B8142CA046710EA01D66B6E819E929EF11B
54CEB7914FF18E10A5D66D5C538D8B04B8E13C08802E0E981708F828259814B7
736F77D8DB751A160AB6FC6BCEB756E4EFABFB606029F15E3F2A69C16624A79F
BE4AF898FE8CDF605ADDEB9EBFAB7645E90DEDDB07A8E35CB9676ED18C89E271
5F969CFB12846358DC910DC7C5E3C53EE474A86E3E3C17CE7446D6AC57D0F49F
3E7C098B7D48346DFAE0CC401D4C140A89BAC6BB584D5DE6FB7E5D21EF933F34
83962900EC5E5B9F91DBD71473278227A77A06CCC289990656B5CE551B767A33
2D6723ED42C77FFDC3F64919F9741BE500CACE2BFE4548FE0BAB430A54907BB5
738F71CCF43E4DFBCD4F9B3F7CC5949BE11AFA8379EF90DDF372A49D17E37538
2196A3FBA6FB1D4C78E5F007992999409A880D195D838E9C1E8252286085C87C
F694FAC77BD5B5E1C7F665
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMMI12
%!PS-AdobeFont-1.1: CMMI12 1.100
%%CreationDate: 1996 Jul 27 08:57:55
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.100) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMMI12) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMMI12 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 11 /alpha put
dup 12 /beta put
dup 13 /gamma put
dup 14 /delta put
dup 17 /eta put
dup 24 /xi put
dup 25 /pi put
dup 27 /sigma put
dup 28 /tau put
dup 30 /phi put
dup 39 /phi1 put
dup 58 /period put
dup 59 /comma put
dup 60 /less put
dup 61 /slash put
dup 62 /greater put
dup 63 /star put
dup 65 /A put
dup 66 /B put
dup 68 /D put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 74 /J put
dup 75 /K put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 82 /R put
dup 84 /T put
dup 85 /U put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 105 /i put
dup 106 /j put
dup 112 /p put
dup 116 /t put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
readonly def
/FontBBox{-30 -250 1026 750}readonly def
/UniqueID 5087386 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D6A8F05B47AF95EF28A9C561DBDC98C47CF5
5250011D19E9366EB6FD153D3A100CAA6212E3D5D93990737F8D326D347B7EDC
4391C9DF440285B8FC159D0E98D4258FC57892DCC57F7903449E07914FBE9E67
3C15C2153C061EB541F66C11E7EE77D5D77C0B11E1AC55101DA976CCACAB6993
EED1406FBB7FF30EAC9E90B90B2AF4EC7C273CA32F11A5C1426FF641B4A2FB2F
4E68635C93DB835737567FAF8471CBC05078DCD4E40E25A2F4E5AF46C234CF59
2A1CE8F39E1BA1B2A594355637E474167EAD4D97D51AF0A899B44387E1FD933A
323AFDA6BA740534A510B4705C0A15647AFBF3E53A82BF320DD96753639BE49C
2F79A1988863EF977B800C9DB5B42039C23EB86953713F730E03EA22FF7BB2C1
D97D33FD77B1BDCC2A60B12CF7805CFC90C5B914C0F30A673DF9587F93E47CEA
5932DD1930560C4F0D97547BCD805D6D854455B13A4D7382A22F562D7C55041F
0FD294BDAA1834820F894265A667E5C97D95FF152531EF97258F56374502865D
A1E7C0C5FB7C6FB7D3C43FEB3431095A59FBF6F61CEC6D6DEE09F4EB0FD70D77
2A8B0A4984C6120293F6B947944BE23259F6EB64303D627353163B6505FC8A60
00681F7A3968B6CBB49E0420A691258F5E7B07B417157803FCBE9B9FB1F80FD8
CA0A265B570BA294792DD2FC75CE2C83DCC225B902551DBD11E687EAC6E85D2B
02C28359A40AE66A6A6A8862CB17815B41E280313F0EFAA9981755611F7F683D
35603984D60BB0C772054355A97A5E03C689E23B04DA79080CE4579CC90EF38B
1A64CDD92B907AE83192C3C46C5FC40BB412F6656DC6349E6D29B5936DCE94CB
98E3B465FFF7574095F57BB3750F1A525FDE28FB8FCA4F0DBD8BF16A3F1FD9A9
CD52473E23A90E6632D39EBD39223004B2382EA7B1CE8E90BE77C69CB5B9F659
009CF2105EBACE0CF9BA0295F1937CDBF7F718B6B85C984490D1E560E9989B89
D7905696D5F64BFD9BA1A7CE898BF3C65F0474C8D72FE45C231EF90C86E14C74
615D2E9A57D84846762E7762E0B99561573ACCF45B4FA71AF38DC7341D9426EE
3E54FC4438D660B1402EE393F12385A4C2015FAB03CDEE68B35CFA154937049F
7F3167038B2BEC1BAF209E5301A9C483A41C4599A70535ADCFD2D3089B365FC0
5097FF18DEAC4D9E1F4CAFFC19916A75226FC30DE2682CCF65E4709EC8E5FFF5
571B989466E02148BF9D0FBFAA2C9D9293AD60CCFBDEAED491A646309D42D367
D8DFD5C6137B4700B9429473C633DC3B5E7871F8935903B8FE35479E20CDDDE7
B8A26A3F9A8E5783FCACFA08EB32AD2D9EC7AC8435525ADDA739A75B1D647EE3
48057C4184CA20179F33D23373DA111DC9F4A5F8314E2322C457EC65DF5B11FD
E2D1DE3AF9A45847D4F0933C3E433B7FC23468B0060A08F83A8ABCD98DB69001
E285B42CAF3BC02978B1278976F4B9E4B4267C70626EA1EC4850CE31D590CCAE
30C6185F8C3D01046893B555FD47D19666640C71173BE9CB9CEAEB0EC5AB370E
1EC8EB8A890F0CBF9EB5672DCF28395F6632844E023115AE77D7677121A57687
3031E56545167AFCA33D052409530E2E9AD5A9890E75D2F533BA714E3A2CB924
7CD42E1008064A9205D031CAF79D1612C379846F6189F182564C30E64353C296
D8A9D5335F413966CD676FE7DD4CCFDE35650E4E1093A8A844F7F4B759031DE4
C5001CA00FE9E16591E4F5959A4E91192F1BC76ECC3166C1DA443B31D6DC9BCB
AB68FF6A85E13F1AAAB207EF0B9E93D819DCB0BD6334BD63C86726BD82FDD426
E1D3ECBC0D465F6C2B4C23B7F54A1E4B69B8D7DA24B35F343B6953089D9EF84B
183F246B2198620A90956F820AF95ADDABF6A710696F1E38D1D3D8869B1B50A2
1169A28848C0A6DADDF7F3252B9FDBF89F811209B9EC8E324E789EDC65CEB6B9
6AF434B9C39E0D5E2709BC493752AFE0A19E79B490ED50A2FB67F5EC4304D542
9DABD4E46FB86EC6A89DD22CC95AA873D64A60C52EA672377267B19F4918B98D
FC649A2B3461987CC0DCA6521AE599C7DFBB984821777D5FC10B629DC0BB131E
C98E6D383A0ABECA266AACE72F98AC2E0B3663E4CD5F43A552FE6D41F04577A2
D11B7706FF5D01CBDDE669F5384D8578E34B089C59FF247C987A5974E9346D19
178AF900289186B1118C7020CB53460F18388D0F1F59694E24622F265020DDF5
29C773AF04A19FBA979E7DEFC69B763CD64BBEE96476A7813241AE2CB276CA96
4BFC83B3D0EE3D7FDA3B145C489961E074AE588C45C1D58DF7114BD0BBEFA124
3DE692D4161D7F70E7A8E545CB336A2D76778F51C6B8D54B94B8B0C0A7D6442E
88A7E6D868AB3CC747ED32A8C7FB909DBB5B1584AC826C2847F4290F1F1082C2
D707234FB88B4CCD9A3E720A2C6EB1F438951E6D10FBE16FD7AA67B59BD09ED7
65615EBEA95DCB38ECA6E427A66EC81425C431C9D042277B53A8603269E0A362
5DE85C5CB09B58911A169B55900F0CF9583A56A4660DB0C1D4A63FDF1B14D156
011EF519FC685E8379D9B158669B974A1D2801BA1773AD0177895FE93F14F92C
B696DE89B5DCE5B19B45A3B7F620357BB7B9C7E646AFF51C1B9EEB5F65F559EB
5B1D61BD88755EF77197FDDFDD1D169E64417497019A4606EC4A68D546980F35
3AFEF8CA7E19A0C4596CB45443E023CFC8302809587B1B97142FF3F85EDF5D4D
8C52B1062E24D0393AEF9AE388B5547B883DA2C3BE735EBE0F10BCA05B18CA13
987412A1740CC76B1C66330F8683BECFE57AD3379CEB0E5445EEB52589A67E58
F1650A530BBCB1F0981C60AAA256B78DD1D11D768FE3A37183D4B958EC58E9D6
ADFB597E9BBC0854632D483C27D80EA0CE41F97DEA26DBDA208B86451D072D75
7C1473CB59F9B127A4EE40D1E9A4CAEB2E373DABB2A2DE6397671124E01B353A
23A406F542BB8120A52762D012A3FA932315AE3C8AEF0F0A2D3D7BB7B37DC80D
DC4CDA727A9EA920C4BD3E95495CE8A83410F3CC8855261A5E1E922A9F151855
D82F13FD3E283CC56FF86C9988B372FD848627DF7FAC744B6873E4C2C32947F9
E3196B7A98705168D4EECCD75453EE2155A46470109B869C6C4E2EC7B4D1DB06
E05392E12140B873C164A3A1CA77BB1B6D5F1CAAF719BDB887CAD144772DBAA9
5A2E883FD0691E3FEEC187FE85194B569EAE5A6ACAD39B0A47F0B9FAF61A9E61
C9C70266C47D4BDCE0EFDCEF2AA4A681690FF65F3EBCC7A564ABF64AB272500E
7C8F739268E5001055799EBC0DDBC6DE0E392CC9F84E55E979A31FFCBF08CD80
3FDDA41962BE65B35554BB982EC34B52DE33561800FD60B4C912E21F6F002781
08AD783CE731163F3B6593FDDCFC614BD2CBEFF5A5D8324EC6CF267FEE4A919B
C0385991A20C47172CDFABDDB06BD182266D0EF65F42486ACDEE372BDE6EAC6C
29E5AD1B3FDAE0D72EDDF2B65BAB31488A7B089588D8D6A51969830F9DF0D7D2
6EE5820DF33926A32030990836AC6B567E39EF9CC797736B4CAA45A5608C8EF2
2580EB92094F6FD9A933DA165CB6EFAEF88F96BD19F1A7C03F33F45982DE3F51
C46A694D6E6136A50B76173EAABB90FE6D5877BFB91DD0883623D815A2931356
8476F87B859B698991D92F1A827CF418370AC6722BEDCADD88AC3EBBB5CFA426
365D6B71B20427D745B1EF6015647F7754E5286BE3FA7370606326C98E78BAE7
0DDAE6D5D29E20158185D00BDE8AEC71C490E9F406BEF12256C4334C52968CCC
A57C9B1CAAFE334C1A0130186283B2242B970AA1CBA894ADDF7B83DE9F9C6802
DD121223EA217021C0BCA31470437C9282D68DD40EBB516549CEAF0DA65E158E
024CF811DB1E3BFC33DF25BBA82359FB35EB46D3B3BFBFE1AC20540D0D4811B8
7B71D6AD70F07EE917CBD96BE51CBE15C9D65EC8C42D42E873120760D3ADBCAF
4482AA6443B8832D9B218913FDE5F4B46D39A77379304222E0C3D672F00A0580
F526D6F628A7FC571B779BCAE7EFEAF59B58AB91D25EDE91EBC7022E84CDFFF2
DE59676B55441F01C884EEEEC0C76CCAA450EF37CA7B4E08CB19E26824F0F256
A66F65B8FC497CDBBB0DBD8C121789250270FA68AF4644E43B53A6B0CAA79A00
7C39E8234849CF14212067215A06DD6EDA2A76CB39D659814C4205BD10785F18
F2BE4D9363811F5A907A1DA1658F996343BCBE5D17D017CDFFE0458E9E87E8CD
9B444F488C6E77F20A92A8334DE692204E9D19886872F90521C71F1D04A56E92
7D60D8A357DAAC1EA0328B2EF0938614411884C7E3DD6A6DAA0867C1B89B06F8
2BC608B0ACE8E91840E460197F39062582728D1E9091E368A1ECFFE8E9BED366
99B0AFA7F1A22337B5D567381E1F93541124101A05F48B852458172483BAF38D
69D63C8FBE34507D9ACA1E83F9A85CDF1269B5D088D02205C4F9D06782E75C3C
E60C509D82F5AFD34AA7A699A33E9C713950C1063613154BB607FA1497DB490A
AB010DEFE13FC1789CF6788111B4649666FF68F90E33FA9780337911E34A41A4
9A6749E663A4E45D62C21B23ED020F153BDB81DC3C2C8A8D61BEAA57243B80DF
3C3DF929BB9427F496A204AE87E70AA79367B3A3A294117E626C9A558CD1A170
0CA4CCD667545D8FF75F0FE1A5541FA321B0A2EDC9245EDE1E6A82C481727A83
B42AC7ECC3EEC8EA7B880437A1131625B8369FD5641C74FDC46EC53ADB016EEA
DF505D2D3690BD08D784D513261C397FA5E3CC69FC7B0F235A22F5673D0CBA2C
022AC57F5236B0060AFA226D104BF84ABEC884D30D57279E96F72764FE9B078D
39BCEC5308553B2B66348121FBD394762D5EAAD46FF1658E1FCB6651A3F329C4
6CBCEF9AAC31E0C4BA4293738B011AC174831C8A3C84366AAE20251E0AD49FFA
E95FD80659F0C0889A5939F29ACC22B8938BB5520FA49C6FD7820D30360DA18B
40FB42B96EBEA13CD94D874AC47C29874AA44ED2475864FB3C3FC1ECC7477CCE
8AB840442569F6EEFE34A9BB9DA4A6FF2F445A0D01F4719DE2975898BFF88B6A
1100B0D4D5951A336C3D17DDF39F288AA0F07821C97D149DC9D86EB1ACC086C4
CD37AABBEA4DB9DBE86FE766746BF691E7622197EE14E290AAE8FAF50CC740CA
4D0AF5CB71A0284E373C0C6D559526249C9AB77A1C68BDCB61A9CB5BBCD1A50B
C494E111BFD8C736BF4F6F01FD5F777D47886C9FC9DF34231CA0ACD02FC4AEA6
497718F8566CF7DEB9E3930E896840C54DAC46A23EF69E769A04A0A2C040DBEC
DDACA9994C51590349B675E4FD96F84F7F261A5A8F0D7EBA741B77DFAE15348C
C4BC06FD70CA5E96DD300E1CE593A348C4A0AC872A4EC186AF50B95E7F4C846A
C8C6FCE63BB4D53D55C2C528E9449DD1BA0E10D3694E668265EE901595026A70
BE758D65CA766CB1F2C1F23B90AC00FEA5427DCFFD8B41A94E8D92E7A3912239
472EE4DC5C4AECD9B222369F7B5DF4B92D5242E79E9AFADF11E36D5191A55660
2496472038F311CCE4B9DF2BCBD545DDE6DA321ED2C34562BC336DFF184073B8
DDA7F12A43E7F621A5BB97F72BE62C1AB3DC5047A4D223E919B09B9A27293563
9C74FE7790EEC591D01D8CFC7DEFB05DAE75C0B3435C631F491E4B7E476C478D
8748349293E0ECEC0C390A76840789768942CB0CA432CC58E53CAF0581705D8C
11A2DCABB365D4BB01B94411CFB3B4F41A9BBFAD04245B8721DF3B23591131A0
5D8F0866C19887A33D284AD77B4561B66D9AED94302F8236E43C5A7379E9276B
5C960D6C120A14D5EB522C56611CA8F1532DA777355AA9AE0F6D66B97B8AB855
29BED5AAEC41ED0B0C4A1235F2C8478B2E18E9C3CD9667BED810AE66A5845CDF
F27E151D36EE1EECC16F423DB3004C9B07BF8C1F9F877070DAB12A6DDE3A7EAA
E23F7C3D09E2A2A62143514F80FA43C0DC3D18E8986518BC9D0DDE358C00B8AE
2982F1311CE4367854B4367CB6FE7EE5F2DE347154F9265FE6D3DA2CDDC415B0
D6BEA600ACB2326747CB3C4B4E7FA7676EC3E77702E0C87B5878F99259C864E4
FC881A2EAF009B79F26CAB024D1646F45ECA3DC6256475005AD5562857E1C9A9
82CE803255D0EB1218F41643648810A0BFB54D9BB2B56B7285F2749414EA054F
A13151CD77F3D1298D73B04D4DCF45F580D6E1915C451050EAC9F7EA80DF61A6
3CA1B55AE48A08C0808095D1A4CAA5908A66EDAA3B2CB7BD74FC5354C7D79A4A
AEE376FD790C88ED7B39E9F33FB6D5A093350FFA574BBBACCE03A3D675D465D8
8D0B1FBCFF727A5286E48F9414B2C3EEE34352DE5A50A78B2E15ED5DEE1E776F
756F92290B2026E03258995EEC88D202DEB048A6FD1ACD79F8B44EFD38FF9A39
720D3DCD98D80E492D9021CA481273189528F889F4CEEC81ED63480F1C3B60B6
5730C78B589FD7B24599816CAD60925A30FCF6CBA9FF2D03BD26E25A82208829
36558F0910BCCA4F700399AF13E39865A32BC426BB983BE09AE903A681B9198F
1076AB4E12F25FCF94CD081C129B9F47D0805D2FCD75DD76A83317B4ED0F2455
804D41D7FB47D0E59015476A79F798A644A78F6A5BAA9C9E6D394DDC78A35FD2
57CDB53AC09FE1395179199E1404B30567829DBBCA89C175400B8AC691F03DD7
13B9BB009107DC3F60816F51CBC0BC15ED43F32D456B4B0F66158E0DA574FEF7
9DD26D47CB2967F949CAE443227CF6BACB096DAF3446C11B2B54AB5C8E9BA21F
B8366F387BFD558C18C6857A303013FCEF90E998F81CD607922593A903753848
34406DEE5343CBD298A7F77257FFECA8F5C5773F750E390E603C0A8CE9E045BE
8D61EF68CB0B917D9948D9D23D274BE272560D93FE6E719AAA9C069E85A9B8D9
800991F5747F5CC96D08EFDC487D11EA7805E1410C340341884B71C6C976DDEF
CF39DCBC09F0A73C8C19099A67AC670AE4BE32AC32A2552D46EBC06124669011
28ECA0C52E1285D459FA235AC2718D2DAF7B5D6252594CAF7C1C5EF1143C7D04
8E8573E0EAFA734DE31367104F2E1557352B3644BF2CD292513221E7CD3EC372
E0F9B5F1ABBC31734EDDD08D6DC965E015917FF06FAA2CE642F659CDFA8AA446
F6A9C0594B9993EE69D246429ACAD8ABB24FF530AA16637E50D22178FEDF92EF
146D862B16AC6E9B218F7FF257C13A6C9B8CCC1C50B557C0003C32775C241909
EB55B0CFF965A79F5C03F558AF7A0B6170E3F4CE58A4C32A11937B6A62A5E65C
B0704BD26401ED0C5ACA2AD1597B8A1E108FB9D545E9D475EE76C1B846603F28
3102F3E6CC1415F9691A6E9572264E32367606885F5B328A528674658EB8B1C2
CF770ADB37548D590C29F6D4C3D31D09C2F89522FC68E53555BE50B087383D63
462B2B83B2FF46A7EF906D01427DD0E02888AF85FBE8B40FC597424017FD318A
F0EC4A5CF415C3BD348BE4153D1D2E1468A9A3755DAE9104CDA5CCFC8DD4AC02
59940790E914C86809FEE7C7D4EFAD06E5FE73D736F530ECAD5D27A1BF8737D9
BD3A927CF91FC0D63B9A7B8F2B7A081F41E9603E1282051C604FE231D00C0DB2
7F453DAF0BB6E7FBE42DA9A4D3B8B85C5C38D9A9FAD6A788AB8A0BD552126569
9270B29493413C689305D28EDFFBA16992DD36F0AE742877663A7367D51E6D2B
7F2080411CEAD4FC0854D0D1744CB6A39824033EA45223DBF72CCDA222F8CBF0
C78449468B1842FCDF2A408EBF23225791BA417FA60577FC51DF35E61A780A54
DFFE77690C0B50AE8F62E41D5281D161DC3B754ACE353EBB27C80876BD5CCE0F
C1E533D715DFF250D610248F2CD159512249CA7F727D0709B8F65067BDEC6E38
01C6D3A707496EFB882526BD3E12D506EEABFB870A75058FBBF69D68917028FD
3651C6E7E61AE90073C067AC6693EAAC5DB88D1E7AD3CB158AEECCD0215E3CA1
ED6B03C1931106C4F5A90E81504A43393198B4283BBCF77E78623FE2B242C8B2
2C2A737FEDBEA21060827614B029CAEDF9A4ADDB8C879590FC15EF91980BBA46
9100B7E66CF9298C6D86E3DA38457D64FCCC371FA14660B1403DE3200E53840F
425C4EC043A85D9BC5C6DB7AC47EFB41EC6494475A0F1CEB17FACA6E407386DE
DB7775A7B204FF479E637E2040F7F33E3F80E658F1A0D021357A9EA1F00827C7
7EF423C97D001238700193696493DE945DCF7F1E2AFD0624A311B571A89264F6
80520CF356BA68A4A9BB138B4F6A1A288B3D23156AFD7CD0C28BFC71C0A54E28
526174524AB222B4787423AA22272110F43AEA66BD06D2B15FCFD25BB997F7CD
25FC21FB70061702B77700ECE983DDABBA655EB68F6AF147E786DFE89D219099
438F02ACAF28629E499E904973E362FD8FE28BEC4D6F46DB0AC7E2D4D59BBCB1
DEB86F4EFF202952B53B52EC6CBB8AB9564F6618608AC5BC400E9F2664488E32
F76DEB264A3B4F171F780D571F588BA0EB546A2DDE3996F68F9235D64A86EE03
77C4454C3E5C6B320369F7F1A1442F66D1107D9C1831A960F429245A17C40CB2
F453EDB9E523610CE2F30D4031EA07468F3AB769DAA7EE92A7F8828C1C186DE4
CA06FF530B777A99E25839D4AA86A7A26C3B3FE447508AD822CB401E8D4708D9
23BA220E108B81BD2D0F72D515F690ECBEA29F132D1D7D8A72B43E4F4A64AD1A
E9C1DDD03DD59EDC098459949D796F730F6EA3ED62A0204518EEB37788D88C38
7258520F493628E11585950A68DF81A92687A7A7C2FFF9993DA343BD44DB6DD4
C241929499400070711A764BF34B3EE940013F80A49E7104288923FA1CDB5C8D
38B19804E95108F9A6C94F4BC62EE2B2E44B529B8B6033BB0D7DBE169A4EAA21
CC1BDD9477268354C4FFABF4AED7B08E2CC85ED648FB33A55E1A53A636DBA90A
D4381E09AB27ABFF290768B752D44D682767357DDE33B321D244E29B9C5E2026
8A369294FE118153D9A5D62255B937A2776EEA083E48091D292AFFA93C708D6F
B019ABB44A873F6FE90333FF99B2FEBF4EEC4AAE6F40BE12EE070D309AF08722
5D3DB1D414A28A0AB751BB2B4CEF56F16DF434C046BA39B18403A12E3009AF83
232AFF343CA9C35FD6BC8591DA3F218F4DE4F8339CA133B2EE021FEF6574421B
E6D61024712DA47835F52D6ED63CF80A12A3B007D98D8F79DEA06DE6EB3E8F4E
271C46E95410693BCD81CD2B16D2694C3BD61200A1B45469475BC0B9D61E2FC0
BB53B2C75343E5C67F70DB2D697AACDC1B76A89FA4D2480515AB9245DFBF064D
ED0AAE2F62318F3659B15C12A85A73A745C7FD130BB1110BB45AB7AE8B767073
EE03A98C73EB4D3CA2F8A5D614DA37D75AD3B7C6DB70AD6333F5CAA614F385A7
E4EB50A5AB76526867F269CB999C81006F78F3CFFAFE30F2DA0126A2275285DA
96BEAE280168D12C240003F3111E8AEF11713A63DD9A52A37262D70B2E7669E4
EB675312670E057A7042D9551B9E69E4646DACC003A8589B176F214AD7430AF5
CDE54E2D974A8819A1C79874EE66E7D2266C0090891D18D2A805AF60B3BA18D9
4453E0F03F098C454A68580CEB5FC1706023F31101DFA75A836111F4F02BC299
5EFA214AD820A5503B0F55C42668685283D1479668EA0CA3ECE1A90CA845319C
30A4B73CA95209CBB0A6AD1359C78B3EEE67A7BBDD69AB1EF01C33FCF692A1B2
D235B62A1D36CA9E0A3FDB38F8A1D69185DE8572F9190A04A9570C51D6ACBB26
8554FDC865D5A5F359E955CFCC3C17802A37CA0A6920E5E04D653CED5D432FA8
DDD6F4636CEC9AB26B8B9DEBA5D1F5A6761DA8078DC500AD456A2963868B7858
F5C85EB1A76E681F7CED4805ED4BBB5A4675F6C352F0D511ADF6E26F0626AF85
766DECF516596B1F5F5F0F7167EC64E1321C1B0728D2272330371B12513609F0
B8F29484B42D87D94D9D1D522491ABCB750D3ECB2542FA6423BFB8421167CD18
8C0FAD67308FF1A86B9971A77848391A6BC7DE55351F84D20099F7BAC52A31A1
49FE89CC26115035DB24865FC272CC357AE31A64824F80FA86A761AED9B380A3
9A714761F910BA443D91EFFBDB866271F85054583099394D983A476B70646DA7
86C0AACBC1B25E02DCA1179D3FD8DCB0D20BE14FD35ABCEE1FCD239ED578445D
64B75112BAD43B84EB712D27B46B1AA6DC129053F0266AA047A91EDAD58227E7
6F45636962B3E7F9294BB2A236A6927D7714FEFF570139A2BCB2129995861BFF
783AE6FCD8E8C16461D3512BA090E70F0A3B78A9DD449FE473923605519D760E
F5629604DBCC4220CAC796BC52AE6CF671A730CAB4E320F86519FF02DA8E22B7
95BF2E38D539F7500CA27B716BCF7EB349B73EEF05CE9F12C3F14E3DFD4CA538
82D455EFDB22836362D6258C176DD8CBC6D13B0B24CE7D54DB029F333CFE632A
8B5793F50F30001639450691FF6207369C26388E8CAD5820726E9B46C4E4CC95
7DBD35FABD55F4D43B9B6A31F3D9469785FCE0F08B07029055BD33CBA450875D
AE59E2F3921A513B2FB71C0C2E9F5BCBD079DF73B70A9EADB72ED9114DAABA98
62949760F85C5DFC3397E19565843E38EAAFB7D48B5C1CA1C09758FE5B8C4FC4
BD4D08F316D983093E58A2D1FF5CFF9AD83A41AB2322474631959C0B341D2901
175E744CBC78ED5B0188F8FF9CFD5CD706A001ACBAE0EC06B81C869B68A01A49
19FA59CEE94452E099CD380A7CAF266FC7C4EC079A58F36278146465B0A61F16
ED84D4C9123A1E1DA33F5AA00F0FFA62D1D192F2F84896D0659FFC8969020850
C769C482F2DE939386AEAAF249AA3BCE7AA8C2171F96887DBB2B114523A36C55
FB7C8805B206800675976BFEEB35165DA64817A655E6412EF4CA13CF6FA3555F
C49F25BCCEB1EADB89C81004B1C293D40FDFF7FF777CD37C687DD1071DB81202
B79C9B29FED944834C66E8C73F7D5CF3323F9E23E152B163A6AE33A7651D1120
1D931EDC0DA0219FD95F8FD334FB7B7AA44679F5079CB693D91DA0EA86CDE986
D0BD40B0C1B856363909A81FF2895709822C896B52C51F915EDF85FE0304A4FE
2453908AAAA36C214C4E86430C6E0C02F46528756A4EC767AEC8096FBEB868D2
2DE0C4E2BF034A6E7347D8CB8EFA9D00B453056CA3CF1C513B08DE6ABE6D54A7
9EB40B41569AC218639234202AE968D75C9ABD208C0429D72E0026FD0F785567
D64A59A277F7EC9EC9BE10E68B03626FB28B23D88D8FF80EE634F41828099EA2
4ADA87A4C7CEC46DC02DB6B498C7DDD7782931F1134CD9EA37D24F46F4B0D922
F9B8D6A7354B715369D4AB0AEB1E726ECC05EB98AC6E9FE10AEBA0795D4EA193
10042A0F11CCEEB3F8E98E39472BE24F03719CBAE420140572B635FFEF481E2C
B3F55BB39D069428E47C37213A23365942BA2AFA2A8F941CCDF534943470406E
9D1C68066B2AE6F2D80F4936280F101AE1D4D22A0819CE4E3317314A677E669A
912514B4FFA66EC961B7BB51B7C1D8746A88DBE45DAF9C0801955DB05E1D8E2E
F5F2009764FC41BA785B933B6DDA5C7AF684A69ECF8FF8A72F657CE4992E9023
9B18A44C11D2FF0A48BC0C98EC159A3E380D48ED502D20CDA5FE91E4C9E96602
69D658F70D4074662AED128A52D97C206096FAC83650A645A5346474532BB1FD
337618F84D7A2AB0368EAB5D5595FECB26441D36D0127B4B4669C618B3F49DF7
6482CB08A315C53FAFA6D005DE25B40140F78BC25A41B434A53CDFF1AB2435FB
4500CB59AAD694EA434B3827A582AFCE6B362765B013096152A6B970AC0F0C56
5E7BD9E2983C7761FC0FF67F0078BFC2D960C6A81BCD3F9CDE923E26C37BAC20
95A0D4C7850B851B1437153348C4DE66A3C316A7BE82CAEDF52D8DFEC01517CA
68662A2ABBE49AC9EDBC17C2CF3795C8E347E911D4A51229D29A5C492C387035
E10C857649601345B3C1F739B8697BEF5AD5F48753FA66B1CCF6F4D97B53BCF3
675ED88973ADD74522CCB06E7447144C9071E07C615E541F9114C08176084379
B41AB0938D20C408D367FD9D1395C3E3FC119152B02B09B6719CC9CD667FF4DA
83DB06D68D83B92C66D1D6CE188E4C7F2ED0356FEDE625019EE3A431542612D1
9AFBDF676D9ED9C72794E4A1B05841BAF4EB4EF796BB6A89D9C8C36A4276E413
CC6FF89F025B88EF138001F69C63481D7AC09F8749A491E84FE578F6BF189662
A86994F38E9B27677907E7E44A2070B6FBD5FDCAD2E8FA9A406224086D082BD4
8254A48E49F29A537759EBA25ADD288D07CB414595717E269983E16FE719ECC6
B809BC045413349E4657715D3FECF450B71A04614617DAC6779D83DD9BA4ABCD
68CBB4B3C0730A997CFA806DCB52DFB59E0BF50AE09FB7260A82F4CD4B4503D4
10FF9E65C1D539B458799BE3D8AF3AF3910AEF379FAE03BA40BC203918191F6D
FB1D371D4DB642D8D25408EC169D7674432C8AE6886B1CC702022AA06A833AC4
96C79D665A31A07E1D0E0AEAB35712A83368CBFBE85C1FBF534B84CAA089BB9B
559EDB154E65880CA2F3967B2DDD244B973AB2B435A22EB598794CC06B54827F
C4DBEFA5F9D70AAAC1ABFD90245133E1428970F513020747C08C38A5EB5B3338
F9C7B23CD869BA8B6C8AC6384DC5B2DA9BD995B34F10AD4BF502F226F90F3146
8D11498F788347F30A8425D5CF494886D73508C591CA5109FC73CE1C848A425B
68B922A74C758F20535554C25527A2512B8E76FB53B1AFE0098E256B92949A42
B7D165C4E9EEFAB23DACE60C9AA3C82A96B5E459E741760935D1669F528B457C
F44B1B2E9F20E7935CD2DB25F2BDC6871434311D7C5E320BCF2BF0336693DE64
F6253EBA4F9E65F570BB675AE77881394D66C466F5D33FA298FF13564A710C2F
37ABE7FAE97BA725A21344E028FE2A86C59A8B323D05116BC4C393E56843D804
AAC19F0D8602469B9160F2C48044E7349207FD820EA00CC41AE8E5F3A988BE33
29E8A4A9185332764CC17E847ED39AD576A41AF69C6F958BF1290353CB781BFE
8F930F4699D914C8CAEADB5D11C126E72F51E166C8C3AFC0871D1D5FD18DA859
3003882A6BC64B3A0C0799A7F74789A5207C9412ABBDB47109EE94FA573A78B0
A85F690A2F9DED5E927800F274913EA61F4511A8F37F375FBFF4F5289F1CE9CA
3E930970FB874281FAC2F1E7C5BADC85423EFB8A8BC00FD14CA5A01B6413DC13
C7D4B21F0C8F488377B0B5D61198D5386129123B7C3D960A6308A8B536DA8077
596BF38E16F8E901C1D61D099F7FC6AD5AF5BD09D7AE7EBFFF5C9F4FD770205A
7B8F4DDED0AA0CD817862B9BCB0C96775295CDF0802138C16B5B1A2637B06DD7
755B90C95F58197710C460E40365474B750F0021A4DB2BF76345D300E5FD9003
E8426F6EA1851484155231860C2435EF0C7379406C9E9C0F7D995C313E96DDBC
D6F61AC74299C4A00CC21ECABD067F37BB2C8F4A88F51DC31AB705255112905E
B0CAA7101FDA55885D254CD589D17FE507BB4CD4ABC34740B8F955297CB1FFF5
CB71B9BA2B495128C80524E583C996D670A8CE2589EC7CFACEA04AD2E3C171C6
7EB8B171F4349BC1C890CD3696ECFB5B6B95517D09D2131ECEAD71EE53A9379F
5E33782CCFCC95945F0FC487F065DF8A5A9C39D2413032C0F74E87B285F8166C
C9C6D4548DE379CAB17C5B86D14992200E584477E9AB90F9D8362F1A9298742E
C0F1E676361D81DF4211E1FBA1E600CBFE276203B251C7519BBD77AAD7410A84
C1C7B7581113BC3E947000E6D8C68668072B27389024BC3B6D56982EE7DFE0D9
FC536B28FE73DCD26E6823DF4EA6A3D0807DB25917023ADD3907AFB36F5AA53B
E401569DF9992A24145C9F00738C4E696F20C5765628B4ECDE802725423BBD02
2318260085C977A81AF7DCC1A37F2E9E4098ABE2654134CBE9537486E5E8CA24
9C4D6BC4229BFD6E46B4348FA89AA6DA187CF854427480634737E47F6545D29C
8245DEDBE53D46AF9D2ABE252A54C426FD5425390F429FBDEE0CE03C97B2FB8A
947D5F480EC63009A8955AEACE47C2D50F5F790222B22B41465E5D7160B26CC5
6B76881B6D4C5DE67B429C888FEB40517F00D2349A45E84F982075899D3CE477
F26C057750034A450635B69F3C3EF2F99DA4A8975F9F96A7EED67AB06DE87EF2
D192D2DABA77FFA1A8DD3C21DDFCFD1C5A0019F7F53E563BC8C0E62551EF15B3
F86F7925169B6FF29F3D2491C87E114FCCAB85885F1B6FA56DB6FDDE90F9A25C
EED9D5158240ED49BCA9D51987BCF8AD090AB407E26EA47E96A3A902EE30214A
15A619FFE9CA93E122FA456D901ABED309DB0AD8C1F824916874EEFD79803EDF
15832F98681948D57BFD09BDEC7F2B81EE18D287C06393018499737E0BCACD9E
BDC627A617DE2FAD954E1B947468976378A797C3A49726C2A1604ABAA3ED07BF
BF1503A765ED7E8D22F144BB112039B3194B340DC1402240255E3FA5253B70B3
4818E6D80FDE86D178BF574673E8A86915092153E410DC4CEF0AFE222373D067
F02398094DF8D2A3FDA7450E3A2A57BE34C1B2F5854F6E1BDD65C605961E53A0
2C0F18F74B5416D5B429A9096977049380FC42BDDDC12332858474EC76439B20
585AE35FCAD0053107D542282492A75EC02776860C58214536B5CBBEEC0739DE
9BDA3E42DD272256BF9A3B5900C77E9D97C4E695A1B1F0D63A0A80FDD0F639C3
1C768E45415E1DEEC9011CBA294F3A6B8FC11F2667611D361AE63BC13E5C9003
270DF5A41A88E15E557BB3D629EB6C73B567CEE99E8BD569A0BAB8F62EE3366C
D1001B7A7F567EF56DEB52B96831D89D50DE9EB600893839F4FFC9F1586A9B6C
5FA6997A4C1BBDD9F888BD49546B7F31AEE389F4E2C01F5C4F5F00AA9191A386
85A845DA18F49234404DC7CDE6E95F84B6092AC0D257C3D813AEBA6A965B62E1
5C3F8D550E038307F09DA160934F7B8641B373C24C616D8FDBC35B08DC9177D8
728CAAA1320C895094F985112F76585F778EF3ED599799F0A08D395A503DBDDC
5DDDDA5BB6F64CA20D56ED135E535A253C4E144DC1BC4572FCC60275CB086641
4820B7D2F915EFC3F4DD6987C77F8004461AB5BCD2E816001D776F5FD2F3762C
608AB27B0F7985AFF80AB1D4F2107B8B0DE942166C1B7CB16E398FFB6E1F8F9B
0DF06D436D8E139C6723711FB2223AF564A940DABAD0F6479D26848A1CFC8521
01B4DA20B55CFE3AB6305D09348D558F0450CEAC823701FD6D46BA2C59CFB3DD
35C215F015B211D2479E30DF7BB4CD40337DD84C4D286695590AB19007B5B31C
E0F2744582AE91D48AF6875BA73473C6266BC67C247F9BD4833D0FD9A271DF82
8BF20D787474E923D78C2C8A0072F54A00E93FCBAFFCF230625DA715576E8728
57CB65FE968A3B6FA2E6A4A85F4026AB20F02CED64D70DDF50EE21F2E5B18720
0A1D1F622B5C92243EB30A9239B63D4DFC472D9AC21F96CA339D8A325CE18B81
3B0FCD2CC6A803CD3A965C371CFD0B64186CCF8C9E40D506B42B54EEC8D21E4E
2B8FF2C7542FDB59405949F1711F393E9C81B517F5469DC9D19C716CCB268BD9
03DB33DCAAE5A370BC1C9DC729D9AE4F5F74F665023DE2A1595D32E8A9C2BB0B
DC038BE4A62E673F17BEAF79FC308801A52032CD23D6375F657E
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMR12
%!PS-AdobeFont-1.1: CMR12 1.0
%%CreationDate: 1991 Aug 20 16:38:05
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMR12) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMR12 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding=20256 array
0 1 255 {1 index exch /.notdef put} for
dup 0 /Gamma put
dup 7 /Upsilon put
dup 11 /ff put
dup 12 /fi put
dup 13 /fl put
dup 14 /ffi put
dup 22 /macron put
dup 40 /parenleft put
dup 41 /parenright put
dup 43 /plus put
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
dup 58 /colon put
dup 59 /semicolon put
dup 61 /equal put
dup 65 /A put
dup 66 /B put
dup 67 /C put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 74 /J put
dup 75 /K put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 79 /O put
dup 80 /P put
dup 82 /R put
dup 83 /S put
dup 84 /T put
dup 87 /W put
dup 91 /bracketleft put
dup 93 /bracketright put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 106 /j put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 113 /q put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 117 /u put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
dup 122 /z put
readonly def
/FontBBox{-34 -251 988 750}readonly def
/UniqueID 5000794 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF4E9D2405B169CD5365D6ECED5D768D66D6C
68618B8C482B341F8CA38E9BB9BAFCFAAD9C2F3FD033B62690986ED43D9C9361
3645B82392D5CAE11A7CB49D7E2E82DCD485CBA04C77322EB2E6A79D73DC194E
59C120A2DABB9BF72E2CF256DD6EB54EECBA588101ABD933B57CE8A3A0D16B28
51D7494F73096DF53BDC66BBF896B587DF9643317D5F610CD9088F9849126F23
DDE030F7B277DD99055C8B119CAE9C99158AC4E150CDFC2C66ED92EBB4CC092A
AA078CE16247A1335AD332DAA950D20395A7384C33FF72EAA31A5B89766E635F
45C4C068AD7EE867398F0381B07CB94D29FF097D59FF9961D195A948E3D87C31
821E9295A56D21875B41988F7A16A1587050C3C71B4E4355BB37F255D6B237CE
96F25467F70FA19E0F85785FF49068949CCC79F2F8AE57D5F79BB9C5CF5EED5D
9857B9967D9B96CDCF73D5D65FF75AFABB66734018BAE264597220C89FD17379
26764A9302D078B4EB0E29178C878FD61007EEA2DDB119AE88C57ECFEF4B71E4
140A34951DDC3568A84CC92371A789021A103A1A347050FDA6ECF7903F67D213
1D0C7C474A9053866E9C88E65E6932BA87A73686EAB0019389F84D159809C498
1E7A30ED942EB211B00DBFF5BCC720F4E276C3339B31B6EABBB078430E6A09BB
377D3061A20B1EB98796B8607EECBC699445EAA866C38E03ED7D4F3EDBCA1926
2AF6A41F67AFCFBF3630C943FA111E4CCD988A7363F7C2B75EAF5830B049460E
0D2B337988F150B9182E989E7750C51BA83DF37685483F86D1F47478883F3F6A
4B7F768DA5AA89E8F163029ADD4A9209DE8A4F285766C06EA859639B92CCCDCA
F59B1C2BB8D588CA754D1257BFF76B53984DF4937093AAEF79009D32A29A4C16
FB610C7D6713482C48D7F9E8410C0F00AD6E67021056B6035534E79F05D14EF2
4E82E16D7835A9B1C8D87B5599AB5C180F881CDD56249512B7DCFB56C254508F
53E28B10EEDA8B4A571D027846D6650A7D67446B4CCB9638AF6FA55C20687164
7AA9C6988459E3DD33416A44E9BAFAEF058EA0108E5C3944570BA8EE96EAFC7C
FBADF194D72F7C77ED1C8424FB4FDE187DB83FCA26BC5489BE8399EF7652BC30
C3B8E0F0E9A0FEAA87B25C5AF446C7A95F2D22AB92E8A95C2FB59A60AAA13D0E
906537B85DC151D504433048CEA3E674CD7C0BA722E80D4004A715873C6D1E2F
E8E9C70BAD6D19BC22F036EEFE588EF8F960CF3CD18B20F888DE7FF45D3BD463
8BE26CA22D475860632FE206243F0AFFB4DE9F35F42241001E83C3DB35E5F593
987FEC3BB0F1F2C1834BFE833F519F7E0AB7D95745EE404AC5CA5B50091B6CCA
E34BBBEB431DEC21939E263FDFD74FFB110026ADD81C418171005EB5E402EB7E
B5BC48F630865C69DD9C8A679162DC2C08DAF63231C06791BEE4B2518C50E99C
F02DF3D4219F2D42B0749CEA2165559E2C4E856B563905EFD724E40F43DA70D3
4FF942F839D237D58D8C96CB1E35DA20C4E43ECC24ED2116DFFFDA69A2BDD92D
C5E3CA5E1B0B88C5721A9BE6AF840BAFFCFB1657A8CAF4B6C97B40504393DF3B
5FC37F3EDBC9D29C17C1EB8058FD317798CA64949593FB888B9CE943ED62DB22
259E3DF8575DD579A6E1332940D69FB78530AEC70CBA73C190D34BB6975EA3EC
EF5F138BE6470945FCD1D8B7CBD4643560DBF31B986DF51EEA2C7616ABB23216
D3C66EE1B9C3BC99546BD39C43218174E3AA0981390C679638E4E2DD00D93DE7
3A0987E8EEC9EB6526A79ADE62370D2FEFF7B8A70A8B1FE6D08A80FC47596F47
FDCAE5836123B495878E50F937140E3ECAFE5F2414E5B986BA9FF7CE0C805E6C
D8DD7A99A5026392FB49087A74B1CD7E77606D00C48E88EFB18F61CCC3D96904
669BBB08D252E16B259855C7D735A937C67C07DA166FF1115A817DAFE2C65A49
9B1AA6CD65FF8AB27006A74DBC55214D0D4469E1B4977ADAE253B6D2586D9F83
83110D4D54E3FCCF94CBAE414458551AED4CF3F157E1CCEAA64B1E492B8CD26E
5BDA56F52509937563EBB2F571DD09AFE2A75FDC86E9DEF32E61DEE9F937DEFB
94FA1FF59D9F2347028AF958639812A40981627E33D77F0BE34C5FB136C32A16
9DD0A0A35AB1628E08A806AA7547A54C07DFEA476ECDE26D2FEBD00FD5C9BF0A
E0FE7DE57E517345B632D975AD7EE5B8D9A9827B3517170A13DD855CBEC399C3
E176354A6E41607CA1345FD055A41A386C3C4E9A02AE3CBDBD1076DFF7CF3CDF
F6AE0CD6DD5AC90811EA95AD757F43D4EE552EDB8D5362CCD6A176984DEB3C8E
E7EBB92F419B22BC7A02A41653DD8F790A525CDE87129B05EF6C57198111BDED
E7BEF900C162ACC621FD297D296A9B6C33B018A01AA78DC79DDE09736BFA6BBE
BA54027AE7627A27692077938574429A984D306F4094C07EE9BAF0E6140F4954
9F8902878C509BE332552FF772EA98D6823AA121B50E757939861A1853B399D3
3D5BB62A70F758799B990FA86111B72EF12080176DC267E89C208430EE4100F8
C2F5CDC24D043E382D4CA4692F121A65489AD7704A7CB760B28BEECA6D988D1A
BF15B82A1087FFF9701DE906B9AC0DCC5E0D2307684B413CE5AEAABCE80DFBE7
D3009279DE75FEEADFE8C63AE657502245FC7EB1D04ACBA3D3671AE41ABCF66E
E1C26E1BDA4D014C4652D650090406EAF6F384D02274C6D0F6B2E6A816C1D4D6
ABC258B51C49721D69F091AFD84455C666E089391C671D641F126C663EF841D2
EDF5E8F3007F53AAB2C3B19AE6687DDD25D80F36E5929FBBE73E48191FCA2822
DC4739FBA31128D46937913894D4C586F5C09D1B863BD2499F30FAA9A47B1B6D
22F005647A79FEA519796102B8A917BDDA9C12DBBF83E26AD90DB7DB088D5BBA
45489C481EBA96841B50A7666EE6BB6055DCE51E8335045EFFBBA652981EC2CE
4B93C43D56D88C6A76BDE40524A453B403ED14678EB54B468B2E3908A3A28B6E
9259D2A6FF2830C9BF4B3CB3D3B400D212779C8AEE556F8FF398E605A7C4A23A
FD18323355D39A91475C8BFEAB1394639211ADBF6FA7C56E5A773B9B31102AD2
3A1D5515B16AB18B9D2C08FBA6AFAB1571B166E109B5E081A6D1C64DE986B9D3
75B42CD3CF5199D6E17654C711ABA1AD5B7ABAF4B375637989AF42ADDFDAB358
3A652932537667728E3F09F9550266630D85B52D4302C7525A1C9C5E1324B8A9
D6FAFDD51E5DB6FF1CE22B39DEB6909F10890E3B1025C5019639C482784E22A0
759D7D8EC894F572F5EAF9714B7A3CE2B2BEE0F10408891B994A1BDD5D81A2F5
AD5F8A6C103B9C9F13BE46075F722271F62F423F9264F9B033A3463FF91594C5
A6B3ED3205454806E83ACA7DCCAAAE3E0D46A19D37BDA231F09F499CF87798E7
49C4F16E16899525517D2D3F7FE50D1F469C10CF8CD03DD572A305528E5E46D7
20749E69005B1D27BC0264198AE88D8D42898022279B5638AADC27F2F18B6873
E9290F7145B750344AA62D8F726DCF460977C3296BA360875F82ED2AFED16BC0
48F439BCFE9B2FDF7F20BC53B5363A5BBE5716BCBAD147243B9487EEE19980D7
679F9D4C0F5C5E6762A6962AC26190240A5F50FE8618330E958807B41899E62B
B7E5CCE7D0C7602F1DDD42CC2AB0CA87A7D87023EF110AE745F442B7CC58943C
2044B39B2054D14F6F621153F13F906E14D6BF45EF656DA8775BDAACD0F9D4C6
EFA3A75908186FF0BAEB0C4EF330CE6C40BCA91AE6DC049C6D8D4D9EDE6516C1
51894FBE4122E863DB4417BE1114544F4E222ED1A77D2F517CE86B461D1BF031
26DA69F3FE233438E291E3C7848E0274208722CB61EC9F108F3448E352B11A3F
E461831904EC7582DDB817F45D4083CE3511741B4AC0DEF9607749C61DE6C56C
DD916928621572E9903E94B8513151A787F228D0217945A925460F25EA36819C
E9324602904BB22C1D1086F8784D2B534650C17AA5FCF10A4078DD279A63B0D2
6796EF8DAF06AD8F5D6BE2EE8E73FAC909D9B9E986581CC84F805E917EBB7F78
C70C2D2B2F2184333FCFD121C182672B268BAF5AE4BF835B77B516BF3888B6BB
E0ADC7B695E8C8841EF1137AB16E80D467B7434E2FD6129D28B2FD3AEAA83F27
36E509EB3078A1E7A54B935AE7A6E087FE8852B82D0E0D286338A8BA1F4E90FE
3910F231B6C37D1F538CD1DC066E66CBBE22472333D79CE4FEA5D78708D205ED
D80B4678FDCF3F578825B786038F751798D19B92E61F508C673214CF4A99C157
2C069268C6FC3DF66828D952683FB81DF98EAC38668D82DCCB84990968D100A7
CE6BA461C02BCB02F24C22BBEF7536FBA5EDF2FF7722D2133F592C9C677FD213
1122256B07AD64EB8B0C9E8E89706E313CF0256C173B7CCF97A4FCE035319816
AB6AACD32C4440274329CA0D508F6D8AEB8257F3F11D8076494D3525B5EAB055
4C5E5A3D01586CE3EC6F5755DC8512B9FAD83AB881888AB5962B9F795539B4FA
D866D61AF983CB4CB9D820F4D1649B59DCD1BD7549302EE72126A1512DAAE345
D8DEF6B481FCF10778D6CE4D88A48F3A2C2D68FA3B5562877A0A10E1FE758134
A61E04775F886372397520C54160EC8978C0A93984E855E91AA7A93ED328D716
CEBC47DACA3A03F2026B0841AF505D7F83613F1DA8F3C892F26B19B3383A1970
B9091F04E0ACD4ED8CB1A61116DD414CB6A4D4251D6937EC5A625B7EF5412154
CBA25CF3E207B33EFE094BAA1F5FE39BD391C54EC61590BA5F59D67B48FFBF30
3E91095882E8F7FA9E33ABEFBED6AFB0FAB5DA1B807E832458F1E188ED44A5D5
7377ABF08F47501DD990A2C612FA807A14AB8B699EBE80209735401C70782413
3E670C0E99AF4ADDE5D0306FCD56B042547416E854FF01986CE327FE1FCE5B81
95DB82C89EF95BECF7B627B75228F8532CA04BF6FDD46DC423740E91F0E8E780
9B0A0066990029F12B1F9FAA4F2F60EB19E80107EC8E3F07234AD0A6F08779E7
DB371768099F48FF6B8225F229D32CBD955A27D9E1D25C6C5898F7A181D939B4
3069CCADB1E2E586938B8EC24A898741484BDCE738E9481C1C3A95C207BE1804
29559453628557087CA4835A3A32D78F333D50198AE49A0F17F16EC0F5B71DA5
DF9DC88891AC33758EFC8F71F5ECB9CBF02DB2920BD632C7CF51DE1D65BBBA8F
146F2B9EC0CAAE45BC98B222C42325D95E7683DF43132E865B6088E32844F09B
BE9CA671147604AF924826376432795C9FAD7536F05CCCAEF2F6CECB57CC171D
E0323FD14328A36D418E0F6CF83B7D529C8C16BE7A59B63260985F8D74535EA9
3B7B0CF62083AF31AE5E960C6DB04D46B91C3B4B269F009B173DD6A027225731
946A06FB392E07B7B03BB385C155BD3A37E3B534441547C1631431D3C766B8A6
C0383F25B94AD38E0993DB0D2DD7135C555DDE98401F11AF1F7CED4EA9FAA86F
896A066C49723EA3ADC63B48482537ABAAF4330C77FACB54BD47B48635A16B6A
C687E82DA296F464129F585F985E3EB5E1378E38429CD233BB299CA101CE0D25
7751B8D178958D56A5CCAC029BD1D5D2C3EAB148A1B775584249961641BA00BC
C904A091BD50BAEDDCDC2A05796F1A4F0FB14DFE74A0E8E7B5EDD2497257AF0A
800E9779215D32AE4E4245598E9FDD5D87B5BEC987C017D4366E098FC9819156
8E760DF74FEA58132895FE14E71775749E7682A7AD85B6FD42606B14A7EA6C74
9B47B1055226B8E403F51770F111C296C3A71D2F9FA450E7E4318A3D76E629AB
24C4BFA5BC654977D84017B1F081521615A2F99DD43C4D149135A20519E374C2
ACB046D5EB25177C8AE08D853A5BE282B546E1C5FC6184C741529CD8CE6E7FC5
3B98635C18C046EF059508FDA8558919C2C2E12B30D0272145ED96BDA758E285
14D742F6EB89DE5E74C95FF0AFB5DA5A4647634E011F6EBC5FD83915C4EE7B79
17795CB76ADDF09B014BBFC1CB53BF2626F430C24EB0A4912576D76226A9983D
DDA4D764108FD49F0D363074979437BA739391177B37EE228FEEE20F1F377736
408D63C6BA611D8CAB49997A615B3357F310DF9EA211BCB406A2AACF60E171BF
EE74DC1D15BDE0E67DD7BD2EB8A3469C5687A3496B55B05CDC888916D61F6436
177E32F4D1A7718A8198B2DAA8D5E19079C91DC93D24BB82A9D3CB64EEEE8328
6E5F1FCD21EC46A9923F7BC424338E9BCD8D201D5C90718F60A4BA49AC0EFE46
3FDC54192AF83B0C0BDD95A08B66AF536CE682A0B727CFCE73D2EEA974623B40
26F1E228600C1A789C152AE122511D3A6A3BC833E1EDF3411E66F9B236516F7E
66F6769EE705C681F8E8AF5ECDC2174A74C2D26E3245877B5D1530AFE6555E65
FB5BA0473429C950858534A8B2DA8089F40E77EFF5B5B2F2A6885FA856C3BDB4
C061A0CAD48A5628A35AF308A60EFD1A14D0411E84481513C8C585CB5F0A3C7A
034404BE50B1CA880C9E805D18534A1D0760B60FDB47A7537C9ACBC5A9736555
491EC0F50AB7A0A8D8C4E3F4B1040DAB31D80EA19F02F7ABCFEEB032A9792C32
56EDA65264B03AAC328333C902480B6180E4718A0DB837FD2928743D4E63D478
940DDC4DB842FCEEA108B5046B1C46902FD0D82662280F7210BE6A2A69DE29CA
34EC16B3C44E1F8AA98DE4F075204388DE94F8EF1B2B15E8B11F69029CEFC768
D36EA12DB1F90B2EE75091201A2A73FC724EB3F64B0965CC07164C0E3F6242E7
EC0503D08DA70D9D5F3180BF036C1F7AB46E640544E7FA2856C259940B6C25EC
427CD7B3D830405BD4669AA50872DDCFDC7F6D3F418B924059CCA3DA039ABD6F
4F9EF4CC9BC405F3903C6F64EEFA0F1D7A0663BEA0A6D9D088F16D8EF91F0E4A
21650456BAF38BF06C6F0895CF18B9344A3D9E1D5A68CC05E4CCF7A77FE09008
B97731A541EA8B6B87717637F49AC6B7FF4245C3E6DC77B22AEE7AE8A47A9B7F
6ACA599C872BBD2BB652DB16FBADC8D399A0B0B87C529461E69CC2A3A669FAD1
2131AC5ABEFFD3B13EE1E72497F11F755E6092D0632F1F97B4DED1A9AD0D2F55
54F3B6A0123192E213A47DEF16E72E88DDCB930F212CB24B5295951B95075C90
6A65D16F07431EA164EE34B2D39644F2DED7F84DF5DD25DE1831BCFA9EFEC9E2
C1FF4F945299D1F0E3AF9220AF44230F7557194B67A9724E2B6E4A1CB63D8402
A3ACF46D3A1C32F9458C3C6F805E8280B9222E9FAC98954CCAE61944AC122B22
AEC6345147EECD05925C85BA4FC1CBA5A1287EA4581F3AE1A2CE8BC0B6C34278
598E7FA867692A39C489530D2D9555AD8D608D8910FC22DB80555467003E3B21
3CD8D00F18C2050A55274230CC4F32CC50AB9075C2F6C05BD703FA474BE3CA05
680D480D38E430AF389CED8FB7A98B66A3F32F8DF3FEFD02CD9826608273D398
E01D89B5691DB5DB7EF8246CC600DB417AE4D1079FF80410D17C20F3D82920BA
FF4539D9B5530DB1292AB90FC87A1102952BB963F53F43EC8F388C3F8C529DD9
50C3B72A493ABE20FECB3330DEBE5AD9ABFC1C237AC2DF7BF9C8CDED7FD11EB6
7AF75DF68250CAA1AB508A602DDFD9CAD232F4D28AC299BAE9B826650AF3A31D
B2BBFCC088569D878D75092141EE96AF933C8E227115848ED5F4D24F13C39BDA
FD9D8B963F0DB62DC2A46B8B16F4C6BF4C5960B383386DCBE99806A8D22D24A0
16B0A0DEDF29CE4225531B74F7D6B9A5A9A6330FAFE44B09682CFDB63226E918
0C32C8A86562680BC785D08ADD2B85164AC2C816C0929608FA7551FF5CC4BEE8
8F8299B1501F4CF97FC4C26ED977106AFF3AA6F7F3AF00B60D65EECCAAF015B9
9DE94D4358ABC2CF6A1A22767C7C1BE9E49733D4F35AD9F1AED8B0A1551037AB
4BFBE4D414124C366B1D64E36138C3904D0B462D5B78E5685C056DEC2035F793
A08513CE31CC136B7EC71B0C47D22BDC6CC215B3C14E6F8D42F80F1E250DB069
BCF35A8D594F2099E3F3A1DD5DBFF67DFF362B2B20657C2BCF23ABEAB5C8C52C
5DC1DD6DF1FB4546460B705D27055C138BDD1571D5FDBC054AE53415199142DA
8292C1DE6CFD47F791F33BF0DCF6F0AE4FECCA1DBB18D9C0FE6096C4B97777AC
A7CC9CB2C822B8682F998E0E6676578B0F09A4E3AA46C309318CCDFE39F7223B
EF966AF43575BC04D18807E2CA84C18B83EF313CF10D4900CE0128E26542E56F
66BCBC8090C1DC9598FCB0891F3A38E59E4D8DD89A028726B0D6B489B0FF611B
1B54DA0D6536103650076E972ECC4A6902A368E4CD089F9E4BB317DBD0AC998E
9318A435D4D2E2E0E866258BDF85CA41712BB027E6FB86500A91D0357660D691
6A298FEC6FD821A668833FD9C404259956095DDED6EDAE749DEAC5939B4E8B92
1BF278FF5B5573E247AEDE59C89FEEAAA5AB3F9B80A069C818E48A1FA2C88404
C886862DD0BB81F1B269D67C576AF244F8D1E86A214F5735085BE5A83FD9AC23
387CEFBFF150E9B4DFBA56943D8B1BFCD6633EE112A09EC9BA7877DB9F3390BF
F7070D72AEB29CDCAB534585028E1849C9CB36122841A62A90816810C603B5C7
C726529A0D7DD0C0D0EAFDAFDAEB7B9B6F8E47DB35205B2B2F9BDB2466447147
55658D4C5C60D47E4C0DEB679DACF2A04EA1A52CB01FEE8A51F0AC2A77A9017F
B263B19B0ADA3D8EA8AFA071A8086F19153C9FC9485D7788CEAD39E2A2262F24
564948FC36B532905862F8DDB57E977B18F9860236814E73D16182847598F648
D3254F66D607D2F9200EA5874C0238CABCF0967E9F51563447EC9541E1AFA5C7
9B5029DF9A40DB04035F7AB2CE379ECE7F7A6B9AA150061EE9B460C5BEFEBF35
1E9A85DA470A3107BD85829D110640A54F7959FFA30EE36954154BAED09F06DB
4D59A06F5834FA2ED48FAAA45199553D7A0FA6CEB0FB1FA225AA5A1554ABAAA5
DD9368E9C9ABB9BF4F70AB3A62B09FA9D0675896154AF757D9A3FBEE08CF8EC3
692531D3A292DB2E031F5E39453035D340351EFF1A632605CEF81BA781335E4D
FBFA7D88B848DDDB5AFA25215F30E0A4F163021E0A13146B489D2671A81C463D
4D02904E4FF27922F057173A69B37456067F63E8A3030B8F018EAEB0CD14B400
6A0B56766E0CD6BBA1824558970FD43A5D6325B52B4FB823589800AE2B2E5866
65366A47C265CD3ADC7C7A191F9E49098368A67B7347B80849AF50FF3DB75DE3
D5BC157C238896800C24D20AE38845507A93F03B34328C061FE3AF48C2565F94
4DCC8490E9702ABED8DCC5E0ABCFCC07FE66E74852D39C5EF2BDEFED4F14C89D
0F6CD4181A430F7AA43CFD54FAEC4F659708AC25D03A35AF09A7D3868F816E7E
E61D5B898D40341B3EC3AA98D129E48CEC384B879CB6ED803BA47A3D3FE6C56A
A51C58C9A3D1CE0A8EE9BF54072814719D026C5F8B25A99958D75C9222B4AF14
1013641E9944546E0872F6B861D5B8EB608D4622D749F489F93F305747A7F289
2DFC15C22C5439B9D989266A5EAD44B5A25F75CC8A4965990F6BD8912CB29F39
B8381B7A2CF873D31E33417F715473BDFB61947A8DA738498284A412A4365FB3
37B3D1CEBAF5E1E9BC89BF0B68D0D1DC071AE0170CBC0629040B0DECBFE1D6E9
F5D541F53E44E642F6EC7436A6289B1DBD76779ECFE4B7AB9F7270C07B79D12A
18CB46A8662784A0FABA05DD6D9D3356721348EF41F6533214FAC7435F781F76
CA7CAD1FCB2743F1CBC7D285E276DE3456CA7B11B36FBAAD4C279669F8DFDA80
FC8D7308B64704448C33250E425B496964AE6B19F7C5221D8B14A0AE7120C90B
8C278FA7357E68ED11C7A05156D75A88CFB7C2D255E921395E1198E8B78416B5
9D98521DCE3DFD40BE745B2EECEE82BA39632FCA16E748CF92557985FC1B9DDB
824BC1A4A7BE716899DFFDEBDECBA057217843C835C806D77FD7389688E5CDDF
B24694828C0B5402EC8E90F6B6B6CDA8CABFCC00986C4D639F3746B2BA02C114
EBB78D5A1EF1AAF731427B66851B90CAC54560B6351E59D44D4AB13138162E66
9747B2304EFDADA8FE1B61E978853520C4AB82E005483F33627FEDA4F09EE7AD
A88DE10E6F543D3D6480C0BB512A3915ED050734FC7D0FE043FF5A1C02115B26
C02434C897AEF8B75AA1184900FEDC54578F311C68CAA991223F7F6DD27F0BC8
6EAB1D87151665E0F4F691F42693A95EB9049757319378AFC775E38ABB4893D2
26829156C013BB6C945B86242E068454DAD88C66D501FF8E6C91D5D7B72EF51F
E992B9501AE7E90E80C96A481118FE318E37D7CC000F786AE95FD89C9562B98C
2DDAF1F3F898B7ED018F6509F994759AAFB79D1AF944B2911742FC618F8026A6
040F1A02ED4A1EC79CDD78D90CAD096F2E4ED6F57C1E777EF3717F60D893E9CC
A886BB6994A9786F5D2ED9D851ECDCB1431B719A6755BA96943F8C103B4F5CB5
871DF544846105EF86B0D1A1C7EC841EC16FE79030DBC5BDC6386A0F29C86360
DF1B5CF478020715E89FAD24F51BB68598C81DE0919EBCFF84BF25CFE2A0F0E8
7E176BEBCACB2B8F61F59F8C9C493AA6AB2E3DB775B366A5A6D3D2F2C7AB2315
7E9EBF245F8F2338C18C5A8953EF03721D83D6429470F0F9810D08C2BDCF6431
3C8CC1D584319B5726CC79A1E05B8F6143F44C07334D03F252C9B6ED4B0EECFF
A95CDD3E41746229811106F987993A0FE690044B6E110E48EB7D332C71682CD0
E245759C1B82EB508EED0FA757909858701FD8B84DB214B6C17780480F807006
653674E7DA4E2D2F39160264C9FDDBD89F160B9A2E62C4A64D8B6F50F67C6DDA
0DDB72E580ADA77BB4202EE72BBA5DFB82CD8C6C5F830FBC9E351E9C1AA41107
7D289ED9C6458ACA13ED4AD28C85DE70C8E0ECE634E15D9715CBAC3DBFD262B1
84F9C9F0B7A0A150822F5F546E2697D182A4B324672F957785602F5EEACDD75D
375559949A9DBCD48F646DF2FC33C64B5DC22A05785B42C313C70CB97A7B3B93
3983B1A23E14B99A1C6BF8D70B824BA25A94C3305F6EC9ABE0BF09A375C5B740
7AB4AFD200F18A412C9D6ED9BB7696D0E4E246F0F3C9A2288498AC2BFC14367A
A01624E4A0CC3387B59F5A1F42F58D47483F294C6E29F0137F0F99CCC6B7766C
205A8A318FE9CAB36FCAF8F9E50B6663562904A6C78993E0FAF08268F7F0D822
CE9658E6248D3E8C11FAEAB6C53BB5516E7AF5E924601F3B8F87C9D5BA8D4D5F
A906862E0B8951F6A737170E00F18268311FC1151FF219E8E6C6215AB600D5CB
02DF124A12A53E44784C2576B8AFA310788455176DC10ABFE7D19C61017EC9C0
57443093D79CC32D2B509F21AE13D24E8FC35CF0813B97CE690DD44A32E56BD6
479A8F1AC6EA854D2B47FA8847EF44A3769D58C9D4046513AD1CDE776B5C2A01
413606ECEC949C014FFB7DD1236E717F1908073A0E3B2B26E6082410A6E519D8
F48ED7B1996602DB0E60B2C952D33C4346E657692D05C0866891776E1AD3038D
C62B231081EB034D0C7CE1E3AFA89AD9E2B9E056CC9B15BF94B56F1749834F8D
9E6C3FE362A78CBCD64CA83A51551A0FB26619C5DF8485AE30ED0D9627DB7A75
6BA159473B408714CD5ABA11654614B0CACB04ED08051F373858056D4A5E7071
1200EAA560883CF876F253076E5030A9BBD2CDC50C21252256AFBE340697B044
76C5F10A4F5CB6A8954934574857E3767C41F9C5DCCDB888512BF01EA939303B
DA7DC82FF3BB6AC5486B61A07F5AB5A7D4E243B484286454EF57F44E98FBEC01
6ED324089218111204BD6305D36F220F5ED4F929C3932FDB15402D87CCBB4C3E
F0F56B4F111A5B6CDF6A4DFDBB310AFB0698FE7798085EBB38A68A488AA67C87
A18E2DA7BF243E9C196C913881ADFBBB21447A0786EF98CF8FBE4C43DBD55E29
92E782F3261B43D2B82107E7B0E0614DA16307A1A185BFFB9B519A5A172316EE
5F46E32CBBDF4075C2AA75C3186005B57BA2FE7903BDF84A0BDA647BAF000333
70D7E0EBB2FBBBB56FB416D96043A94C4C8198DE2436854B5604E39DCC572DE4
A86E46EE0E9623F81311C95567B601B0D3C6946630E0B7F6E0FB029B6F7641D6
3088CC1E32E0B226494823767057781A80CF3E958D13F73F820B20F3AEA19777
03DA1576C8E37F76439E50BE2F158838E48856F26BB7CA6587946F8A0A26A81C
0277692596652881F01D0FA5A03739D53F271A08B8EB248CAA63DAC2FD1AA06B
630C79804B963108E6349883D02A8D2C95424763372CF640E6B03D95584B1BD7
4B798FE6AA597B7BBF8B58200A3BEC09BDF2E4C60401517F29F15C88A3847721
B18C0B2EEB4F228C78E70BDB6C1B0912012807439C9B8C01B31975BAA7FC990D
595668EA920338DB7CAD268601223BDF9416E2173D5D5BF63C77BCA0A342CDF7
0DFDFDB8B4D9A97B97A72ABE68FFF34069EF804E07E0B182F20126AA9AF612A0
0B7F84EC01EA43F4D365670839DE8EFC287C1D18561F0316849037B38F2E14F2
D1D1E5A6EA06409AA4A3453EC6C03F2F5BACC4B0F02E374867938523B0EA53BA
F9F7EB5F125ACF5ADDEC0CE0BFE0C843AB3A2C5DBF3B093C07E6D78C164D61AE
D376A19D9CEA87E7E3E80A48F946C240688C72AAF05E0F90FEAD534466F4C43D
FC1BC9132282C53055BA321A17F2612A1D614E66187BA4A2C0CB0D2AA5AA11B0
43AB004CB594127495B798A09206AF5A3EE205E3985B43DE776C7CDA865490E6
92365B96BCD07939B5FD2B60E3A8B9B7B8621491DAB2DC6003AAF43FA3BE8F49
9B7A7E2508B70CC37E89963722475C0A2DA658FE066F67DF682149E5E451031A
2DF33C280B575ACFDBCE30BDC9A8E63365BCEE7749214E74E585431CB8422A0A
541CE6C86B4ADD842D2DF248148AA62D4424833643A9D40C671140E2961466DF
06E6DF8BFA4094C1A9FC91C9E5100C4B7AFB48F0EB86632C0C1FCB784307816F
20582F47628BF64F3F73BD7547F6675818963DBCFBFADDBEF0938F6C8C345AB4
DEF7E2A2A1709D14F12FB06369CC3DBDE55A4948B1D52CEECA0F19946DA2E3E6
88B211935EB4175D7B6D74B9181AFA8CCBF1414172D31A3C3BD37E7301ECB654
D1990B4B7354427135AD24B6AC017C2B34C8124F412864302D36C49D0CA1A5B2
6BAE965D91CFB3E329FE24E0C958F7E0D1FE1332D4A741507DA78DC6ED3BC3BD
CFDBF932688BC5700645E4B94C1D7C647C525B0AB042872DD4937C9707F3A0DC
CA12AB1023E76729114C97797252A99C6FB599FB94E99EDBFCD3846525BB5BEA
8433193D40FACB3DFFC3A621919EF31026BE7F00BE0664877A46B620B184506F
4C398E28516AFEB3BA0EF1C358465D66B45438D6B8A26AFDEE8C0ECC635B476E
20148897D7AAE7F52B0CB2E56A333395895967A47D7AE9A6D10BE1E0AA97690F
983BF9CD9E2677FF43DB75F38C01514064CBABAA81394DA19C025B0AFABF53ED
7833129F8155EA380C1C503BF3BFA21106D633F9CBFD99E06DAE42263DAB6DC5
97B07F1E6705319067BF1EE15D1DFB6E5AC1D02CC065535AED7D756FFE1FE9FB
E9F1673AFBC28F68A6D49BB6BAF4E675BC95DB8066B17242E4D37D75FB85A377
EE446D48BF29D60387A0AA4759C0F748957D92923095B48422E56AD7CC8E18A8
E8A99C283F7E58552B020FA349B33F26CF9DC0CCA7BE9FC132E533BF57547815
428978235FBE8E775A79445C85B677997A3B8CA1BBB1B7239D30C14D77D1E3D5
729B8F93844FFB59AF6A26494343AC4CFFB589399354597B0C66AF0FFB498461
C614D1909D458D252B641752F3AAA300C4D1D591A61789E753CA9235F7C7258B
E380F021CC15309696559431E35C4A4AC5B2DECD74567A516F63AA377EDA4B63
CC378C4C87C48B7060F91ECC244AA0C03D03E1EF82EDB55D0D07B712FCB8EEBC
2EC5EFBFF2476C14F3918FC60825AF109D62D06F719DD44F24487702E36B4E5F
4587E53C0B76E1C405839B3110EBCC9510F391785BA72DF5BDA2E067562482AE
8F17B2BE47C0E5EBD6DC8CE398730834DEC175E9BCDD611104D5EDE84464ADC5
4DEF50DE8600D3AA05D85030F54316793648E437F8AD93053A874CEE9B720655
F694100FC0A163E0A4319FED2B058655BBC11F46E452F5C9FD3CD92C84CEF213
7D016D07B9195DB99DD9DF66BDE1AF8E70C6187797D4F9F516A9DB444E8640F2
350B9103047586D85919ABC6BAEA9AE46C66482243578493F9CA460E3D624CCD
AF1AB4608ADD12A030C02EE0E2A28053B72F2FA85C0BDF022DBE013C50DCB30A
F3DA01F170E750224D47A6557F9FB83673AFC85FC0AD113A7BD8C9B9DE8A1414
A6B5C83CF9B51A9ABFF09917BBAF772A03739F300D77D15C0FD9003BFDDA38B7
DFB18A6B08188134274E8C66FCF6462BB35D2A1BA489119488EE6082639AD218
45D133A179FD7E27A54BC5A6E75FC768D8C01A1074A6B0CDF8BA2C76E9C9D34B
777581F5585008D8206F696544F6DF736B47E2D02E85302DE0C006C502FF3A0D
D5EDCC62DFF1C1B968D676F51D9B0666B8F1C8FF092F2B89FE577E42F469B536
BC3F64BF6AF1DFB7E4C72B16BD76F1B14B43C072389AD094B8B55F20200FFA96
16D719A6AE461A03814B680222B7DBAF0BDB172C7631ACA6C813BD78155D83DD
07940468BAF53A7401A99D424492A129D81C52AF499DAB467140A00453CA1C0C
0D23D9D20EF3D17D5C3E65212507733C5611E5C700744D69EB710A0150A0946B
157051DF8D78C9960FC92C28F4F1C05063FBC96D16C3FEE3C7AF675A56AE88A3
F5C28221463FDBCC46EF5F5BE482A3E3B5B1A107B433BBD41949B4C2861BD53F
45F024F43CFDFC6B9E1406C62ED1C9F438F64C3609AD17EB59B338689FED377F
339E6877AD4CA00B91DA0B41721A7BB0EDC39D80EC96A060F08AE67F9C238167
14801160B0DA884D1BC681B50AA660E99F38725EDA6AA8878E05EE970535E157
BDD9CCD8BE675700760A55CC6C276324F9DD0B3690390896A3CA5110129D1982
2C5131EA6ADB3F6EA7E785DA3D897891E6460F7FC962B29C0F13119EAE733EEE
E98BFB82B43FB27C492CA0CAEE3585A7F70DE0D1D74F98B7ABAE58E14D876568
465B75EC62396A3A84EB39B58F513D23A3609CDF9FFE3C41BB21329F9AD101FD
1F58828834A0DB0A0FD189D83ECEF7C2D16C065F4B7BE831363AF4FB2095C28C
C9D8165414D51308042EECA3AFA97F00CB076958F772AD74380E6AAD8C36BFA0
64590C9EA6AD7A5CABDBEA1F7D43CD85EF1368FA3E2D3B3DD41187BF5C11338B
7074215F07887E6407E884184A7B187B8ADE4991A002F8CEB9402D249E41980B
7B53EB895DC98E4CD8685777A0E0DA9C9C36A4143F0AA868CA09320EA7CB2CC9
ED50C419D74589DC51CA0DC66A36E8184B12431C059FA7A8B80DA690C41B2882
0E534292CE4F42671886E725D5D0BBB90AE65AA22EEF496F130DAE4B5BFD9B76
C38899A05B286405386AF0AEAAF25A7215D7E71AD72024374469B0ABC3364785
1CB72B25C5B72C00F773674827E7219AFC6B5F8AA876E8817B9DA8FFE85BF785
152813500561D104A89149757F4ED7E9C29FF39691FA99E806E8753A6288D7BA
9339698086D26487570FE682A62BB3036324F8DF146F1F06379FC4B62CA48FD5
0C9448CA7D5A3B71C996DC235E8D81679F3653F147C9C48B57C53F373BBE8255
506B944517513C9A8641D5242663B97DD490B1F958B013D97973F8B861EFCC57
F9E2E11630893633E5861C4211D9BB756B84A449B37FCEADBAF3D57F35DC3506
52A1A0D762201860D8D261805E6500AC876F41BA81D71283359C9FC8B097A612
3B91A7C74C81D82FFE6498E3892293DD78698C80CDC80B8420654DC48AC2AC91
406D11F479850DB6AC261551616E8D65308F5EBBC814ADBE1F99FE169A687BCF
CFE8C942FF27702927833DA6627C0878B8F5B56A1F557DD0C42BA38B334AE2E2
02811AF00B22E618B726E3B38B14801CEB23CD670219B09A9D46C42BD44973B2
0C72EE361B943EA7B9FA6848B957EA0172DADC203F6BD4327D4C023C29A5F1F4
1ECF99ED0E97BF8E18CECB7358BFC9FA8117642FAAAD67BF75BB8536F12D58E9
1227879B5030170CA397F8AAFF3CF3E37D89B014B8DBA7DCFC0C6140E68CA65C
7E61BB37A80636F3BADB115575783F37958E94E01303C71E7AA96D37D6F14069
BB3299F939F142B27C5335E79F0C20FF81E032322D9E0E33C42ED524259AC044
102466537776567181428FC9CFB4B35046651228D868904BC48CFFA47E5382C0
7C653CFB6A99028F46FD1BB0BAE79336611CCEAC08696F7DC6DD49B852ED7E1D
A0A03A19CF9C229959005216B48F990B917ECB286E6C638DB6CAE78B6F4BEA8B
BF0060AF35C686FEBCDF0BB1BB650B7910E524AD9DDC17386DFB888FE126E49A
BB4BD2256AA7B507CDA966CF97AC3E77CAF6A6D452F6538145EC101A5DFF7074
BA9AC279BDD7C14E37934B8F8A4AE06588212F7FB71CEF81BD3E33AF70C0E443
544F2C4EE54C8D1BC49A562709C8CF5E809543FC786FFEF564EF9255D819247B
6D75886783EC98A60AC7EEEE1CE6102BE3B42F480B7093BFCF2B1C4FFB14F6CB
E7FE1C66A2B307B34BA79B3A0088D85D6337FB6D52E2982F66C283E71CF930AE
51B347611DCE4495025BD806912FC8189034B2C496D590EC5C05FA70FC62CBAB
4059146ED11FF017DB1291B40EAFC155E7E0B84A86E30ADFF3E661D97BD8ACA3
2BCB6CF176B5522878B9C375E06EAA24BA1522CF035C0BFE6EF8FF9D7AEC7E4D
5C1243571EB209F2D3D479D43D2FED21384DD3A08CFCB8EBB89E5706C7681E2C
622D727F6DA3D8E89721834FA454380A269814B878DEE14D595ADC21A7DF4FD2
6A390378EA9EEC73975991D5C260CF3C0D4650C3599168B0536BF8C4A5CDDD05
A627C32A68F5AB7821A6041E7E2FB8A5E59CA8CFDAE799BF271F360C7135D7A0
93780B79908C29117E5602C6B842DBB470C6EFDFE8A7F9DD01F73E5B73D0DE8E
94A4F28EBB3FB95BBFAFD29AE0C55C09AB0E40C81712BAD5EBDED319F0C06BDA
E46DE52C48C5776D34AFD3474786728932F64886809214DD2C3C4108500C7717
4411B88583600F912CA5A6644C8B88DAB9777840228FBB36B473081657E6F1EC
FB1ACE2E846FB65ED17CF23DB44CCB368056741B209189278A5A9C65F8CAF347
DF1E94A192B1D40620367E417152AAAA91AA309AD5B58BB3293362FB4326D224
B061DCE5C5B846FBB26F4CD320C1A94CEEEEF77F4EDF992A090FE225D031967A
EF31779306853888629257B2F8811B54B95CB0B865F5782F17024E5C0F279DA7
21A9580E8235944BE56F08D5192292BBFDDD05CD46BA1573E6CC53DDE232F79F
4A7F942102334F71637711D15CF309DEF087E300757FBB73AC749AED88204630
A0776114089E5402C5B26E0A3DEEE0BF4E75F42E3249
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMMI7
%!PS-AdobeFont-1.1: CMMI7 1.100
%%CreationDate: 1996 Jul 23 07:53:53
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.100) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMMI7) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMMI7 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 112 /p put
readonly def
/FontBBox{0 -250 1171 750}readonly def
/UniqueID 5087382 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D77639DF1232A4D6233A9CAF69B151DFD33F
C0962EAC6E3EBFB8AD256A3C654EAAF9A50C51BC6FA90B61B60401C235AFAB7B
B078D20B4B8A6D7F0300CF694E6956FF9C29C84FCC5C9E8890AA56B1BC60E868
DA8488AC4435E6B5CE34EA88E904D5C978514D7E476BF8971D419363125D4811
4D886EDDDCDDA8A6B0FDA5CF0603EA9FA5D4393BEBB26E1AB11C2D74FFA6FEE3
FAFBC6F05B801C1C3276B11080F5023902B56593F3F6B1F37997038F36B9E3AB
76C2E97E1F492D27A8E99F3E947A47166D0D0D063E4E6A9B535DC9F1BED129C5
123775D5D68787A58C93009FD5DA55B19511B95168C83429BD2D878207C39770
012318EA7AA39900C97B9D3859E3D0B04750B8390BF1F1BC29DC22BCAD50ECC6
A3C633D0937A59E859E5185AF9F56704708D5F1C50F78F43DFAC43C4E7DC9413
44CEFE43279AFD3C167C942889A352F2FF806C2FF8B3EB4908D50778AA58CFFC
4D1B14597A06A994ED8414BBE8B26E74D49F6CF54176B7297CDA112A69518050
01337CBA5478EB984CDD22020DAED9CA8311C33FBCC84177F5CE870E709FC608
D28B3A7208EFF72988C136142CE79B4E9C7B3FE588E9824ABC6F04D141E589B3
914A73A42801305439862414F893D5B6C327A7EE2730DEDE6A1597B09C258F05
261BC634F64C9F8477CD51634BA648FC70F659C90DC042C0D6B68CD1DF36D615
24F362B85A58D65A8E6DFD583EF9A79A428F2390A0B5398EEB78F4B5A89D9AD2
A517E0361749554ABD6547072398FFDD863E40501C316F28FDDF8B550FF8D663
9843D0BEA42289F85BD844891DB42EC7C51229D33EE7E83B1290404C799B8E8C
889787CDC194F782420BB447DE705EAE7963391B36646294AA92165075D5358A
A1CE9CC4D41F87EC34AF7492C2F2E1271DD16E7E2DB17D51724B5DAB690289E4
A35BBB3812CA3D6BB0BFFB2C62ABDBAE3AC88C1DF4635D6185CEBD17210A59A6
CE31ED367E9D1463FC05EAEDE18C17488CCC7F77C0B795258955BD5B6A86D85E
906C415D96ABD81E5C77FE4C0298E360211DAF10C802669DEB5F45AFFF9446FA
A486C187A83194A131D698B402818D6B8DB190D242473BCDFA5F0B1496A30BC9
95B257FC28453666ED6CDA2C9CE402801A0025CE8AA27D5ACA4B84DD74A65F94
184846C977DCF4F32F54B8A026E2517D2355567B6FA9EE5434FC0510091F92D9
C372E00F02E534C19E106EE01A8C77579DDCED25A5BD95D546F5BB0C6EE06292
755BF3015826637E5DC5EC5BF8AB95D614A5729A69EE6698D84A2CEA46FFD20D
883D20A15D95FDF6F270D8145C7DEE41A790E0B3D0B7EE4E49CA39040390BDA6
9192D9CD28447C507E41C2E4E64625300E23E9EA239EC88EAF4C4367F8C7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMMI10
%!PS-AdobeFont-1.1: CMMI10 1.100
%%CreationDate: 1996 Jul 23 07:53:57
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.100) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMMI10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.04 def
/isFixedPitch false def
end readonly def
/FontName /CMMI10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 61 /slash put
dup 70 /F put
dup 75 /K put
dup 112 /p put
readonly def
/FontBBox{-32 -250 1048 750}readonly def
/UniqueID 5087385 def
currentdict end
currentfile=
 eexec
D9D66F633B846A97B686A97E45A3D0AA0529731C99A784CCBE85B4993B2EEBDE
3B12D472B7CF54651EF21185116A69AB1096ED4BAD2F646635E019B6417CC77B
532F85D811C70D1429A19A5307EF63EB5C5E02C89FC6C20F6D9D89E7D91FE470
B72BEFDA23F5DF76BE05AF4CE93137A219ED8A04A9D7D6FDF37E6B7FCDE0D90B
986423E5960A5D9FBB4C956556E8DF90CBFAEC476FA36FD9A5C8175C9AF513FE
D919C2DDD26BDC0D99398B9F4D03D5993DFC0930297866E1CD0A319B6B1FD958
9E394A533A081C36D456A09920001A3D2199583EB9B84B4DEE08E3D12939E321
990CD249827D9648574955F61BAAA11263A91B6C3D47A5190165B0C25ABF6D3E
6EC187E4B05182126BB0D0323D943170B795255260F9FD25F2248D04F45DFBFB
DEF7FF8B19BFEF637B210018AE02572B389B3F76282BEB29CC301905D388C721
59616893E774413F48DE0B408BC66DCE3FE17CB9F84D205839D58014D6A88823
D9320AE93AF96D97A02C4D5A2BB2B8C7925C4578003959C46E3CE1A2F0EAC4BF
8B9B325E46435BDE60BC54D72BC8ACB5C0A34413AC87045DC7B84646A324B808
6FD8E34217213E131C3B1510415CE45420688ED9C1D27890EC68BD7C1235FAF9
1DAB3A369DD2FC3BE5CF9655C7B7EDA7361D7E05E5831B6B8E2EEC542A7B38EE
03BE4BAC6079D038ACB3C7C916279764547C2D51976BABA94BA9866D79F13909
95AA39B0F03103A07CBDF441B8C5669F729020AF284B7FF52A29C6255FCAACF1
74109050FBA2602E72593FBCBFC26E726EE4AEF97B7632BC4F5F353B5C67FED2
3EA752A4A57B8F7FEFF1D7341D895F0A3A0BE1D8E3391970457A967EFF84F6D8
47750B1145B8CC5BD96EE7AA99DDC9E06939E383BDA41175233D58AD263EBF19
AFC0E2F840512D321166547B306C592B8A01E1FA2564B9A26DAC14256414E4C8
42616728D918C74D13C349F4186EC7B9708B86467425A6FDB3A396562F7EE4D8
40B43621744CF8A23A6E532649B66C2A0002DD04F8F39618E4F572819DD34837
B5A08E643FDCA1505AF6A1FA3DDFD1FA758013CAED8ACDDBBB334D664DFF5B53
9560176671A33FC55340CD04C2DE46FD812FC2711A85E5CEF077F6F0BA3AFA05
9F2DD55506390169D94232A711B96965BE829C4F2352305C406236257F20D61F
723B605382DC50335F514F77C0E91DCF9B2647ED3C419B8DE32E87F0E33453EE
ABF81E99DE22137C6F36AD71BD8BA9103ED5BD8A16E344399B10EC19FC94C092
AFC3A07A9B03910E51E4B7CDCD5E80D7B80CDCC2552E0039EA5681D294DE31AC
330F39D0D8647F0AFF7BC66B7DBA83DCFC4C35F3002653CF4846E48177F7305E
FBEC47ACB7E57D5780031930C434377463606F29A79EDD29B8E5BF5294D34AC3
D84A681CE1235F87B4150269AB2D99F3FAEA616E0B2FA23C814A8C0CFA8F8A4D
447FA2A2B5A32BA0AEE2134A39AA8ACF9E247072D4C318A5B4C7C5AF5C6C18CF
73DE458BF59B94165724145E6A1159B397D5922DFF6A086E5011DC2CFA643CF7
B37F8F9F67AADDA8BAE6ECDFE11D76BECA83FAC5AC2294B66C6FBB0D7106526B
7EE58D43E32760AFCB657EB100C50F0F38B337B8F851735C976EEEEF2CE2647E
03E89E1847BC2E15C1AEA145E11C05A618CAB916D0F4AEF9DF4FB0D2499B2ACE
38239005036E3F864FBDD95AA40F6D22A129F4CFA08CBC16BB7223CAB8AF3FAF
853BA9B7C18AC27DF2A198A30F6FD1895F2E60679630EB1B567E9D943E0E6FD6
0EB631615218F1CEBF2B447659FE659D1156F81956AB46288CC79F0EFFE1459B
E10438D3DA7CA331854BA0FC3883CC2EFEF2E551739D5CB96EAB78754C52A91D
B3E64CBA87F98CC7ACED0F73D6F72E4EB9FE29489883E091494820AEDFC6BE4C
DCA7D6ECBB4B50A60621A6EC88B2B779CE2D09AE9436548547BA96CA9B42A60C
27BED3E07F4926DBB7A51599FA523DE1CB8690D985669043FDB21425051F9A7E
5F68D8D7C96F0AB9C7556CB5660025657FDA50A8970553D2B77DEB59E2E05699
EC9B81871A8B39DE2FEE284BC9FC0BA6DC64ABC405705653C5C2887CDDA035A7
C7E532B6248DB2A4AB15B690E8948EAAFF6BB53052EE0AF1AC99071A2E286B58
03BB783A1503C09653662ABF98A34BEBEA9AE674892AD787F8ED90EABDC24F2E
2A8DD0E08E6B05D9DD8B508D9A9BB30EB3C0DF1F68C32080731A60CE118EAC40
E0C4E4CF5D34C85DA57AC6AE8774168FA64F18129FBE3CE309557D667E9A1BE8
81468F4BAA01932D7255EE329A2563C037C8B15BF5C28BDAF993F625C72389C7
A9E417469C09BEF4E2D529E7FFE48BEC0350DAF26E440B2D66E446CBB74C5FDA
7AD4A449ABA5D2ACE2E21B82EE524D9EB00059A4FFE86F2CF6A2FA8FD04EC6C8
FB607BB8D2BB6ED864D398D2BA4F59D6F05C170A005D740B80BBEE14CFF0C2B3
3F34043976F59C1BBDBFEC713F34EB9A7909507A1FD290C439A913445010AC25
0EE709EFC27533B5A1B3B9A5707353FA04E96D96F34450A214C54B58B243225E
48A114BD38DAE97E33AAA6FB8D15ED00603047A1FEC12C8DC53A10C1470A593D
3B6A33640DE8A6760F0B5AD7
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMSY7
%!PS-AdobeFont-1.1: CMSY7 1.0
%%CreationDate: 1991 Aug 15 07:21:52
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMSY7) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle -14.035 def
/isFixedPitch false def
end readonly def
/FontName /CMSY7 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 2 /multiply put
dup 3 /asteriskmath put
dup 121 /dagger put
dup 122 /daggerdbl put
readonly def
/FontBBox{-15 -951 1252 782}readonly def
/UniqueID 5000817 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052F09F9C8ADE9D907C058B87E9B6964
7D53359E51216774A4EAA1E2B58EC3176BD1184A633B951372B4198D4E8C5EF4
A213ACB58AA0A658908035BF2ED8531779838A960DFE2B27EA49C37156989C85
E21B3ABF72E39A89232CD9F4237FC80C9E64E8425AA3BEF7DED60B122A52922A
221A37D9A807DD01161779DDE7D251491EBF65A98C9FE2B1CF8D725A70281949
8F4AFFE638BBA6B12386C7F32BA350D62EA218D5B24EE612C2C20F43CD3BFD0D
F02B185B692D7B27BEC7290EEFDCF92F95DDEB507068DE0B0B0351E3ECB8E443
E611BE0A41A1F8C89C3BC16B352C3443AB6F665EAC5E0CC4229DECFC58E15765
424C919C273E7FA240BE7B2E951AB789D127625BBCB7033E005050EB2E12B1C8
E5F3AD1F44A71957AD2CC53D917BFD09235601155886EE36D0C3DD6E7AA2EF9C
C402C77FF1549E609A711FC3C211E64E8F263D60A57E9F2B47E3480B978AAF63
868AEA25DA3D5413467B76D2F02F8097D28419D2EEAC108405E4AC2173E4304F
5A8445E1A950F4B85D5F77421692397FE5AE0B43BEDEE63F41B3045565958B9C
C9FBE833D9A6A39539CD56BCAD91814A0C3757C8DDCFB3B5CDC5DCCA08CA3248
6C72B89462FBECCE31A286FA8D860820A95DB37D96B54D7957C698ED0182B0C6
F6FB3D860D356494C25B96EC381D0A00CAA68A3EE14B53D57D3DAF8BD632DB78
9B5F62A6460280C3CC8785F6995211F0E6AE015AC5A43A635A80E74C33C0743B
63D6FCD7A15D42E409697BA03998BA7271D585A32015D5BA1CE1DE2CAD9F7244
61CA5D97385E35E2071CC0B4912F523D021CEF2A2A404CD38392D91656488E3A
FF2F608A17295DDF8F9A6C1FCCD07F16BE2818C01657365BC89E64B6A7C7C9E4
AE8C7CCF25A319213989EBAC2001FC36D7779C8215818277DAA3690B06B5FE23
161068CE815D0BBA423247F506F1B188DA1F69CB2E1E941B086FF8EAD07A4260
51FA658623535A6AD96F0E709D313F7547973748E897569FF36C4B99A2E844DE
B46648D2B3AA63FA60DA28C14A13EA079BA45EBADD00A20B0820A73941F467E4
B2EE8F4663F025842B5F8BA7B88DCDB1973E91947A58A0F5358A431F156EE5D2
AE23022A21A9B7764035162291008A5EC85FE040A77CEBCD8D79D5FB0FE9D507
3A475C37F0BB27810F809B242E1CBA6AA41914AFB5937F9B284A12A9DF583A17
DC7DF8B4900C7181F1B829588DC25BDBF1865800263178B90DAE4F44299AF35F
07F5CFF8D66E9C2B30370F4ABF87F1D1E0BD0DFC671E5F6C8F13B5CDE8FE837F
718A71F515D56BC3CC0B28D7FA129AC2029D5ED2EAFE156F9DEA73673C2D63EA
CC2A8214534634FC0172C802F1314EBA433F94E0D57496FB01A632B39C1185D7
9983F74F5F4ECFCA4536D65138A5E0427457EB662E538EA4B9D44630E05812AA
5F8298580CFDABF16EBF94C67DAF95ED5AC3AC8E4DEA2285B5D16C87855DC912
807ED1F89406D19D31162CADF3E5706ED5C21CE79063733D5BB643677C3A478A
1779BC7563BB2DD9C3EBC6B5EE704A1AF0742E992DAC31B8AF6FF02B10C86363
8B889A66049A7704E7254539C532F2BBCBC82E7FDA2DF246F0D6902DAC0FBE9A
0A1391CCE042955DE0BFD5B50ACC9E65A26651F174476E9E0B74176D8BF6DD68
E06F41E91DC656E39C62ADF878095A2A26F092211FE0229E98FEACDFA1197087
7485C255B8C1AF4B964BD4AE850F3BAB36DDAC6F126BADB3AECF4F73BC9DB90B
61D777E81E7C76269B8FB6D26E4C01E61489C151EAC1C9808F85F2EB4498A94D
393403728A08B4CA31121A9DB65C8822EF342A7DDDFE21F03557CA5C1746BAC0
B08DB31886E8DC09B92AC90DAACFDA6368D92B37293A26E8F44A8210399D310E
4975DDE662A17674C25EB3AA160318DB7798DCA362F287C6397E2EB74B12D442
CC587A891D6586FA65C235684CAF211F2DD5DB09733532E34FC9CBA79923DB40
DF5F19006BEBD7A95F447B1383A77B77D27542F1BDBA2D970BDCD6100C023DA2
89A187A670B2A9DFA32A72BC7E88F48C215F6310160FF16BA3C9B55B50F217B0
8A8C687F2E04E821D428F7BAB400CCF1
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMR10
%!PS-AdobeFont-1.1: CMR10 1.00B
%%CreationDate: 1992 Feb 19 19:54:52
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.00B) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMR10) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Medium) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMR10 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 12 /fi put
dup 19 /acute put
dup 20 /caron put
dup 39 /quoteright put
dup 40 /parenleft put
dup 41 /parenright put
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
dup 58 /colon put
dup 65 /A put
dup 66 /B put
dup 67 /C put
dup 68 /D put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 72 /H put
dup 73 /I put
dup 74 /J put
dup 75 /K put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 79 /O put
dup 80 /P put
dup 81 /Q put
dup 82 /R put
dup 83 /S put
dup 84 /T put
dup 85 /U put
dup 86 /V put
dup 87 /W put
dup 89 /Y put
dup 91 /bracketleft put
dup 93 /bracketright put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 117 /u put
dup 118 /v put
dup 119 /w put
dup 120 /x put
dup 121 /y put
dup 123 /endash put
readonly def
/FontBBox{-251 -250 1009 969}readonly def
/UniqueID 5000793 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5CF7158F1163BC1F3352E22A1452E73FECA8A4
87100FB1FFC4C8AF409B2067537220E605DA0852CA49839E1386AF9D7A1A455F
D1F017CE45884D76EF2CB9BC5821FD25365DDEA6E45F332B5F68A44AD8A530F0
92A36FAC8D27F9087AFEEA2096F839A2BC4B937F24E080EF7C0F9374A18D565C
295A05210DB96A23175AC59A9BD0147A310EF49C551A417E0A22703F94FF7B75
409A5D417DA6730A69E310FA6A4229FC7E4F620B0FC4C63C50E99E179EB51E4C
4BC45217722F1E8E40F1E1428E792EAFE05C5A50D38C52114DFCD24D54027CBF
2512DD116F0463DE4052A7AD53B641A27E81E481947884CE35661B49153FA19E
0A2A860C7B61558671303DE6AE06A80E4E450E17067676E6BBB42A9A24ACBC3E
B0CA7B7A3BFEA84FED39CCFB6D545BB2BCC49E5E16976407AB9D94556CD4F008
24EF579B6800B6DC3AAF840B3FC6822872368E3B4274DD06CA36AF8F6346C11B
43C772CC242F3B212C4BD7018D71A1A74C9A94ED0093A5FB6557F4E0751047AF
D72098ECA301B8AE68110F983796E581F106144951DF5B750432A230FDA3B575
5A38B5E7972AABC12306A01A99FCF8189D71B8DBF49550BAEA9CF1B97CBFC7CC
96498ECC938B1A1710B670657DE923A659DB8757147B140A48067328E7E3F9C3
7D1888B284904301450CE0BC15EEEA00E48CCD6388F3FC3BEFD8D9C400015B65
0F2F536D035626B1FF0A69D732C7A1836D635C30C06BED4327737029E5BA5830
B9E88A4024C3326AD2F34F47B54739B48825AD6699F7D117EA4C4AEC4440BF6D
AA0099DEFD326235965C63647921828BF269ECC87A2B1C8CAD6C78B6E561B007
97BE2BC7CA32B4534075F6491BE959D1F635463E71679E527F4F456F774B2AF8
FEF3D8C63B2F8B99FE0F73BA44B3CF15A613471EA3C7A1CD783D3EB41F4ACEE5
20759B6A4C4466E2D80EF7C7866BAA8FA006B9E1FF2514E077440E938B42C54C
73FEC305AE5FFB10CE604230D33CC02CE32A91FE3E0C505537E8AD1DA5DD739A
BF57C4BD08E047BF648BD6B8874CE32AA01C87BDF68F0FB257BC7A853EE072CE
17E336BF1EB64E84884427B00100CE6E56FC7B64371B9EFF90A2F4B27E39CD0B
14E668E2EA8C86986CA9A8557DFC573A2029A6A4E5BBA598B26618882E712DCE
798421922FEDED915F19734F5AB8D4E55860E00D8DA532B277C8A73DAA907E25
4EA7743A098F6B59617A7EDD29780980E8A0EFB4D7349B09BC17DBD54CEF2C90
C472607AA1660096EAFC28D1495E0B85221017E4AC7B984273C71BC09D0960BC
B0ED54F213C45F0EF13072F1427B865BF78932BA0C8B7F4AE807318FAB3CB36F
706366A7AACCE54F10601B92F0A5A3160110CD477B55344AABB31D5E30723224
4965B64771954F598452E547BF4E92DAC897706819999E1A5C2FA6305188199A
F417492DDEAAAE3DBD4090D94D8BC3D56D511914ECCCFBC346697B3278120B90
B04BEE66877A7912E5A269C291D07C825029F419ED28F2A0898B4C4C4100187A
8CB8A1D5461BD360D2D3A2CF441FA20A77B6BB38C9A57BD0BD0EF894430E126B
5288E95BC94201DBD40AA046D7FC880EC436CAD3DC770443807638D11537DF45
DE13BEBF3C9388A42A66B531CFCCB4FE38BFAEA8B442DD20F80E15E5FBF3263F
B1CAD089310D271E2F5C1CE0B58F54A6AEBE87DC053ABCCADA2A0C02CB0D3F08
3C63FB5D89D9C05CF8ECA2B28050B42B1CACB556C709567E1C17C8F6809ACB27
2D04872540CC5A96B16985514FDF1567CF2E172701FDB0FFFBE389F7CBE60423
1E5030B67741AF0C75A1E4FFB99E483FF2E3CBD8C2031D1E1CF627EF65792863
AC1BC91BC2D84F41FA057C1DC378D0BA737C2DFB0A94560CB1F316F9A15C4403
B7C69C7C26176B4C3EC4C62D0581AEE35AF1196CEE2E8ED6E6BE133198F8CB92
884D224F728990E7137EDC1B534A63B8630C1FD9E23F1248253434DBCEEB85E8
CCD1F9CDCDE09D4A7C22FE6C17DB6F0D469FE5DF9CFCD0E8D41A58DF3C8D31FB
1DDCB51E4F03D21AF7BC36519061D19D1AFE2AC0A8FDEA6533244B83FE31B80C
EBA37E94786EFA07A379D4AE0FC8CA1D95A677CAFDA9B34834B2134883E0694B
E31D9E726E56ED42FF3D115E50E146048BDD6DCB03AA08D1D2AE6CB25F98C2EC
BBD243F9F29A40C199E457EA5E734D43D98B31346BC6769F6BC48A1AACFBE934
887D3CFC3945F957E67276A37ED135D56D5FCBE371C723242AAD901052E9542D
5E7058CF37AEC15C0DC8EA1FE9E7872BE9A16366F8253CDBA34C17BF7B2644AE
C19929FD2653641A2455B7351CB84DE5E8236F5F3412CEC1FE9365DF73CD0A2C
84C5C02114AD51ED75ABA5D22467F1212273322AE8F325280A8BC03FEE8712FC
51FD3B4AF52C038EBFD3A36C7765F61B7B70FDB68EAF0185C240EAEC62CBCAA1
C96FAE248BD4BEC8CD2706BF87DEAA419014536C2EF0C0704995C3A835123F6C
A18969A1FC2383F46DC19F07B55FBCD665C6C889A4DDB5856CF606DA8804CE20
C5D47168EEF4094D1484334E2C92B915E0D0E9E36F362FF555CE8B6378DBCA48
FB1447114B5EF1B83CEC5835FFFE003FA72C6BE383F7915AF31CBAE52D33F764
2E2DA52E41839B110275A052657FF3D891172D784F1CF0C6C2A130EF427FEACF
453B01D9011DC0AD98850471D1EE4D0CF2C2CB33E74555759DB1656FA4033FEF
E213D10B63955966BD9279B352FD867EB0EA74E6FBE30A39CBF38BE2BD1E15E7
82F3C001C07D45EC06F1ECB71667A6462FE732340374B97CED700179A633592A
5DF82521EAA5CB5D576F1E38300E5077EA2DA637E89DD366801A89188118C518
4749820C73D21F35BBD5F2C8B9752BF267A1DC28F217C22DE79214CE60BB3C51
D2ECA9B0A758DDAE4F347192EE3A8C6FA3713A0F44BF10B9EC583E67B8016E83
7B187907E51A51C93DA0BA11DD162580F22BAF5997AD37ADD1804FB49DF38CA1
71123F4BFE01752BF4D7355AD4F66F93EFFB42612E5BD864E39D3E58B71506D8
D55179B25931E26685477AC2397E7BE48DCE448C4854286F8D2B0FCA2951C394
9FF9BFECC9EE0E8C704415D209E57DD1591B99ECBE69F8B922150E6996BF7FEE
58D2BA99FAD7A7A13500658BE278C2DD34582C0A37B53B048C940EE504C6CCDD
2B6C4159657726E0378CF002181D65E06EB6D89FB87049999F7B95AEF78A7845
5908542D831EA7B4271F07199C2AB3BAD77B15590DF1FABBCFA0B2F54AF2D55F
F1143C3C9ED02B317840DC3551BD06CA3954277D0636EFC062AEADFCBC4615AE
570B984C3209673C983A134DD2C2E1E873EB363C4CD2E4BD871E42E0FE8020C2
EF33AEA4CCE1B3B0D540E6B71ADBD413F7E8125DAF87730082CD5B50C22C47DE
EB71848D2E138D49C30F52E9E61F5711D210BB09D2DAB7A6314510CAC912F62C
D4B1165181E6EF167648E298D096E796D76AF3D74A4E73C9DC86A3D6AF148681
64738E093E36195190C7930248ED72040B96B528F08A2FD36E3F1278CC371454
B9A154850176D14A97BA849EFF60BB827A086987A9C871554934C3BD63D3A10D
3F449C0212898B6599C203A3746E7C0C3C233B922324E641C1A282D52AD73414
CBBD8529AB8B5707240F63127C07B1AAD5538504A118043E4E246A684F9F4287
389C3B08A488CBD6791328A8AD8F369B0C6902289A6EC206C2408319005BA675
88DFC13CD2DB0C6974FF39B955793ED36A1CA87F0710E19EA26967DF82F33800
266DF7975C6992B449858E94E01303DFF688FD9CC3F2D5F535CB9EE2363426B2
7F1CF62B03090037183D6E4A29417435B5808D7F88A00DC39EAE9DA8B7E32BB2
F4B8D5FB5097BFA094756729935555800849EB945E54BBD890B5E67140E5DC7E
7EAA14B247D3D65462D3F8127B49B8DB1F5AC942527B35F5CB16D2A688023B84
F8B994DB36DBF21D0AD9089D3CDC516CCF8C07F344AFCD75105EB5A234271229
9464825AB043ECDF991F7B51E2194571B37BB66247C0C4C9D2AD600AC8DB2C3C
76B2FE9D0247302D678D7CE842C51ED22ABF7A8474EBEE16A86E4B56CB8032E5
DE9A41F6CC9E0F71FE7DF9EA25D62EA4FD2AF38A4C8397ADE52124F4EB1D8E0F
9CEAC9B6005337D3358680B36D0BA4EB2B4B6B2374335275900824BC3A4E65AD
CCFC2CC3F6874090F1115E55529668311105B6E54998CC3DBDF405C71BE04B4B
137A692EB2EE2931309F780BEBA3D340675868861A35098163C4DCF2397CE45A
44F01F7C7E4EDEDF11DC8FC8AAAA277C3A240C1DC1FFB749F3E72263E8A24C0A
C130BC3FD8543654A6D721B37A66C671ACA9F238E002A23A92B92B815A18E55F
4E7B79B6A5BA6BFB9450D83980C0EA06A03D67368E659A6B94AABABB5F258D12
CF61BED71374379F982D05A9C04F364F900E9E9807BDF3454FB650826368B972
37D1FD1E7589A3451CB8B6A1BF727D4D6C5CAC9A71E675604C3B95652D698EA6
E6B6A8A262C5313A40B0E44C7C52C12928D361D023EA863B1DC5FC657D8CA802
FD9A7ADB2713585CD992C0A54AE99D9AEF82AEF40916D2CCF600BCFD0DF33C7A
759097366885F696976D9F40727FC99872F8C38CA821B64DA07937EF7C150514
C35FD4A5BC63F77C9036201DA3FD41FD86EDD9C17C4D2D7581788311D362195E
30E0EE18F7919EB6D82629366B58B76A2035882908547FB62A03BA448BC68524
6AC34EFFF69C959A78034676485A64EE260623F7E9BF20912E22E0E9F2FEB0CB
DE8051A69092D9999995B1BD25A94B3A057003887F340716E67B2BC6733B2B61
453CDBF4DB0683ACBE289D27E1962C1B2E55B576AAF7AD45351D497BF3E3C83D
BB3FC628ED34674353B42A568F90E250447C4F0D2D8B7728015E33D2B8F7A783
65D8E91CAE2E270200BDCF7A4BC9EE1D2427B20D72CA4DC17DBFDF18B851144F
99E82A2B26782A4EDF9CD37B6839B571FCFBF6A581BDC47978E657772C365FA0
AB70D7A62DFB977C543913DDD7E956E64C49379911D7532141AB264FF2ACEAD8
2AD850DBF316C71F8472AE7159193148CFB08ECF05A9E77F90211CB0B594CCE6
B672835498DB1FAA20851FF84E9B5FD6BB999BF3F152AD3A7D430476D579FA73
67FAE8628194239318FC37176FCF55C90312BED88D5E3FFD7D7615EF3EC2A5B0
F3760F5FC64960146601C184CAF6755D86BC397E80D7DD1F3D9FFA036AFF2607
D4ECB0B0E042069597AACEE4AD365907B6B9FA33B3BEA0E77A8A9526DAC78011
558E95F7A0B817DF66AFC7518C24AF91E3096106B5AAB262B172E90F34E1DAD6
4123A16EE3284931D1E20EC38BA971FE1BCD1AED951F1AED93C43E0BB80F186E
AB910FE1C0FF375258582DA800B4F9D5685D0B3D2078FC277DAFF7E9047747C0
17F40A5958E7803EFB5EB4B71C5B5CEB37EBFC7F7C17B2D5DB6D83A0412FD086
262D46B335DAEAE33A1C59A639771A21FC651F25C2AD9356FAE72D558F521264
37D6AD580159FF18AABF180C233801B831B307156D1035E6DF7F9AC675140367
00204D6ED80DC1D5304F39D37F214D27A1E62184263EAAE6435EE94C4073F791
CF5EC1DC9B1409BD9D03DE51C4876CA1CE73CB7A7BD86696339255054CA44768
AE5085516F55CB636E83CC7A377BD5B685A3052E5E78D31EF60B88DD456142ED
BDDC6C7C95D9CA1B62E28989891F6E5D463144FB1DE7D51BC7A443576164C48B
915B358A281D5A879C357BDDA4236DFCD23F2B7C2EEECC604010D7C23E5790BA
6AFE672A9917C621B184A16F7602C76A799EFC843FD01F7B2132AFC71BA01BAA
486B3F0E3E50FDF323211C8FE8B02D406041964871356676A9167BF1676E0A26
617464B37C92057BB8EA09D14305D84A23DBC567187F3AC3E2880A772D0CE237
410542741D5C6E29B6F7F072E0332EB8E4C7DB17459B8057EB5FEEABC12260DB
6B4125B0C2931CBAAEB2DAC8CFE222A11047E7E371A53D5A7B05CFFD2BB55367
9B48281684221D46F2328C58B1130776C58A5158B0562534AAA762A0ADBE258D
5D06F0F4C325AE8824585738CF74A4C6F6A7CFC4251B612DF28C1659F37EACBF
5C3265ABD8850368E7F8D3C8ED3DC3139241F9CB26E143B5D7544ACB97BC5DA4
795AA29A715B8C1D02E762FC98856EB5BA4491DBAB3A13D2D60FA0BEBC533125
73ABDA6FF15F52A0E25044FC2BF119DC4BFA634C7B2847CE3AD6AE7FE8384A57
2F25A3A8ADF35D391EB6B553186D5A3CAB9460D5C41802E6E793B0A930775783
66C42FAFA11694436E7C9237C7EE84F3A9F4D9F5AA84D3C65C55ED7210FFC70A
CAFA51E1593CE524C9ED0FD62E4A46A8571E53A155D716ABB3FC7865E432B977
9E15F6166FD0214B2D531827A6D38AF45B558C26105DE2A575F0DB896CFF64A2
8FA678625A71DFF6B967548A5D3DC76950153D145D1E22747E13EE44DB89DA18
E9249614012178D7CE4C6C983C68B3967FF721BBCC64E997D715F5B04CA63FC0
567B821838B8DC17C1F9D5FABE95E72918652DFCA921B94B093EABDB1D04AF0B
8A9F9415D812DA238778E979C02C64A2EE22FAD1DEDF849C76744722D63286C9
DA31D99BDBE2C663D7D2CC7CC2D9836E3E75588914CBA14117E3D7458935F3B7
0189C4DB40B0A2458253FCDDD7AA30CB06CDF5FB0BED077A8A5FB8A4417CCDC4
2D5120D4734A1393EFBA6E4F08598F455F2B18EE945DE46E3DFDADBB3A204DCD
9F56DDCE81543A11CE95CE1EA6353BAD73B8E50A97B34BE9E0072544460120F1
E6CEC632B5DD6FF0C4EB738DB6610148AE93EC9654B7E264181C94B2170C0E3C
A0179B09F5CE23DDACE6C335D547860F9C971A41528EF5245A594AF542707579
4622BFC6C019A081EB04E05F1E9E4E54B4F43FFFDA77722234BB76171FBAF4F6
66C4F53BB456699707A30FC59D3544FCF8FCE367BF1312BCA5156FC64B1D8023
F17E7828F0F2B21C70219DABAD7719B41F9B0C6855376E247B548E4222998B7C
993AED2C62B1744158CB4BC9A47AF5638D7668485B4C3DE62ECD3D194E0CBAC1
401254077DA1E258DEADD569A51B6D58B7C0E7A1E9545CFF8F3A9DF22270222D
D267FD16F8D4EC17AE1F13FB67A3D05B673B8D9B5DF875BF06D048F1F41F7A68
3D2164487BCD14D2846B195E1C211924FCF2F84421160442F8FC389B0A0E3512
B35D644D8E75F82086293A7D672FF3EEA6944E05D3FF83B3794996D2B795F33C
EDE493D796D1E82ADEE19A66A608E1CD2A5B6D0A9D860DE37256196D99788F77
00614EB7B5315A4A31B02B82DC244D0171ACE238AC30358F509809D20D0718B5
0629040B43DA8C7325BD1D4540CA76E9D41363278BF6C6E98C0A29383F6EAA5C
5725108C8C3449B691610ECC1D249F43E4BE1EEBECA90CC1A1DFF1B76B7FB552
DCB993EF9245625870F33E55D3A5D610C63DE1C786A237B27A29498D1E99B1F8
0F7BFCB8DE772DE2E042916C126A45EE5A99D8805DE671810B8E49FF53D69C25
BD593202572A72340262FB28018B24E15B7B42F2B556811D9BBC47E718C0067E
91C1E5E9B78FD3AA03F3366463C3543B29DBFDB5EC2A554445B5DD9733A35890
7DAA3183BA020293615D1EA040F7CA256575604CFEA9A09772895EBBD3D73723
8644618EEC2CF466E81C52FFDBDE3BABA453BF47CF909D17E7EDD9D49FD79B2D
8E8B5FBDFEBDA90501F508EBCC8769EFF8D18988D12A693CF5FCEF0BC9C945B9
5FF37F406F6706F823EF04F5D97DFF2B085B602A51EC80624584DD2400FB1A73
7C9AC8A251BE97CBBBED1876C10AE92D40AD4ED1062B300CEA7305DD2528C8E3
22FE7E0CCDC9D5A327D4CABEFD05B5DCEFDDEE768118C0AF6010CAD7C3B9B681
2C7AD4532923819FE76D68E0411BE26ADE520C7A2174C1C839CEA852745E716B
2C3E1B1D2EED278A8C6965DE1288D1A68F825A12735E054F1B60444680A5F522
B2E01A2DD36860BB0BAA50E6E80016E3946E64A72EE4F43B09A5C800D9D89A33
4CDA18D42AE410C914DA653ECCFC7EBCD726A2EBFC9D46C1352A996044B8C70B
5BE4B564841E39CBB859661D5B26D96816F4F3675BA1DA4614FD3559EFF80CB2
FA09EA6DA580F25D3F57B20531E243BB983722DDF9EFFCAF25D4122E3D82D160
0755FA0DE18BE5752F0D458F1D89CD76F20E7C261EC9515DF901235A85D0ED44
18AAC9DAEF1068D4978C177A7072F8D08EE1FB7AA93028518D3C50EDFD6C8F2E
2D208584E08964022B7154B0B8B7418AC089EA6F961AECE41C17172D4653ABCF
BE96ED97054329DA5C128DBDF59AE87A4CAB1782C36FCABBFA087C7C2AA8A5D0
6DF9B091CBD7D7754F213CA82FC8810B7B3CDEE3D573C0DF55BBBB42D99EA786
70F29174546EA123653CAF73EFBA1D9A43E0CBA95510538232B289702388284B
609CB3651AC9FFCEC1A50E2A46537A0B8C46BAB7C19A3D96AC7AACDF6216A849
EF6F15B2453073BDDD06473867A71649930583558A16CFE085E2841B2C5BD81A
521682A5C098D0E483BE71B986195F75007387C6F1C0A7DF503C3A0D47037B08
E4A26EF7FA36E3DE80421EBA7380067B940FCBB3FC9FD9006BE7AF6648E4E2D1
3AAC7DF95880E2F232C3BB8DFD33297DAD1124FCEB81C8B82DA30A9F8474FECE
FE7F49A6FFAA4CFA9414A88F97EBEF85FC211982550113D8819AE8352DAD54C1
17C2E4FC7C29EDE2074D274E009070CFE6DF65649A0C2138A2DA9E56EAFD28B2
A0CB1A19A92EB788EC16AC3B777A714988BBE8EC66B5087397EA30ADA1076D62
686188A321A2154EA01CF664C2D529C81FBD336AF611BD953BEAF705B3E24493
01FCD5B7DDDCF3A58B920E819993ED68875E07EB0A11862631AE87E6B601ABC9
9A833F01B9CFDB637AF1B538CA5C871081C8B85D61D03EF2E87344AD2F388494
C2E49A3F4B806342186C757C48C981276105DB2377CB346A12E821909E0592EB
410E4B926594ADF0D07D43ABA3EAD368ADC25A8D0890DDA294FB8CC290F780BD
081734059B3493A7F625B4BEE8160BE1A0E447FEA27A5F9A647D72C4BEFF71A9
6ADD93310EDE70F0AFEF8818B29A05A66D6ED7215444D1890AEF1151A8D0339A
D9AD62B9FF8BCE95B8BB07477FE5089385BF2E5D0CFAD21A0EF5602699F7ED1B
84CC4462F3E21AE16FE0E3220745AA35118A95981DEAC62501DA7CFF24E37D1F
A69E9041031F91532162FE20FBE2DD91DA9658A04479F1BA7615384A3A69AC21
C3561352901E438BF43B44FBBB77D452F4AC7DBD698E6D3A35F063C410F6CCE3
AECFE6073E0F2C27EF623FBC3A58F00E953FBCDA2BF5117DB5C0609297FC4B1F
81934BCA47524BC5A8423DA2677379225E82173BEAD2AB915106C74D5AC20429
11CB0257B9993964E12BFD3BEE9F49C6B0099EC6219A7222FFB003534B18BAF3
1F9BF039BC67789AA0E9D77969BA314BEAC7B6FBE185E3C12D6B776CA89ECB1B
71716082A9B3EB45105059B11D0987876876D4626FE68A2FDBE9BD3FCE72A0A3
12A3D04C4B27C9799E1FA2AAC52DC38A0C0F286F216B7ADF694ADE1BB9614275
62C6183C9FF5251ECC98EBECD04952A6D396E4259F6E2A428DD241F89D4FBC63
C44DADF3E3DF5904787582D4878B2479462C1FD77184FF9831236F3208BDC13E
F5B9D03BED03F0C39A7DBBBF471CD9AABD50A7F5FFF49AF1A595A05A522F590D
AA202050E74189674E41D541E28119F40494B22C1DA97DF4C9BAE565E075AF56
B993D44FAFDBBF42D98848AFE9FB3C4CE2C5AA650084C3EE6588928A49E13005
BFA3C0A17979A9B2FF4E6224D215DB42D74F4922FD192AEC4D9E7164C06EF996
49FB7F59153F03AC83C3860F07372DF0A094F57C7F4604198446538804A62860
31BAC6A6A5665A025012A047AE2161205953E222890190273A8BD635BF5B303F
B3FC5C30AEF292FE2955677034FE8232D7E19B425DB08AAD8E1E50340C6C64F7
4E40B457913E08E6B6484250CF71D1A7AC13A1C752F70F37868CAAE24132A227
1294FE52A3292081632088E0C4B20808B6D1943C518BD0006F95727748201CF2
D09DA15A660279539AA399E32E3762B5E99CE2D013409972A9EFA35DBF28E06F
3526398AE631A412E477D93E597CADE7D04F9E43FD1835E4F00B161B6722B100
714C27990DA30E3AB19CC4E8D2350CBCD271E405BF7131888B8991A1F66128D3
00CF20D969C4F487807048FC1B0A60976C9256C27AE1DE93939A6CD170F11EA0
6DAFBA19A3A52F97699F838BAC8B0A7F59F01AF8E54287AA986BD02B5928DE0D
072157EC9A00D6BD7684619D91245C0E802DF22AD414FAC800BCE6A90FBB3332
A4D581A1F07DDCBB0D6F0ECAFC0A78AD6B86A8E6F9234262365CB82999F3D02C
8D07C516CA1A622EF3C6AFAC85D0AAC5B744801373B478AA29E1FAFF541FD8C4
17C735844D50E604A749AC5668A0DFE8C205F73A9B733D7D86CFF9FEFDDA7998
610B673C5080C9F783D78F498ABFD09A216A6F501C49C3BDB917BBC471264A07
D0C4A35D91BB6A50F3CF22201FC4B2FBC014096504417DE01EA2ADE2E0E2387D
A89F0434166F4D49189D4A3384B7DBE9D70D50C3B26C0943AEEC8B150E34EFB8
F8A2AAF31481563B2B1505435CA452E11AABFF32D367C26045E4210631F8A538
14359ADC0E614AA17F96D976DF813C6FB98682A1D6D234E5AE00DDDC74564CF6
DA45D6F854073F285F833FF065CA539BBE37575BA7761A08892BAE01FAC66781
0C6D6F4F9B64E44B5B0615F0E1D35FA42077D942485F715B4AE1B0AC3723C174
75DEFB0569A7347287419C34B1F7E26BC0262DF77B5957E1CEFE6381FEDD8359
BD5012E18250BBE2452E9C07A36F028FC70A858CC240BDB343578C545818BDFE
CC8A64D083CEF0AE12D9942148AF96EE36CD277C60A7ECB02C6601F0C19255BB
53ED52643F56ADC090749ED80AC2CA56B1EB28724F70BFE966C91DE3BAE5F897
0A1BFBD3CA9A9F38F3543DE12D413E9E91E88F6C3B357D6C3A92522CE3F39755
AA27CD153CFCCBB409BF52F55307306953106DB1A4AA24CDDACC283CB7D8EB76
01C948BE142F7C2E9BB918648F7261CAF08B3C185013576E05A895E184C2EE55
9AB5C3235404F2DB0CF6A0A08DACE10FB8D2088E1B2E115392DA1FEA3057FDBE
386FF8D19D9291FCEDB57C3AF2A903D422DB0589289F61FC5A3AB6846CE21663
C0CF88E109ED75D6F286C84113A030D382AFF74E88283476006AC6857E130727
5C4C177183BAA4DA833DD9DAA2015AB1C8459B4E2114C2EC50F66A3F9DA209A9
814732C7757B011A01E5BEB17C626B44FA0456C812FE492E9DB22627EE50CCB9
204F1DCAD62DA2ACE31C7F659D65CBD7B59F22BE22F3AC9AE5C6A70A97A2D7B0
7264330DC66C3833B805A7AA8071EC0484589826D0273BC7D4A5C14DE5762FD9
15E15621D9C7C1D75BBD70275B798EC62178D47D5EFAE2DF80FEE0D3FABA9B44
D8173C4C3E52E7F4411AC0412EB3D220B0CAF9C23B4FE1C4F23F39BF5DFFF548
F1D94DFF281E6D8E01591949F2DE131D608A7363E0F9FD258B13745861AF63A8
5BC9BF96EBF2D2162D2B63EF67CC49E1CE12B8D7C3BD1F39984327BC2FC68239
AAA6DE6DD99798D9E049A14C3D5BFD33A111F47426490CDAD4A9AF8EFD6E95EB
D17119079D65760BE20E7C53F7FCF62A11F2FDF91E1D6ADCAE617402F75ABE9B
83A3D0967228C142CA1C07AE652FB414F25A4EC9A9E593E857943875D988E402
5ABD73A7339D8343CE94CBDAE0621155701CEC90470A7B659578C7601E92CFFC
CB70F1B227A8CA1DFD661C92B20E434B01F9AD5C989F2343C6B2B69D676AAA8F
5FEE6A899285587E18E1C26FE0D6B5700AA3A2BF27D483E87AD87F0066367568
4472EB56AE345CC461F7B97CCCABAAB9309C257689C7714969E6D19481039E8F
E24EBF1219FF417C8A3C103889A61FF194EAA855B27A9B0B78E73F20A4921889
2DF4A8901F64F5C273CB0D9C5F9E695CDA5C0E86323EA126D16A25B4C4A9B718
FC11773AA70628D623DF59D7DF8325B6D885B3F5FC51C88A92D4FBC59F11F5E0
171C332DD1EBC99645A98E94EF2AB73279AC0E99BA58C18A37CA833C27C9FFCE
B42385E88AA20E7C38F79A8BC4464C4C09C94B98FBA9C990D218F3E1BD28D1BB
0A5CA3AE52F7ED71B002AC964DD24633D030775FD0633EF230DF8BDB1861D445
61634CB5D4CD577E8318DE7C4B9D90A673287C46BC2777D0545143E16E563D74
3A328F8479378964C79D5E438F6D54E57C6143D9561D6438369664ECDB7AD82A
AD91589A0A923E195EC545F51E383C7172ED47B9C75E010B4D4366D989B39592
B6F3F34C170CAA6AD04756159CEA8915F6DA20273C10559E0B3191EA7F7AB933
3982F952A7E59F70F9A77A949A67226F6C6C12730BAB12B502CF9BCEABE04D81
FFF74AFE19534811D98D05614197E84E46D4FF2A3DD726A8BA78E398B1727833
EFC7DD0F6D626E1CBCE81A60B0641DE692B23C96499AC836652F05389CCFC173
65B8B1793F64DD9C8819283C393B29F2CD43EBCFEEA21BADE8B4EE5A87290DD6
6845A17929208E01A69B6C0AC8B155D5D0EA9125AFD062B09D0205D4C664C264
7E60D4835D0AB5EE6270523C17C3ECFB3138B0CFCF334B27B2E8E5A506B7F905
77D773AB8F565AEB43A626B26171C17A12375F713F196DE01318FFA70EEBA536
F7733BDE7A2A4D72EB6CD58CCAADA85F29E416C63A55D9EF0068ABF91557CA7E
097271B5953F96C2FAE275ACE1FCAA8CD476155180C19A8252284EAADE2A1C8F
D43E1BB1286DFFB80571833EBCC6F5392935A2654E3F7ABEBADB24C77C1A4440
4FBDC8F9C61D92AC64E2C2DCA8565E932EA7530C22947C039DA0C7190A692B25
D54E38E31172331244C2DEDB8C40E87EFBF56DE4273E331FE54F040FCF37E018
538E4EBEF4395073DF64EBC9068B8BD8C730D3B3F3E3F9C54E1B3C67DD0D6BBF
5D2085FBF47E8D000B0CA00E6C8210D425CEBB2649E0067A167739110DA7E833
6B5161DF6C4591594E73531A4D38DFC05A4102BB3AAE27A327FE293096AD4FEA
2E88D0E593561DCB4BCFD28C42A9A286201BE879A7DFF807FC180CBE97471330
FADE0C7894CEE2837BE0A53F4805FAC5857C8FB32A812F682720EF7314355C92
EA4229463D12E67A2223B78366EEB345751847689784A4626921EBD0CD968BFA
528D0E738F1767F358B4F386AE4700DC0ADF37C984A1305FEFFB71D1ADF50485
7AE82F7515D2BD65E1995860739FCE5686B5B8935776CEDC7FB7F1D720041CCA
D36547C0F3F5370DC9158AA6951D9C56E5321864E370A1DDAECE4BE793C471DE
81AEA79308D5EF59210E727ECC6F0F979DEE5C3814BD127CE07556956382DE78
C1364971553B5262DBF988D5F5618080E4455C6BA7D62B1C237E3F69C889996E
33BC199FC61280A7919B30DEA7FA1082971DD620AA1824A18B172BB7170244D3
9F91EE1DCE4BF0FEA04348542ED6E656D43759499863C82E829EF1FE8055050D
BD8EA9B87CFBFA129187B04D3007895E6AA00365F258FCE26E0D0129B98C73E0
FBAC28B6938622B3789C58D27FD15A08DEE0D6CF3117047167CE1B5AAAC6B60B
D5FF29E0BD2D516CC8E5FE7CA1E9B15D6F2CF8FFFE6CABD177BF35768CDB02FA
873AC433162A2357F8E075674E11BDD353EBE2615CFB8712E71A449AD147BB81
06041B844F5EF5F01D3DE7DA1C5F0120663842C884BF4709DEA8A3D4BDE67D8D
C3767EE20066F978EDDEC1D9376395C3357F2609E993C0014A8D448FFB97043D
3387ECBE2295060AB0DDA181290A6E0E9A923780F599071B30D92738B15A9FE6
B36347F59A7CE93096F8077AFD97AD37E7A63D6E8F74BD352737E7B95F629DDC
20A57D145377E1D76ABFA8A3EC2246CB690D895A01C1094AE4A1FFE7ACF9439C
1754C94F3377789FDAAF8EC96B9933204DAB880FF58D757AD6D955BF5D531B18
CE4C10B91E9EA19ADFBFB0CE5F5858D1C3BC3C1DB9200362859A9A810AD6E5F5
6D02AABE78ACBFEC33B396E5D6ECDA1800289F4ECE46F5F1ED0DDAFC696506E2
3F587C658ACEEF5D3C3BE0E4A5416F5FCE82FDAA563CB99254108B5539310EF1
D84C356B5029A1E821358D2C599115811EEBAED72CA74F8933D2DE32C2ED18C3
5A5B41138BF111077C07C8BA2B0748C5F021C20D47954270AE21DE38E310B359
E8636D136261735A022675CD213CAB1325CBCEA2945805F37C43E7D9059E7529
2614CA0A5C697D25197CA32469787FFA89B935F721C9E10598DC02F0529771FA
671F86D1006201FE69AC62CC7742A17477F714E998F937E6B4E3D7045265A7EF
CD12CE6826E04E478C2405B7B74A72B10898C349A47FDCC5CB3E4162F5FD6DED
A4F5EDB20543F6BC5481E9793F3ADB4AA52004FBDED46671E0C09B7C552CE89D
C1D4C63EE5883A447DBC925478E49072C498977DF48CA140E6540B09ADA82E31
5AAC93BE28B6422CEE59960A04614873D6AE4CBFB9F65900C57BD4F1F0BC90B5
F1AC447B6ED5427A851E7A1523CBD573A58AED22446299FFD4614B803F79C4E0
3DF066DF50A0170FF2D266BF728AC235DB27CC4D84D3ACFC80873FD1617A9125
64FAC3BAEE44B07F1051DE773F1D656977E18AC396208E520AF97E78700C90FF
3AC62D884F3377A5AEC7511FF0C7A7B659594DECBA1D2AD818150507ECAA6415
6FEA39498ADA815ED95395CAB8E5E37702A695CD2C3CE8B8F91AC533BAD29BB4
4DF6558CA9F052801B68F00499478C18B6EF4F3B3CD717C16270D69892D64D57
E5E6D6B942742C48B75A412846F9F2815E13A2CF2E7CBE936574E10CD42767EC
B56E51092BEEEA3FC07C15C6F712EF632FAF4AD52A4923372C80520CDE756D8B
C9B4F5380EF2E2A5C390225BAAA0F1972E0EFBDE81FE98A84F20F654974B8D11
5A96B9B84BC29710B299A71EC77B940B2707C48B382E76EF706AE5EDB0D5BE98
5A1A826183669E9EEF79C3FF26AE647042C85C20B1C91A81D2F44E7F0DD8E5C9
74132681D93064D05B52E1F91203D27EB99040A3B990B6EF1F20F49CAB46BE89
85311D813644A6C19863740F4B2DC38E6863CC88757759624658D6B3DF84C973
30868F34138A557369776BD5FE295089B694796BA1EDB1D5A8D0B287EA514ECC
68811A31696930CFE2AB239F6E7AD68F89D5CD201CA6293BFF69028BF292410E
3C6FB2FBFDF48158362580F3C01284B765AD5B5686E25261A16EF0EF597F396A
50928987EB4A97EF9F92B3606242114FB2AD9FDCDA05BC5AC81F0424D61382B2
1A3CCF6A07198BC47D0A21B5169E3A8E06CEC1911B38E5C2B7EB73503862024C
714BFC41E0A56E26534B801A8CB3300F85F2195915907F7CB13C527C158C6D90
8B03960ED456DD93185560020BE2E7BE065E100C3D41349845C089F0F0FBE8D1
FCC3A9D610D99BE29D54AD08C5A66FAAB98AA0DCA805F91DFA800754AFA85CDF
AE5A7862E412CD905F77E601971876A6E9C98841557AE2B59D55E21FE90D65D5
72968DAAE061E553F4FF9CB081BC7A4160D78C58440E0778591D06A09A47A9AF
0A96C9050847BAD9E3EA5E31A3FE71C85C7BBE9D0136FE50770D0D96033645CA
F996554213B54A5F2322A16812882D08E1FEDC706A4713D5DBBADC905F24E45B
B6E514B803EC7C716B7D752AE550A54896654ED6CF0FC1798DF33FD0FB36BF52
616985F477596AF0A31DB4E9BDF12C31A641339B6CB33D2EA7927610833D7E2F
7A7ACEF4435FE05566D421E89C08FED606D90F771914AE9DEC0D184F72608858
C2F2E0A9D185ABA23EED807B0F18EAC8C52F9F1F777E23E23C64E22E43E6A108
2B274230254616DCBEDC0AD921C7EBADEF3F7AB9139072697789720FBB27B255
6F593BA41D55D77567FCD5B751F1D64ED01FB7DCEFE9599AF3FFEE3602BB2FCE
4899DBA76B19693A7BB2957EA8EDFCAD057B756AE7B054C566FE47DE64FAC99C
58CB025CAB02028FB17751AB5FED4631670980B90392653BA8EE6C077CB6F80B
34BD2A10D60B80E2BF822AF521A56DE79F68B950FCFAC289584540D39A4FA114
7DC1AC7F8A3E8F7AFE924186A168C9CDC159A91129D75C7A44AA293ABC73E7F5
623F2620A02E3EE88D2B34521DF8CD924B7F0A2B6F1671A05C250C84C8DC9EC5
2C80904F638AB0EFD615A6243B34601DA69A1F3915198CB90A7C0D2E46247C5C
6EFA052DAC3795EBFB714AA4C541A5707E4E2BE7C721A6CF0FB77158AF1C6C78
38D2B61568890A165123198C7EF7072023F5F1B44B8150D0688135133C5C2376
158DD14E4D4BAFCB8FF5D9A0DD20CD3FA00066C08F5CF8361960BFDB6669EEAC
54E989BCBC7D1DC47EE069180FCBEDB8887D911900D550998BD7894F1DD51E5F
D173B0FC673CFD821932A5DF9841D42BC3F91B806063BAB3817CC880BBC1C505
1D31304FA95397B17865D4C09878A90BF8099241675882370B79E733CC3C62DD
80143B6E32D67954DD3DD922C8E556904A9DDD0627E97D77CC38443F7E59B19C
FD6FEC675EC7DE1DBE1EB32B1EAC46C08E8365743F516B50F4124A7966B1677B
7397FDFA632B912318E5290D1BE8855FB9503F32E8252B2650F2DFCD2C85CF5E
108A12A4134B288C9656A57A9F9EFBC6757A12F0C8DDC104850B80331BCE18D4
442CED370828FEF3AA50DF39AFE9848B005F67124AA4B4AD0FA9A210C40C61EC
5311F3E235CF4DFFD4AE217B40290BE3108AF2F027B89C7A7B395AF42FB099AD
1F6A5454764527B8774E3D11BEA3F1AA624B1687D23E2EEF7FAC4CD6D669F4AF
0F8160D0CAF810EAD047A5089F7903C886726299AF80AC9EC444A7FFA78447A2
2F1C8086E0732E173BDD657E427559C560787A6EA16DA15F6D5D4FB92429D926
14317D1829807264569C0F7FCFF4C5F33D81CCEB13B0E365DAC36787C32432DA
E7D4EA7705D24A64040DB8A6795898512490711D4EC92CBF36100541D18E2BB7
76F5C672F456144EC930B2D4C7DB77687558BD3A1CE8CA367F4D5B72059D649C
C395A87612A3B34CA5232FD9F42FE4C68F08FF7954859985A7C30B9E7CA3D86D
A41F683B87DDB583CFEA2E0FFFB987CC88AC281552107AF418EE3465EFE6EC1E
196247C1066D81B5191566FFF889328457D3C30B753F470E3465A5BE9EF716C6
08F5A634AD5F58710957C21831B4909CA66F331B2A0A8A1FBFD46D601205FD50
B87AFEC3881F0584E84F2298A5848B55ED641176715E868A8280C10972AAF5E9
AD05D73F9746B69CBFFC600588974B6F9AF56684F827D80D48EB03CAE0AA5EA5
3403788D9812FB4940B70B86B8391552732A42FED127899962C80F2BD96B38ED
7F5C32B47FFF73EB16BC51A90CC0477590C4085FC721D7C2B13996C95E298456
2D26946E3EF1C7B7C0054AF590EB57813E2DF18AB0248816710A1F3D600D63DF
3542BDB8D451F609D4390267F8463BE81E827919FF8A4D15A25CD3EC07DF74A5
5C377B8CEABDF3953095CBC1A77512DEA6A963ABB87C6A20B14B458D354EFAF4
78F55F89455E0AAAD2DE67C267C99C94E94D8E84F1C3F3CD7418FC5D44914241
6039F79879C9A4355C9AE8EAA8448A1FA5D0AE047BB4FFBDDE985B6BB40D2D13
B074CEDD0BD345FB50F356CEC408D25ECD3A6AD0FBAD08DFA798228C66F260F5
F9AC66F3D72D7792F168AF6F89C0C935769B5C500085F453
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
%%BeginFont: CMBX12
%!PS-AdobeFont-1.1: CMBX12 1.0
%%CreationDate: 1991 Aug 20 16:34:54
% Copyright (C) 1997 American Mathematical Society. All Rights Reserved.
11 dict begin
/FontInfo 7 dict dup begin
/version (1.0) readonly def
/Notice (Copyright (C) 1997 American Mathematical Society. All Rights=
 Reserved) readonly def
/FullName (CMBX12) readonly def
/FamilyName (Computer Modern) readonly def
/Weight (Bold) readonly def
/ItalicAngle 0 def
/isFixedPitch false def
end readonly def
/FontName /CMBX12 def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 12 /fi put
dup 44 /comma put
dup 45 /hyphen put
dup 46 /period put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
dup 65 /A put
dup 67 /C put
dup 68 /D put
dup 69 /E put
dup 70 /F put
dup 71 /G put
dup 73 /I put
dup 76 /L put
dup 77 /M put
dup 78 /N put
dup 79 /O put
dup 80 /P put
dup 82 /R put
dup 83 /S put
dup 84 /T put
dup 85 /U put
dup 86 /V put
dup 97 /a put
dup 98 /b put
dup 99 /c put
dup 100 /d put
dup 101 /e put
dup 102 /f put
dup 103 /g put
dup 104 /h put
dup 105 /i put
dup 107 /k put
dup 108 /l put
dup 109 /m put
dup 110 /n put
dup 111 /o put
dup 112 /p put
dup 113 /q put
dup 114 /r put
dup 115 /s put
dup 116 /t put
dup 117 /u put
dup 118 /v put
dup 119 /w put
dup 121 /y put
readonly def
/FontBBox{-53 -251 1139 750}readonly def
/UniqueID 5000769 def
currentdict end
currentfile eexec
D9D66F633B846A97B686A97E45A3D0AA052A014267B7904EB3C0D3BD0B83D891
016CA6CA4B712ADEB258FAAB9A130EE605E61F77FC1B738ABC7C51CD46EF8171
9098D5FEE67660E69A7AB91B58F29A4D79E57022F783EB0FBBB6D4F4EC35014F
D2DECBA99459A4C59DF0C6EBA150284454E707DC2100C15B76B4C19B84363758
469A6C558785B226332152109871A9883487DD7710949204DDCF837E6A8708B8
2BDBF16FBC7512FAA308A093FE5F0364CD5660F74BEE96790DE35AFA90CCF712
B1805DA88AE375A04D99598EADFC625BDC1F9C315B6CF28C9BD427F32C745C99
AEBE70DAAED49EA45AF94F081934AA47894A370D698ABABDA4215500B190AF26
7FCFB7DDA2BC68605A4EF61ECCA3D61C684B47FFB5887A3BEDE0B4D30E8EBABF
20980C23312618EB0EAF289B2924FF4A334B85D98FD68545FDADB47F991E7390
B10EE86A46A5AF8866C010225024D5E5862D49DEB5D8ECCB95D94283C50A363D
68A49071445610F03CE3600945118A6BC0B3AA4593104E727261C68C4A47F809
D77E4CF27B3681F6B6F3AC498E45361BF9E01FAF5527F5E3CC790D3084674B3E
26296F3E03321B5C555D2458578A89E72D3166A3C5D740B3ABB127CF420C316D
F957873DA04CF0DB25A73574A4DE2E4F2D5D4E8E0B430654CF7F341A1BDB3E26
77C194764EAD58C585F49EF10843FE020F9FDFD9008D660DE50B9BD7A2A87299
BC319E66D781101BB956E30643A19B93C8967E1AE4719F300BFE5866F0D6DA5E
C55E171A24D3B707EFA325D47F473764E99BC8B1108D815CF2ACADFA6C4663E8
30855D673CE98AB78F5F829F7FA226AB57F07B3E7D4E7CE30ED3B7EB0D3035C5
148DA8D9FA34483414FDA8E3DC9E6C479E3EEE9A11A0547FC9085FA4631AD19C
E936E0598E3197207FA7BB6E55CFD5EF72AEC12D9A9675241C7A71316B2E148D
E2A1732B3627109EA446CB320EBBE2E78281CDF0890E2E72B6711335857F1E23
337C75E729701E93D5BEC0630CDC7F4E957233EC09F917E5CA703C7E93841598
0E73843FC6619DE017C8473A6D1B2BE5142DEBA285B98FA1CC5E64D2ADB981E6
472971848451A245DDF6AA3B8225E9AC8E4630B0FF32D679EC27ACAD85C6394E
A6F71023B660EE883D8B676837E9EBA4E42BA8F365433A900F1DC3A9F0E88A26
3318B32500F76B1038FA6122C2AF6261B025BDD004EB9575D102D625A351A20C
914D7D79EDB0FE343726526D57A9A8E3916B437A95C895F542DF4685E4683CC7
5729A4B41F0C51BF910AE542A1270EAD05AA2FEB6B95C3C5D068210D457D1D9B
9901C8946E0E7F47B23BA12743FE43A1E7DD18C56A6CC68C5E4A22180E24EB3D
2F5A6484A170FF45D2C5CDFEC7958ACD37C305412BF2757630252907C69FE044
85724CFCBA4A85C02D4F9BD5A5405E4C0FB1EFF4AF9CC41401B5ED407E78B0D1
5C0676C625A5277809A8DD0E44091329701D8ACE4A981EAA0BDFEB0B26110396
B24839B5C59B1FE13EDD5D4B4E7893CD85A4712726BE26357F427EF53B157DCF
77791447877951ACC19D5AF1C2D7375BE53F8AEA5E0CD8A2A049A9A010F44016
8EA0B32EE9732E0263BC6BC08CE2C21DED168F01F84901DCEDE4E7322BB0B188
72E01DF47C8A09E4D1F8B9101D3CB4F99F14D73CE3C6513F42C07DC2A44B9882
3E71C143105B500C6BCBE3EBC7822156F09B6218AE132A02318AB74AC975C384
66FB129B40786C5A9916ED434F37B849432693B652DB8E763926F35877BD680F
07D3F37A1530A7C1CF9C4736CBD6F37D8FDA3F3E315920308FE8E03D444710E0
0C3A7CDE50CAEEF26F336033C286CE4A6A49AE54F1C04408F05871C1A97526B5
2F7D454656CAD1F8E6EB9F00E5D92F477882784CC7B353DB1223EB8CECDB306F
504CBDBD674580DD1F1D83377C7B0330174052B3F1BCE44D2DF40531E0F04EBC
3F2F78F2DDC87555003EA9221898CB0DCF91536992D09DAC5CC3B4DFB5FB8795
F7440C4C5D2093E742A68FBB91B62BB460A94FCB1E40359DE96CA2DADB381C09
3785CC885CBFD3F0FF6E071447ED5A66F709220E694B7BE98DBF8EB0C58D283F
D96B830E155CC238B74C746E9452CDF87C235FA620677341FA29030F6670CE34
05E07A27695B172BE7A490FDA7A039DEC9A8F0EFFFB443A0F845B4AB29BE64BA
CF1458E617D8E4641D4498A63F611726D1FA46D041A06B0A2D6EAE84CCE159CC
F8E9BC776EF171CC1FC759B464BAD8958A3D59CE4A085E00FB67356600B242D4
141C0BE6CF443BDB33A982D8D878E2E72542E415385E374924CEAA3DD022B523
420011661E4C9CE26D00E2F6D81079BF2985A98941CDCAFDF7F79E2089DD82E4
F4CBFC2F91549EA859FEC8FA310D80767A2CE6A6C22D3304BCE453CD627230E4
D68A71441EDA836FB02466981BBCCA43EEE7D4A4DBB6DA80113EF317EE6F9921
D7BE3711FFC06D672D6B9065AAC922A6C5ED4E083C781CCD144361BC9335BABD
CCBCFA8CA1A6604E4CA6C6E733E64A9C64F14B37B06DE93A26C00539A0556291
7DB29A10EEB205C938E7E221E501B383510674963A5646333432D64CF0086FB6
E6FC471089EB6A2EE2707E7A654680106970720DC03123F6167114AEEBE9D7C5
0169A9E8229BC43262DE297BB5417FC747C017BB8EA882990446EAC4C5E748CF
F5CBC4B322AC52C526BD5C93C5E85B33FF89CAAF22280820FA37D7BCED9F5FC5
FA1102AF04E97E376BB87097B685493A045092085DD52DA388E8FE37309BB9C9
2CAA18ADCA556F3565A5A469123C9181E01940C8DC8F830AF7BE26B578E0A6A0
27FB0050847EA0B904741AC997D7FE61137A40AA3F01F8DE0F5F395DCE3CA642
6BADC8667F8CB0B55407C7E63BC3B2558BD7719689AA9A321ACF68902974D9B7
9966412BE222A5F6FC314ECB68CF3EE36D3893AFFBB328175E91383508F7CE08
E6805ED0207EF98D24E81F582551EC58F4E4B11A5F10567D6559A0BC43F52358
9886589897A9B83E147BBEA3AD853DE76925F746F5820926FF0648081EA205AC
0DEFAFB51CF9E6DAD1C54EFB2C5CEA2A0B06BA6E9F05AC0522A90B9B6202AC92
C62CA81D8BBE71F6E0FE077FE7548F8F0129115504BAACAFA7D3644EB7F21013
1709728DD27A5FA0EECC81A5CB67A7B4D62A9D8936A8A6E66E8902FD5816A95A
5F5E93AF6C2194819E2AB7A14DED341A918AEBE313868E9157A0C181DAA8738B
1D49BA8DDA1D53EA12D2830FFFE678C90974B608C9D2B64D4F5D03325DA85FE0
4BE31BE362CC2EF7E1282838E3CF32BB77DE7BAE06D4323C4D88552A20368E35
4884B39C5794C242E4C524B86A51A1C4CB87F96F0890C21E78F6A55F56E56C6C
CDF439E90CC98F73B351D2C9A3AA1E7B417235E55983EA86A5869098BFB02844
14EA487736B7794EFC20A3111159B41AFD91B87EF1E1EAA3F2E07E99AE58B1B6
A772E7A89FDE9047112BDE9448C2C0C80425FAA7D8B8DE19B36AECC4FE4EB63F
974647194585D8D177001955DB0F40ADCF1084039A0A048627308C60D1848A31
934564CBA2A75AC1968CA83F19A11C46A0F2D8CC6391D4389DFF930C8D97FC43
3E8ED483DE0F915234BC0175409FB9D99BE2B21EAAE41A2DEF22E7457F70B4BE
1AD01AFA033481FD0096EF649FAC0C24779847A8E574C2D28F499BA717816F61
80373ACB1D5E2997F2B60B4D2E33E44A7235EF2DC0669F0C8FA62F4A910522C3
03D8659C371D681DD4B5FB10A7D2BFC0046241360FA6BE786B5F619D03B764AC
470AC8FB7AC936A8FF55FEEF4C21EB1F2CEF14AB074F874914894F6522E11C4C
70630B22F5F1018F23C1EBCB5113DC1142A214152859AB289F08ECF0003E20B9
498B383C4F1FEFF5DE54116943E2A2B72EA9437559B9B10050544E2FC99CCF12
48CDDDC192E325075ACE35ADE4A0C1DF28AFD311337EC1A354CBFE5855FCC835
31B98454501870247253AFB866D40A843B2C4D37E4AC928790BAC5EAE4EE97AF
22A8101464EDAB93D6951F1BD8CF671522AAD467AE97DF066CB698D423D12574
222C6C7AFA70C922EF0413AE8F2906E67F4160AB40FD8FD1EC226C7622B33ED3
F70D414F9285D3B1F00CAB749F4278C0F817ADED3C296FAAFA4B63B609BDF3F8
74780E93F597BBA0C194AD8F049388A9FB2B4DA6D92EA03178F3E3D7770FD408
EE73028D2810B403C0B220633BAD4E1BD7CEC4B362B61B62C4AE0561110F5D48
4E56690D85BE1E9E65F05882568F23BDAA67EFD4B568C63C267CD74AD962A2A6
F54568E2E11981A5BB0778BBB72E8E670D251595EA484350ADBC8424722F7417
B7ABB13AE1BF553E4A65FC818744292EA9AFE575EF6BB79D00317F342E3192D2
FDCACC7E941F693887C140B39218D98A2BC15149B596EE9D798FA76C4128BF64
C10DAEC954A9E28C1168A0ACB9F8054CDA9EAD1569FCB3C03B613C0B3B6496E4
7287AAFB44AAA9864651399120C64AFDD02B6C836C8462EB2CFF91DE0A0EB709
F9D456482E1B0531D048E496C452F2D2F1A0D0BD1D875E4314D2C49068904132
10EEF23593B53646FA17980D900B6A63A627A7DF8D7FCC08A6AB964069CD03A7
8EABF97220C31E56910FE1972479B9B3F386B270F4F38CE080B1B4ADBD53454E
7EDD9C9AC6F72B988DC20AB8078D1A538304C410C115250B4E35C9588D33DB00
62BE6662F00B85F7BA3DD60B8ED8D29392ACC3BE35B95E677EFEFA8FC75230D3
DE8A74F2FA0578BCA514E396FC239B2E16E4087A7416F5E7BCBBA23559CE9D5C
3E1D9D15A3C7E444BF2C1C0B9539DB1F143A6A9C093A40F360EB7A1508AA2525
A601274C16BFB87DED4329E4A115AE98E796CB2C40B0F48B7B9DE60FAC3B6638
2A4EFF88B162413B90E6CFA09690B8724E19534FAA907AF8CB371E9D390867FC
55C9189F4B4E6CA67E4531EA8AC7AED825EB891EFAEDD70598029C89C4C25350
3337160F1D501D55403E31DE7BC998F7013C06A1D38DAE0CB43FE35CA216FCA1
F37E910BDB1731793C28490E29909E50B8887942D1EFAC57C9C56B5FC9727876
CAC13961BC7D5B9E311F07ED4343DB9292EDF43D114CEC2CFA5C1B08F21EE4F4
D9196B3714A007581CEFEE2ECCFA846E5ADC7BD8D8E3FBCBEBCED74F1BC4D677
F26527B8AD7E1455A4FE11E3E01141CF34AE1DFDD843DDECA6E48CB67AA01A5D
1C06D02FC7F07215B87CB63EA36DEE1401D15E51AD014C83FE1ADC5E5A67D1F6
3067DB9D392BD8232E2BFA38D8CB3D7AD13B9EDA18B21AE5FD7337A0BE413FF6
FAF4C98D7676BAF8DA11B767F3E6D4D93E2265F4BE276BF03322565223870874
7C6D1F8526F24858D1BC1429173B197F73FF5AA4EC00EFBAA8F34F29AC41D8BA
10D5F4A831C759A9D23749784AAD335A2C743D23391B36705C5586B529F80805
267D4F4BCEFFEDE3F02646DFCDB395CF4F1D23E938E095B18368947A41D33A5B
9235F16BFDF35D176EADFDFCE4574148852410F711916B04203CD2073F7F6D0B
2A2511ACB8E923EC048326525AA0396210A36973A102B6140B0C2BB73959016C
DF5E51305A01B6409CCC0A03E7FDA8F6E62A9BF20E0BDB5C9BB8BD8CBB917BD7
8E31B6B9FA51FEC0C9C72012CB3B8C02C247DF242B35B70E5CB3F62A8C97B024
BC2DCD6DC9A3F7BB14C1D2AF7FE53E44E56C172FADC9672C88D932B01E5F018F
F25DA1DBEA94C6D408A0631BEB84BDD3EB916EB91C29F750556B0DE26E390102
63858A723F5F229D645951AB75EE6AF208A1C0C40FA1BC555902122D9DA33F18
85E7623DAD987AA5E0807AE52930704A34EC7E1C2F823358FE15103885690ECC
C18AE973E377492C0D533020AD0B2C6D026F5B700A137A103FC58A2C7DBB86BB
BFF4EAC1DC1E0F274CE64958D5C02141208BFBB704016460119E6FAC5493F5A8
2FD5D9A4FFA92D621D11201CC44CA57B4F191A1307E692DE492BFF9B5E0D6FCB
9F355CC16481916A05568C58E6BA1524BE2315B0B469A95A3CA0A78272783D53
478633907457E0F2A65B83D8320FD8FE6C752972DDD854E4D6A5E15220B98D00
484BB761684CFB5263F95AE3178307B05851C5F6C2A782AC2CBEE44924C252C0
6BE3FDBBE013F048BCB044B7BE29F21FFF237040010142547567D73C4AE739B0
FA45A75164A1DFFB2E4F96B2481DA898B48625CF720404B44F2047E83C79BCD0
9D2E4CC74DC942154EEC05393EC4DC331B17899788859A1CD4C940C91EC65093
4A37E847FE2D347D82582C8F61A1427FDB8DB674985974447EFD1D27A578A5FB
2E6885F0388A9210AA46D3A5CD9561678A7546DEA1FBD7C2EC590DD5D3939F24
A15E84FE89EAB6093267E22D459A57444471938303AB54E65785FD1D48561D45
CB8B888968574916195C687A86F4108EE662F84A1C6C41EDB20AFD3EAB70B572
21D8860DAAEC6B3912097217816D8558EAD6D0BB4F0D67783DF6AC497FF2334D
C7E5ED7686BA2A94F8A4E754F479FB4B3A5C6D19D21ED3A81751BE8203345514
9AEBA36BF172DEBB8DDFE5CCBA95F3AB7AA4EEDADBE28238A025219FA66EFF26
E377C0AE46E3A3DF993CCEB4228C6B140A2604E7AEC31A413806CAD944AF4DF8
3F174B9AC0351427714AE79F7D8435CE5359B937FFD75426CDF4B377F389D33E
E6A6FFED4CFFB52C7D20FD974E89F70D80F184594AD82D009BDFE89873F1AF77
76FB1072F11363689914714BB0E93A3150FEE208BAB7A872864176A2A3F5876B
34846F049FA7ABC18686449FF3210BCE03056268BDA6F3208C8687C92E98CB87
3A1170EE153193E14F4EBE893B6792FA3B31A619EA9970455123CB372E6CC08B
5BDDD4042BA896017A7D6B489FACBD78D8C93389F598D790B4FB0ECB9C4EC2D3
A777844FDB26129A7932DBC9299E5A824122D9FBE55EBE6EFC95CBCFBE4CD781
44C35CD631B8374F69E2A1B34BB6CCF2BCE8C7A07064C46DB351789F6510AB73
C13C83CAC369D85E20A0A72D2E484A41F68A9D6B472ECB7D2D04487FE31E1A11
46C1A5503E102759E456BDBF2CCB527C4D38AFF4EABC0A8A69257D56C2EC3DA3
D960DFF28834F07DFD7BB3E4BD7AD8C741AF45DE2E047C9F59B7234DFB46BC84
F3EF54B1BFEA4A165714BA797BD381F0FA50CF1E8C6F21B0E89132CFD9274285
0DACD8C79CE780AAB68085DAE842C38090F76B274695C30F584A9920DB8CA6B3
E9AB526FB69205B663F95DD1CDFFA758753F2CF5B9AD462FA57C787C3D7D2C1C
39C7CE869EF481C81B97CEA94C189541147753555CCE81C490733BEDC4E36BF4
98DC6B7B5016C699EAA6C3C35D77955DFACB8537BC2DA48CFADD243434F40BEC
8FD795A1D6775EB8343944A5CBA7DB1E0A6F62FF39B2F8494D3C13360EA4E94E
29205ED943A4179531E91B30523456D5FAFF5A3B3E0CB4C853A3181F3D0CE8D5
80DF9F145DD369A6DAE2111120816F186EF10B334F921581A2D1D94B003A6299
43618E95075C5312D92B81EAECB308BCF1AFBC7FB49BEA9AD9AD8030F5578A1A
A2B44EC106CF2F476235AA49D1D9247E044E04ABE0556ABB799BF2A04122ED43
56CF038A29071EDB63E00AF5310CBCA3CE327E8DA471C8B3568614AA2331C315
D13086A6063F89C591CFD7DC52891B5B4EB2B623C36DA427F9BFD6865B8CB739
FF793500CF12AEC34509F754273177A7EB8AAF6729DC83859C1BD75B727BDDE6
917CFE2CA095006AF137FC9D0CDBFA843689A023D5EA4B3326F3BAB279D4B099
DA946864F0ED940C94A7B05F84CF7D551DEDD040E9695908BAA115EC6FADA663
4F10A94856AF4AF6C52AAC946FB2F4FA37EDB4F1B5152BC6F0C1045528C5FF82
49C8677C7955D716970CBE012AD5A3F6EAC729D23F5A6846BEA5A9F980CA8DA4
640C020F2BDC274D12847B5BBDF82EC762B5C743D90AAC90AB5463A2B3BD1FAC
A5423E065ECC1BC53FA969D4F2789BF42288FBD28E3B9276F20BBA3F7E76DB39
1CCCF1A29CBB4AEF027C7FDB0F743AF07DA9476DE1D1AA37993859061A7BE5DB
812B47171B65F08F24A77BCAE46FF769DC70ADFBD4EAEB522E78F01A41B63F3D
F2519DB1D653434F128F47B0BABF36FF1A687D487774EB086F72C1957F145952
24871A09D6AE885101D8F36A8B06956142798B42722A08B425B1E0FF301AF3EF
D7175B3B7E43BFAE8DA81F03E446257A83F64412345B88E0C4BB2B13A32DCC92
7AEB5D7F4388FC592033E0BA9C1F232A5BE2EE8A343642B3DD28950D0F1E48C1
8D40FDB63DDD97577B4931D7C8C925FE190E3458A2AFDF9EBD1FE6F9580D4D86
7519A815AE7CDD15CA49700431C96A190EF9AF326F000A3D53A29CCABA183D47
105B365B047F6EABE1C9E5894A68BFA31B8E30B50265373559D71B3DD2AF559D
9C945E081BCE38FB2F3E1AF173114E54C9B93847A433D4B15108C2313D03F7B2
45A977454C4D2046F407E9358BA22B835D055C8EED43CD27012A7D278994AA68
6EC3F3B39CFBFCE6E928DC357BEDF22BB44DA2D82C5928051950C9EE8EDAA605
99BD9A3A98E55B7390FEA9822DB4D9F9F1BA701868D7735CF26C9267E482ECC6
F23985E0592E2762B1BCB82C18DF65D7450372EA70196ED4EE681D0FA4B420F8
1B7C3BA0AB65F25B3A791D5B5DF32AE818718099E698072085371293E7055B1E
4704D7CE57BC57B6987145DAA0A8E71F76B02487861CAD691E636A324D5D0255
7F53910F684995384C37CE9BBFD937E8C340200E3EABE77F53E8AC688D9B7527
DAC5A771B36FBFEDA40D6095F3807B08BCDF0DD1AE48F85ECAA1968847C5E655
5AFFFB5F2B41986943761F128A67500A0307D900D606126A755AA5DCCC2F25F8
F369457F373CD2AB3B2D69D22F293CE4B1FAFCA9A7867CF74FC2B24882691ED5
B83F812648B22D77194E2DF694FDC25569DDBE3ABF893AAAEC89EFE0467FB3BB
DCD57C3347CF21DED7D6C460A20230FCD8649C0BEEB2B498223E7C874C0BB108
5F0E463478780219BBFEC88F18F46B75E7BDEE36B04F506CB90D8EF7939BA81D
0B653B58DA310A40201198A7265D08C213ABC94AF773BBFDA11B4C59F7A4A9A9
F7B79EC759D1D1D1230AD073DB54E4D738810C208046C339DD1E9383FAE04498
ADCE02BDC933B4DABC214BA60F916C40A887F86C3A099BAB4A60A78F40577F94
4267FB06E44F0DEB8C578E7738907AD32A092BADD954274FCCF1E2153FF8A3DF
28AE6A60F1F952A884A125451C6473FD0CFC026828312FAD5A75F60924DD7C2B
01948CA395B8E39E5E775CA50F17FBA742758791EC23AF9D4288897E8EB839E5
87C1043BD1FDD575D359C053148D5888BF4D80E11D0A5CC78293D1946570C875
1D243D479F0458AB5FBC2D3311D39ED7FEE17863889173D8C9D5B02BD40471F7
14D1C28C71B58635965C04851C4385EC038063C82DB725AE9F6A81C4C76F0C62
2AA6B95A8473B2CB6AD471BD85721AFE861F0123FA8499FC12958D4BE7FE73F9
BA491BA092C8E1846738EF416E1C0A3F6F250CCE70D75932957D4D8A67FE3C30
C17D6DB94B2B607E5C06894D724663039E3211094672BA1AFF519C52AD4B73EE
7282C8C6536218586A5D4F1A4410F61724C190F07BE6C0F7F8AAE08A4932B13A
BB2F85DB5644DA68B0CD94211D661EDD4B541A4CB704C86B1075B4F3E0E761FD
131B8C2DB26D2B88DEE49E24EAB87BCAC65C38A8869B953C0C020F3AB32FE1A5
1CEE898D9D67291F4CE6B49C1DEB1385801F2C98BB2E63811B9D69F65BD474FF
6B90B5B933808FFD1E1AB7D6702D8CD55A05BCC2C093848ACF89043429BAFBE0
E10F55C85D99CF2D4031D5C22EF1FD6DEF4366A719B5C8A7DA8E897DB639DF94
15F361FEF7E23AEBFD3503CB56080B138AB40130DB907884BBA13D776F01A445
6941A8110B5F0E805D7517E590E28FFB2BFBD226ADCB14741BCE9E04109380C3
6A466EC3C29148E92437696561C8EDB9390C76CD83D6653B5F4063726561F53F
FFD420DAC2E113EB3BCDE07F22C92409003709B1FA8D1AE8E068C27D3D9B87C0
524D1044B79C9567A5833844D62D65FD3C3079C2A03FEC10F5717DCD0B68541E
DB5D20F1498A8B5CA87BF0B9C5F2AC1BAC57EEA78D129B6B2ECEE511A32A0E08
644E50B73BA914392E83E7664CB37DB949725415AAA6BF7962F18ABE1E91D8B6
58A6F206C6948B76E40ABC4BF4E8D8F514EFC78284D817977FB953004681B558
3059C6988E10DE5CF11FA8F813195D084CC954E9842BF8133693BBEBF13664F5
E1B74995ACF45ECE37D0F48789119F92E7A5028F601C2C5557A678F5DEE7A654
DBB64E373B20963D79D99562643E2D0769FB37BE4FFD0DD832257D39EF3808C7
1E849836652BAA347AC044C7227E95655CD076DD238E8F9B84426CD70A4129C4
73835C928801086F7FC3AEB1DE119B5D2643D3C9683936ECD1B05F8DD399FC55
77B61A160182B46C954B43B6E27EA3FBA73E85B047EAEAB00734BBF3EA88B645
7D12912EFD4CD0C089207029FB7BF4C8E3AD784DD0D6D8C8C559077139C57E68
46840330F97107A6BB71B84346143965EB52DD96EC6A4A31CA4A56A0A640AE11
2B649888BF3BBB4459FE137F3A8DB39F93C219386E8D6625979C2F1DF0237E98
AAD8BB71ED365D57E0D240537D9DED022B957E80737197FB7B64558413143F9E
4A743D453ABF015B8A5791FC016DCC6796164DCA7454B53A8EE158191B09CCDA
7E16C9B1655EAB39A28101E2D890D678F437B7DB69B28B909B8956BA96685306
B7D3A7616B1D357A7D272496063047D94B522BDE3DF02960BD79D9F3A2325C48
49C6547CA522C5EE08E99F9EB3BEA3A97C27B8B6D0572C4BC38CF1F70ED4E7B2
371B646AB21C654A4D9F4A9F36B505113D96DF4278BB2850159EA33CE02A80AA
D19F4E3387F2AE1FA10EA90930D9EDD24F260A8E0437377CEA1DC861FCD1B723
F2AF3025C0208E3C2E9C69BE9CE261150C046F48117F74B81A37AF2715212C67
252D1A3FEE07B2A9CAAFC800A92F854BA6D5C5A786A5F529A2CBFD8ECF6576D2
AC6801EE49A87E1A3EEDC84FC86D141863869914261CBDBDA8118E5F47F24B82
8E5B5E293E23909E24B4AA4C5F82E213FF4AABFD46416C4709CD396A416ECDCE
E9DF9D42076168677B23E1CD8764A4E55D549D1B1E46E07BAC3DEF44AC6A373D
B16F70B0EB8E0CC260D6A00F2FD4C0D81361E4822B6DCC0522B0C553F43F4145
E4D7D5DB037F3309F435A513DBCC89A36AA723B178F0272F9D5996559FF3FB22
C7ACBF2DBFED41034893D7A063C3F6529B606814C131B8DE961488F07A13DF29
242825EB26DAC91D4329D1C177D627D72BFDEB586C3173C2071384510D1F2172
CC4425A99958D767B18C7C12A6E278A1287031E2358FFBB56A199875D0B7D365
8CEA7E334FA9C45356E9287E2593E310CCED447C51122876AA5C62763C04D2E4
E34B65B0ED4540CD1EEE4C223915D39413D08AB9CF6093F96F02DE28155B779B
42BA33382F84A4A1C45A2619966D50E1B7E50610BFB36DFC70E20CBA43C997DC
3A587E12C469D5D2D004D765C3688EB0667CDC7C07228477D812E3D7303B0871
8BE08234F0FD593FD5667F2571A6411F34A69385064A92EB0D3D362A1C1F9D04
1FEEC8CE47AC6D4DCCD07EA522752E4CAE88A7B4692FB46FE9D902BA5348374B
305B9DCDB652C6123AE1E081D235D3D2F90E7B9CC228E9B0E907D9700E34B59E
61BA3CF37BD04E6A83E3BE49D4CA8F9A51C25FD89F0EC96753E11CCBE59D8448
3A62470A3B87A356743404C7254AE1633B495D1D09C07CC1234947032F453369
0D9F203EAE5128014A81F98364C53C28A5943E6D33C7CB5835CBA00287434C56
EBBCCF297EB6A2C732AF6CA3C4EEE3D562710E97ABC07D0C6DF32CC28C43C36A
6C6FB6516E8FFF5383E79ECE559EA232D0664E091983C1B74C808AA31AA2E4E4
214EDB7B035F04484E5B8495231B7339545564C01ACEF5FC468EBA1BF6FD6732
29142B759F236610FCB44C0A627B0BB650C28AA9753E0C4E32E8ED8770D8788F
594C5D628C99349279BA525B501829EECB785015E5EE68A8CD1874FFF04CE886
2FB17206E511FD13B40595C6AA8BD06D46C64CDC75871512096E14A741E684D7
E77A24ED629DAE57ABC9447F50FFFAE9C247CA857A10594B3A623032CC6C4ABC
36EA0AC0C26896CBDB259F8C1E011B3EC5EB7C0079C9451C34584D3BD0748979
2A289AF1D9633E9DDBED697EF2839E66BBC9C8DC3A30A2E772F571B715595598
9CCD95B8A0455022A96DCBB866A31E3CA1B8A45582B26E1E41779070DE043353
04F2B2859DEC50ACD04D89C67854112CB1AA9D0DB2EAB09EFD98989714E318D5
E280DE3628A144C73C78B0F1206199B6B2C08419C250471F81EFBA0531D471B3
DF8894D0F7A239C1BAB602CEC94F6DB4D7D08FC5631C8D5D2196656A527F2C52
60979C4DE5FAED0FCFF9ADDB645943E6CAE648B6952D9F535039C707C3F3BD7C
90F8458EEF44B6F1CF71641DE2DB382DCF861A97BE1FD460FC86B3B71956DEFC
0F6ADE4D5963D3908CD837ED450B69EABF
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndFont 
TeXDict begin 40258431 52099146 1000 600 600 (ms2mar1003.dvi)
@start /Fa 136[44 44 44 1[44 3[44 44 44 44 1[44 44 3[44
44 44 1[44 32[44 17[44 46[{}16 83.022 /CMTT10 rf /Fb
174[65 81[{}1 83.022 /MSBM10 rf /Fc 198[48 48 48 48 48
48 48 48 48 48 48[{}10 83.022 /CMBX10 rf /Fd 128[0 31[0
31[0 31[0 31[{}4 83.022 /XYBSQL10 rf /Fe 133[42 1[42
49[42 1[42 68[{}4 83.022 /XYDASH10 rf /Ff 131[0 0 11[0
8[0 45[0 8[0 11[0 0 18[0 15[{}9 83.022 /XYBTIP10 rf /Fg
131[0 0 11[0 8[0 45[0 8[0 11[0 0 18[0 15[{}9 83.022 /XYATIP10
rf /Fh 141[30 1[36 36 65[26 45[{}4 66.4176 /CMTI8 rf
/Fi 252[77 3[{}1 99.6264 /MSAM10 rf /Fj 134[61 1[83 2[59
46 60 2[63 61 74 51 63 1[30 61 64 53 56 62 59 1[61 12[78
61 80 1[74 1[81 1[68 10[81 65[{}25 99.6264 /CMCSC10 rf
/Fk 180[67 75[{}1 99.6264 /EUFM10 rf /Fl 145[39 10[31
1[35 35[55 1[20 2[35 3[35 35 35 35 35 4[55 1[27 27 39[44{}15
66.4176 /CMR8 rf /Fm 204[30 30 30 30 48[{}4 49.8132 /CMR6
rf /Fn 180[46 75[{}1 66.4176 /EUFM7 rf /Fo 144[66 66
29[105 2[151 11[87 87 1[89 1[89 1[89 1[89 6[87 87 7[80
6[79 79 19[33 10[46 46{}18 99.6264 /CMEX10 rf /Fp 133[40
47 45 65 45 52 32 40 41 45 50 50 55 80 25 45 30 30 50
45 30 45 50 45 45 50 12[70 55 2[66 1[72 87 61 2[38 72
75 64 66 9[30 30 11[30 35 30 2[40 40 27[55 12[{}45 99.6264
/CMTI12 rf /Fq 168[79 1[58 55 43 57 2[60 58 70 48 1[39
28 58 60 50 52 59 55 1[58 7[38 38 38 38 38 38 38 38 38
38 27[38 38 19[{}30 74.7198 /CMR9 rf /Fr 133[34 40 39
55 38 45 28 34 35 38 42 42 47 68 21 38 1[25 42 38 25
38 42 38 38 42 9[83 3[47 61 1[56 64 2[52 64 1[32 62 64
54 56 63 59 1[62 6[25 11[25 30 25 4[25 19[42 6[47 51
11[{}48 83.022 /CMTI10 rf /Fs 143[32 1[38 4[22 6[27 34
26[39 10[19 59[{}7 49.8132 /CMMI6 rf /Ft 173[48 11[41
2[48 67[{}3 66.4176 /MSBM7 rf /Fu 143[83 1[50 3[28 39
39 50 50 10[66 16[68 19[0 3[66 100 15[100 8[77 2[77 77
4[50 6[77 5[77 28 77{}21 99.6264 /CMSY10 rf /Fv 144[77
20[66 7[72 77 2[72 7[61 2[72 21[28 45[{}8 99.6264 /MSBM10
rf /Fw 143[59 6[27 27 35 35 27[48 18[0 0 3[47 16[71 6[55
22[35 55 1[55{}14 66.4176 /CMSY8 rf /Fx 136[51 34 2[33
32 1[36 1[43 3[29 24 1[34 4[30 37 21[60 1[31 1[55 45
8[35 1[20 33[41 10[31 36 40 45 11[{}22 66.4176 /CMMI8
rf /Fy 134[48 55 70 47 1[35 3[49 5[40 33 1[47 48 45 51
42 41 51 11[66 57 1[74 3[78 94 66 83 54 43 81 77 63 72
81 1[74 73 1[49 76 49 76 27 27 18[64 8[58 1[42 55 1[55
43 6[48 2[43 51 55 62 11[{}48 99.6264 /CMMI12 rf /Fz
133[43 51 51 70 51 54 38 38 38 51 54 49 54 81 27 51 30
27 54 49 30 43 54 43 54 49 3[27 1[27 3[100 2[70 54 72
1[66 76 73 89 61 76 50 35 73 77 64 66 1[70 69 73 3[76
1[27 27 49 49 49 49 49 49 49 49 49 49 1[27 33 27 76 1[38
38 17[49 7[81 54 54 57 3[76 6[61{}73 99.6264 /CMR12 rf
/FA 143[34 112[{}1 58.1154 /CMMI7 rf /FB 143[42 36[71
4[53 8[42 61[{}4 83.022 /CMMI10 rf /FC 134[51 51 1[51
1[49 38 50 1[46 53 51 62 43 2[25 51 53 44 46 52 49 48
51 9[92 1[68 1[51 3[70 68 82 57 7[69 65 64 68 8[46 46
46 46 46 46 46 1[46 1[27 31 27 44[{}42 83.022 /CMCSC10
rf /FD 133[30 30 117[34 52 2[{}4 58.1154 /CMSY7 rf /FE
132[42 1[44 44 60 44 46 32 33 33 1[46 42 46 69 23 44
1[23 46 42 25 37 46 37 46 42 3[23 1[23 1[62 1[85 62 62
60 46 61 65 57 65 62 76 52 65 43 30 62 65 54 57 63 60
59 62 6[23 42 42 42 42 42 42 42 42 42 42 1[23 28 23 2[32
32 23 18[42 42 6[46 12[{}70 83.022 /CMR10 rf /FF 134[59
1[81 59 62 44 44 46 59 62 56 62 93 31 59 1[31 62 56 34
51 62 50 62 54 10[85 86 78 62 84 1[77 84 88 106 67 2[42
1[88 70 74 86 81 1[85 7[56 56 56 56 56 56 56 56 56 2[31
37 31 31[62 12[{}53 99.6264 /CMBX12 rf=
 end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 538 716 a FF(CONSTR)m(UCTION)47 b(AND)h(CLASSIFICA)-9
b(TION)48 b(OF)h(SOME)1429 832 y(GALOIS)g(MODULES)1186
1081 y FE(J)1239 1060 y(\023)1229 1081 y(AN)28 b(MIN)1559
1060 y(\023)1549 1081 y(A)1620 1060 y(\024)1611 1081
y(C)1671 1051 y FD(\003y)1768 1081 y FE(AND)h(JOHN)e(SW)-9
b(ALLO)n(W)2679 1051 y FD(z)754 1405 y FC(Abstra)n(ct.)42
b FE(In)27=
 b(our)g(previous)g(pap)r(er)g(w)n(e)h(describ)r(e)f(the)h
(Galois)f(mo)r(dule)754 1505 y(structures)37 b(of)h=
 FB(p)p
FE(th-p)r(o)n(w)n(er)e(class)h(groups)f FB(K)2218 1475
y FD(\002)2273 1505 y FB(=3DK)2392 1475 y FD(\002)p FA(p)2481
1505 y FE(,)41 b(where)c FB(K)q(=3DF)49 b FE(is)37 b(a)754
1604 y(cyclic)c(extension)f(of)g(degree)f FB(p)i=
 FE(o)n(v)n(er)d(a)i
(\014eld)h FB(F)44 b FE(con)n(taining)32 b(a)g(primitiv)n(e)754
1704 y FB(p)p FE(th)23 b(ro)r(ot)e(of)h(unit)n(y)-7 b(.)36
b(Our)21=
 b(description)h(relies)f(up)r(on)i(arithmetic)f(in)n(v)-5
b(arian)n(ts)754 1804 y(asso)r(ciated)19 b(with)i FB(K)q(=3DF)12
b FE(.)34 b(Here)19=
 b(w)n(e)h(construct)g(\014eld)g(extensions)g
FB(K)q(=3DF)31 b FE(with)754 1903 y(prescrib)r(ed)23=
 b(arithmetic)g(in)n
(v)-5 b(arian)n(ts,)22 b(th)n(us)h(completing)g(our)f(classi\014cation)
754 2003 y(of)28 b(Galois)f(mo)r(dules)g FB(K)1506 1973
y FD(\002)1562 2003 y FB(=3DK)1681 1973 y FD(\002)p FA(p)1770
2003 y FE(.)555 2417 y Fz(Let)41 b Fy(F)55 b=
 Fz(b)s(e)41
b(a)g(\014eld)h(of)e(c)m(haracteristic)j(not)e=
 Fy(p)f
Fz(con)m(taining)i(a)f(primitiv)m(e)h Fy(p)p Fz(th)456
2533 y(ro)s(ot)37 b(of)i(unit)m(y)h Fy(\030)1092 2548
y Fx(p)1131 2533 y Fz(.)62 b(F)-8 b(or)38=
 b(a)g(cyclic)j(\014eld)e
(extension)i Fy(K)r(=3DF)52 b Fz(with)39 b(Galois)g(group)456
2649 y(Gal)o(\()p Fy(K)r(=3DF)14 b Fz(\))39 b(of)g(order)h
Fy(p)p Fz(,)i(let)f Fy(J)49 b Fz(=3D)40 b Fy(K)1890 2613
y Fw(\002)1949 2649 y Fy(=3DK)2088 2613 y Fw(\002)p Fx(p)2183
2649 y Fz(,)h(and)f(let)h Fy(N)50 b Fz(denote)41 b(the)f(norm)456
2765 y(map)32 b(from)h Fy(K)39 b Fz(to)33 b Fy(F)14 b
Fz(.)555 2975 y(In)37=
 b([MS)q(],)g(w)m(e)h(pro)m(v)m(ed)g(that)e(the)h
(structure)g(of)f(the)h Fv(F)2568 2990 y Fx(p)2608 2975
y Fz([Gal)o(\()p Fy(K)r(=3DF)14 b Fz(\)]-mo)s(dule)456
3091 y Fy(J)41 b Fz(is)33=
 b(determined)i(b)m(y)e(the)g(follo)m(wing)g
(three)g(arithmetic)h(in)m(v)-5 b(arian)m(ts:)679 3334
y Fu(\017)41 b Fy(d)28 b Fz(=3D)f Fy(d)p Fz(\()p Fy(K)r(=3DF)14
b Fz(\))27 b(:=3D)g(dim)1610 3349 y Ft(F)1651 3357 y Fs(p)1707
3334 y Fy(F)1784 3298 y Fw(\002)1843 3334 y Fy(=3DN)10
b Fz(\()p Fy(K)2108 3298 y Fw(\002)2167 3334 y Fz(\),)679
3451 y Fu(\017)41 b Fy(e)28 b Fz(=3D)g Fy(e)p Fz(\()p Fy(K)r(=3DF)14
b Fz(\))27 b(:=3D)g(dim)1599 3466 y Ft(F)1640 3474 y Fs(p)1696
3451 y Fy(N)10 b Fz(\()p Fy(K)1912 3415 y Fw(\002)1972
3451 y Fz(\))p Fy(=3DF)2136 3415 y Fw(\002)p Fx(p)2230
3451 y Fz(,)33 b(and)679 3569 y Fu(\017)41 b Fz(\007\()p
Fy(K)r(=3DF)14 b Fz(\))27 b(:=3D)32=
 b(1)h(or)f(0)g(according)h(to)f
(whether)i Fy(\030)2552 3584 y Fx(p)2619 3569 y Fu(2)28
b Fy(N)10 b Fz(\()p Fy(K)2929 3533 y Fw(\002)2989 3569
y Fz(\))32 b(or)h(not.)555 3811 y(No)m(w)38 b(if)g Fy(G)e
Fz(=3D)g Fv(Z)p Fy(=3Dp)p Fv(Z)p Fz(,)k(then)e Fy(J)46 b
Fz(ma)m(y)39 b(b)s(e)f(considered)h(an)f Fv(F)2765 3826
y Fx(p)2804 3811 y Fz([)p Fy(G)p Fz(]-mo)s(dule)g(via)456
3927 y(an)m(y)43 b(isomorphism)i Fy(G)1354 3900 y Fu(\030)1355
3932 y Fz(=3D)1477 3927 y(Gal\()p Fy(K)r(=3DF)14 b=
 Fz(\),)45
b(and)e(the)h(mo)s(dule)f(structure)i(of)e Fy(J)52 b
Fz(is)456 4044 y(indep)s(enden)m(t)29=
 b(of)e(the)h(c)m(hoice)h(of)e
(isomorphism.)43 b(It)28 b(is)g(a)f(fundamen)m(tal)i(problem)456
4160 y(to)41 b(classify)j(the)e(isomorphism)i(classes)f(of)f(mo)s
(dules)h Fy(J)51 b Fz(for)41 b(all)h Fy(K)r(=3DF)55 b Fz(in)42
b(our)456 4276 y(con)m(text.)h(This)30=
 b(problem)f(is)h(solv)m(ed)g(in)
f(Theorem)h(1)e(b)s(elo)m(w.)43 b(Corollaries)30 b(1)e(and)456
4392 y(2)k(of)g(Theorem)i(1)e(describ)s(e)i(all)f(mo)s(dules)g
Fy(J)42 b Fz(in)33 b(an)f(explicit)j(w)m(a)m(y)-8 b(.)p
456 4526 499 4 v 555 4620 a Fr(Date)6 b FE(:)28 b(April)g(4,)f(2003.)
555 4687 y FD(\003)593 4717 y=
 FE(Researc)n(h)g(supp)r(orted)h(in)g
(part)f(b)n(y)h(the)g(Natural)f(Sciences)h(and)g(Engineering)e(Researc)
n(h)456 4817=
 y(Council)k(of)h(Canada,)g(and)g(b)n(y)f(the)i(sp)r(ecial)
e(Dean)h(of)g(Science)g(F)-7 b(und)31=
 b(at)g(the)h(Univ)n(ersit)n(y)e
(of)456 4917 y(W)-7 b(estern)27 b(On)n(tario.)555 4986
y FD(y)590 5016 y=
 FE(Supp)r(orted)h(b)n(y)f(the)h(Mathematical)f
(Sciences)g(Researc)n(h)f(Institute,)j(Berk)n(eley)-7
b(.)555 5086 y FD(z)590 5116 y FE(Researc)n(h)27=
 b(supp)r(orted)i(in)h
(part)e(b)n(y)h(National)g(Securit)n(y)f(Agency)h(gran)n(t)f(MD)n
(A904-02-1-)456 5216 y(0061.)1931 5315 y Fq(1)p eop
%%Page: 2 2
2 1 bop 456 255 a Fq(2)797 b(J)1340 236 y(\023)1330 255
y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236 y(\024)1686
255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)555 450 y=
 Fz(In)29
b(the)f(follo)m(wing)h(theorem)g(w)m(e)g(determine)h(the)f(sets)g(of)f
(in)m(v)-5 b(arian)m(ts)29 b(\()p Fy(d;)17 b(e;)g Fz(\007\))456
566 y(whic)m(h)39 b(ma)m(y)h(b)s(e)e(realized)i(b)m(y)f(an)f(extension)
i Fy(K)r(=3DF)52 b Fz(and)38 b(in)h(so)f(doing)h(classify)456
683 y(all)32 b Fv(F)652 698 y Fx(p)692 683 y Fz([)p Fy(G)p
Fz(]-mo)s(dules)h Fy(J)k Fz(=3D)27 b Fy(J)9 b Fz(\()p Fy(K)r(=3DF)14
b Fz(\))32 b(up)h(to)f(isomorphism.)456 859 y FF(Theorem)g(1.)37
b Fp(L)-5 b(et)31 b Fy(p)f Fp(b)-5 b(e)29 b(a)h(prime)g(numb)-5
b(er.)42 b(F)-7 b(or)30 b(arbitr)-5 b(ary)30 b(c)-5=
 b(ar)g(dinal)29
b(numb)-5 b(ers)456 975 y Fy(d)p Fp(,)40 b Fy(e)p=
 Fp(,)i(and)d(for)h
Fz(\007)d Fu(2)h(f)p Fz(0)p Fy(;)17 b Fz(1)p Fu(g)p Fp(,)40
b(ther)-5 b(e)40 b(exists)g(a)f(cyclic)h(\014eld)f(extension)g
Fy(K)r(=3DF)54 b Fp(of)456 1092 y(de)-5 b(gr)g(e)g(e)25
b Fy(p)g Fp(c)-5 b(ontaining)25 b(a)g(primitive)g Fy(p)p
Fp(th)h(r)-5 b(o)g(ot)25 b(of)h(unity)g(with)g(invariants)e
Fz(\()p Fy(d;)17 b(e;)g Fz(\007\))456 1208 y Fp(if)34
b(and)h(only)f(if)679 1431 y Fu(\017)41 b Fp(if)35 b
Fz(\007)27 b(=3D)h(0)p Fp(,)34 b(then)h Fz(1)28 b Fu(\024)g
Fy(d)p Fp(,)679 1547 y Fu(\017)41 b Fp(if)35 b Fy(p)27
b(>)h Fz(2)35 b Fp(then)f Fz(1)28 b Fu(\024)g Fy(e)p
Fp(,)35 b(and)679 1663 y Fu(\017)41 b Fp(if)35 b Fy(p)27
b Fz(=3D)h(2)35 b Fp(and)f Fz(\007)27 b(=3D)h(1)35 b Fp(then)f
Fz(1)28 b Fu(\024)g Fy(e)p Fp(.)555 1925 y Fz(F)-8=
 b(rom)29
b(the)i(theorem)f(ab)s(o)m(v)m(e)h(and)f(from)f([MS)q(,)h(Theorem)h(3)f
(and)g(Corollary)g(2])456 2041=
 y(w)m(e)e(immediately)g(obtain)f(the)g
(follo)m(wing)h(corollaries.)42 b(W)-8 b(e)27 b(denote)h(b)m(y)g
Fy(M)3202 2056 y Fx(i;j)3309 2041 y Fz(the)456 2157 y
Fy(j)6 b Fz(th)30 b(cyclic)j(mo)s(dule)e Fv(F)1294 2172
y Fx(p)1334 2157 y Fz([)p Fy(G)p Fz(])g(suc)m(h)h(that)e(dim)2086
2172 y Ft(F)2127 2180 y Fs(p)2184 2157 y Fy(M)2278 2172
y Fx(i;j)2386 2157 y Fz(=3D)d Fy(i)p Fz(,)32 b(where)g
Fy(j)k Fz(is)c(a)e(suitable)456 2273 y(index.)456 2450
y FF(Corollary)i(1.)37 b Fp(L)-5 b(et)29 b Fy(p)f(>)f
Fz(2)i Fp(b)-5 b(e)29 b(a)g(prime)f(numb)-5 b(er,)30
b(and)f(let)g Fy(G)g Fp(b)-5 b(e)29 b(a)g(cyclic)g(gr)-5
b(oup)456 2566 y(of)33 b(or)-5 b(der)33 b Fy(p)p Fp(.)45
b(Then)33 b(an)g Fv(F)1400 2581 y Fx(p)1440 2566 y Fz([)p
Fy(G)p Fz(])p Fp(-mo)-5 b(dule)33 b Fy(J)43 b Fp(is)33
b(r)-5 b(e)g(alizable)33 b(as)g(an)g Fv(F)2877 2581 y
Fx(p)2917 2566 y Fz([Gal)o(\()p Fy(K)r(=3DF)14 b Fz(\)])p
Fp(-)456 2682 y(mo)-5 b(dule)40 b Fy(K)883 2646 y Fw(\002)942
2682 y Fy(=3DK)1081 2646 y Fw(\002)p Fx(p)1217 2682 y=
 Fp(for)h(some)g
(cyclic)g Fy(G)p Fp(-extension)f Fy(K)r(=3DF)54 b Fp(such)41
b(that)h Fy(F)55 b Fp(c)-5 b(on-)456 2799 y(tains)43
b(a)h(primitive)g Fy(p)p Fp(th)g(r)-5 b(o)g(ot)44=
 b(of)g(unity)h(if)f
(and)g(only)f(if)h(ther)-5 b(e)44 b(exist)g(c)-5 b(ar)g(dinal)456
2915 y(numb)g(ers)34 b Fy(d)p Fp(,)g Fy(e)p Fp(,)h(and)g
Fz(\007)27 b Fu(2)h(f)p Fz(0)p Fy(;)17 b Fz(1)p Fu(g)34
b Fp(such)h(that)620 3138 y Fz(\()p Fy(i)p Fz(\))41 b
Fp(If)34 b Fz(\007)28 b(=3D)g(0)p Fp(,)34 b(then)h Fz(1)27
b Fu(\024)h Fy(d)p Fp(;)586 3254 y Fz(\()p Fy(ii)p Fz(\))42
b(1)28 b Fu(\024)g Fy(e)p Fp(;)35 b(and)553 3370 y Fz(\()p
Fy(iii)p Fz(\))858 3652 y Fy(J)h Fz(=3D)1052 3482 y Fo( )1136
3558 y(M)1131 3770 y Fx(j)t Fw(2)p Fn(K)1257 3779 y Fm(1)1308
3652 y Fy(M)1402 3667 y Fl(1)p Fx(;j)1493 3482 y Fo(!)1589
3558 y(M)1756 3482 y( )1840 3558 y(M)1835 3770 y Fx(j)t
Fw(2)p Fn(K)1961 3779 y Fm(2)2012 3652 y Fy(M)2106 3667
y Fl(2)p Fx(;j)2197 3482 y Fo(!)2293 3558 y(M)2460 3452
y(0)2460 3632 y(@)2553 3558 y(M)2547 3770 y Fx(j)t Fw(2)p
Fn(K)2673 3778 y Fs(p)2725 3652 y Fy(M)2819 3667 y Fx(p;j)2911
3452 y Fo(1)2911 3632 y(A)3015 3652 y Fy(;)770 3929 y
Fp(wher)-5 b(e)803 4090 y Fz(\(1\))41 b Fu(j)p Fk(K)1064
4105 y Fl(1)1103 4090 y Fu(j)21 b Fz(+)h(1)28 b(=3D)f(2\007)22
b(+)g Fy(d)p Fp(,)803 4206 y Fz(\(2\))41 b Fu(j)p Fk(K)1064
4221 y Fl(2)1103 4206 y Fu(j)27 b Fz(=3D)g(1)22 b Fu(\000)h
Fz(\007)p Fp(,)35 b(and)802 4322 y Fz(\()p Fy(p)p Fz(\))42
b Fu(j)p Fk(K)1064 4337 y Fx(p)1103 4322 y Fu(j)22 b
Fz(+)g(1)27 b(=3D)h Fy(e)p Fp(.)456 4545 y(The)34 b(invariants)g
Fy(d)p Fp(,)g Fy(e)p Fp(,)h(and)g Fz(\007)f=
 Fp(determine)g(the)h(mo)-5
b(dule)35 b Fy(J)44 b Fp(uniquely.)555 4807 y Fz(F)-8
b(or)38 b Fy(p)h=
 Fz(=3D)f(2)h(using)h([MS,)h(Theorem)f(3)f(and)g
(Corollary)g(3],)h(along)f(with)g(our)456 4923=
 y(theorem)33
b(ab)s(o)m(v)m(e,)g(w)m(e)h(obtain)f(the)g(next)g(corollary)-8
b(.)456 5099 y FF(Corollary)38 b(2.)j Fp(Now)35 b(let)f
Fy(G)g Fp(b)-5 b(e)34 b(a)g(cyclic)g(gr)-5 b(oup)34 b(of)g(or)-5
b(der)34 b Fz(2)p Fp(.)45 b(Then)33 b(an)h Fv(F)3239
5114 y Fl(2)3278 5099 y Fz([)p Fy(G)p Fz(])p Fp(-)456
5216 y(mo)-5 b(dule)37 b Fy(J)46 b Fp(is)38 b(r)-5=
 b(e)g(alizable)36
b(as)i(an)f Fv(F)1751 5231 y Fl(2)1790 5216 y Fz([Gal\()p
Fy(K)r(=3DF)14 b Fz(\)])p Fp(-mo)-5 b(dule)36 b Fy(K)2742
5179 y Fw(\002)2801 5216 y Fy(=3DK)2940 5179 y Fw(\002)p
Fl(2)3072 5216 y Fp(for)h(some)p eop
%%Page: 3 3
3 2 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)330 b(3)456 450 y Fp(quadr)-5 b(atic)24
b(extension)g Fy(K)r(=3DF)38 b Fp(with)25 b(its)g(arithmetic)g
(invariants)f Fy(d)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\))p Fp(,)25
b Fy(e)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\))p Fp(,)456 566
y(and)35 b Fz(\007\()p Fy(K)r(=3DF)14 b Fz(\))36 b Fp(c)-5
b(oinciding)34 b(with)j Fy(d)p Fp(,)f Fy(e)p Fp(,)h(and)e
Fz(\007)c Fu(2)f(f)p Fz(0)p Fy(;)17 b Fz(1)p Fu(g)p Fp(,)36
b(r)-5 b(esp)g(e)g(ctively,)36 b(if)g(and)456 683 y(only)e(if)h
Fy(d)p Fp(,)f Fy(e)p Fp(,)h(and)g Fz(\007)f=
 Fp(satisfy)h(the)g(c)-5
b(onditions)34 b(b)-5 b(elow.)679 898 y Fu(\017)41 b
Fp(if)35 b Fz(\007)27 b(=3D)h(0)p Fp(,)34 b(then)h Fz(1)28
b Fu(\024)g Fy(d)p Fp(,)679 1015 y Fu(\017)41 b Fp(if)35
b Fz(\007)27 b(=3D)h(1)p Fp(,)34 b(then)h Fz(1)28 b Fu(\024)g
Fy(e)p Fp(.)555 1231 y(In)34 b(this)h(c)-5 b(ase)1241
1454 y Fy(J)37 b Fz(=3D)1435 1284 y Fo( )1519 1359 y(M)1514
1571 y Fx(j)t Fw(2)p Fn(K)1640 1580 y Fm(1)1691 1454
y Fy(M)1785 1469 y Fl(1)p Fx(;j)1876 1284 y Fo(!)1972
1359 y(M)2139 1284 y( )2223 1359 y(M)2218 1571 y Fx(j)t
Fw(2)p Fn(K)2344 1580 y Fm(2)2395 1454 y Fy(M)2489 1469
y Fl(2)p Fx(;j)2580 1284 y Fo(!)456 1712 y Fp(wher)-5
b(e)604 1928 y Fz(\(1\))41 b Fu(j)p Fk(K)865 1943 y Fl(1)904
1928 y Fu(j)22 b Fz(+)g(1)27 b(=3D)h(2\007)21 b(+)h Fy(d)35
b Fp(and)604 2045 y Fz(\(2\))41 b Fu(j)p Fk(K)865 2060
y Fl(2)904 2045 y Fu(j)22 b Fz(+)g(\007)27 b(=3D)h Fy(e)p
Fp(.)555 2261 y(Mor)-5 b(e)g(over,)34 b(such)f(a)g(mo)-5
b(dule)33 b Fy(J)43 b Fp(is)33 b(determine)-5=
 b(d)32
b(uniquely)i(by)g(the)f(invariants)456 2377 y Fz(2\007)21
b(+)h Fy(d)35 b Fp(and)f(by)h Fy(e)23 b Fu(\000)f Fz(\007)35
b Fp(if)g Fy(e)g Fp(is)f(\014nite)h(and)f(by)h Fy(e)g
Fp(alone)f(if)h Fy(e)g Fp(is)g(in\014nite.)555 2625 y
Fz(If)g Fy(p)d(>)g Fz(2)j(then)h(t)m(w)m(o)g Fv(F)1401
2640 y Fx(p)1441 2625 y Fz([)p Fy(G)p=
 Fz(]-mo)s(dules)f(are)h
(isomorphic)g(if)f(and)g(only)h(if)f(their)456 2742=
 y(in)m(v)-5
b(arian)m(ts)31 b Fy(d)p Fz(,)f Fy(e)p=
 Fz(,)h(and)f(\007)f(are)h(the)h
(same,)g(b)m(y)g([MS)q(,)f(Corollary)g(2].)43 b(Th)m(us)31
b(w)m(e)g(see)456 2858 y(in)i(particular)h(that)f(if)h
Fy(p)29 b(>)g Fz(2,)34 b(then)g(the)g(arithmetic)g(in)m(v)-5
b(arian)m(ts)35 b(of)e Fy(J)42 b Fz(dep)s(end)456 2974
y(only)33 b(up)s(on)f(the)h(isomorphism)h(t)m(yp)s(e)g(of)e(the)h
Fv(F)2214 2989 y Fx(p)2254 2974 y Fz([)p Fy(G)p Fz(]-mo)s(dule)f
Fy(J)9 b Fz(.)555 3170 y(In)45 b(the)h(case)g=
 Fy(p)i
Fz(=3D)h(2,)f(w)m(e)d(see)i(from)d([MS)q(,)k(Corollary)d(2])g(again)f
(that)h(the)456 3286 y(arithmetic)29 b(in)m(v)-5 b(arian)m(ts)30
b Fy(d)p Fz(,)g Fy(e)p Fz(,)g(and)f(\007)f(determine)j(our)e(mo)s(dule)
g Fv(F)2890 3301 y Fl(2)2930 3286 y Fz([)p Fy(G)p=
 Fz(],)g(but)h(t)m(w)m
(o)456 3402 y(isomorphic)d Fv(F)1004 3417 y Fl(2)1043
3402 y Fz([)p Fy(G)p=
 Fz(]-mo)s(dules)g(ma)m(y)f(ha)m(v)m(e)i
(di\013eren)m(t)f(arithmetic)g(in)m(v)-5 b(arian)m(ts;)29
b(see)456 3518 y([MS,)j(Corollary)g(3].)43=
 b(Here)33
b(is)f(a)g(v)m(ery)h(simple,)h(concrete)e(example)i(illustrating)456
3635 y(this)46 b(p)s(ossibilit)m(y)-8 b(.)87 b(Let)46
b Fy(K)1466 3650 y Fl(1)1506 3635 y Fy(=3DF)1618 3650 y
Fl(1)1703 3635 y=
 Fz(b)s(e)g(a)g(quadratic)h(extension)h(of)e(\014nite)h
(\014elds)456 3751 y(of)e(c)m(haracteristic)j(not)e(2,)k
Fy(F)1569 3766 y Fl(2)1659 3751 y Fz(=3D)h Fv(R)p Fz(\(\()p
Fy(t)p Fz(\)\))46=
 b(b)s(e)g(a)g(\014eld)h(of)f(p)s(o)m(w)m(er)h(series)
h(with)456 3870 y(co)s(e\016cien)m(ts)26 b(in)e(real)g(n)m(um)m(b)s
(ers)i Fv(R)p Fz(,)f(and)g Fy(K)2001 3885 y Fl(2)2068
3870 y Fz(=3D)i Fy(F)2234 3885 y Fl(2)2274 3870 y Fz(\()2312
3792 y Fu(p)p 2395 3792 127 4 v 78 x(\000)p Fz(1\).)40
b(Then)26 b(b)s(oth)d(mo)s(dules)456 3988 y Fy(K)546
3946 y Fw(\002)539 4012 y Fl(1)605 3988 y Fy(=3DK)744 3946
y Fw(\002)p Fl(2)737 4012 y(1)861 3988 y Fz(and)g Fy(K)1131
3946 y Fw(\002)1124 4012 y Fl(2)1191 3988 y Fy(=3DK)1330
3946 y Fw(\002)p Fl(2)1323 4012 y(2)1447 3988 y=
 Fz(are)g(isomorphic)i
(to)d(a)h(trivial)h Fv(F)2608 4003 y Fl(2)2647 3988 y
Fz([)p Fy(G)p Fz(]-mo)s(dule)g Fv(F)3207 4003 y Fl(2)3246
3988 y Fz(,)h(but)456 4104 y(their)31=
 b(arithmetic)h(in)m(v)-5
b(arian)m(ts)32 b(\()p Fy(d)1692 4119 y Fx(i)1720 4104
y Fy(;)17 b(e)1809 4119 y Fx(i)1837 4104 y Fy(;)g Fz(\007)1957
4119 y Fx(i)1985 4104 y Fz(\))31 b(are)g(\(0)p Fy(;)17
b Fz(1)p Fy(;)g Fz(1\))29 b(for)i Fy(i)c Fz(=3D)h(1)j(and)g(\(2)p
Fy(;)17 b Fz(0)p Fy(;)g Fz(0\))456 4220 y(for)32 b Fy(i)c
Fz(=3D)f(2.)1289 4497 y(1.)48 b Fj(Not)-7 b(a)g(tion)40
b(and)e(Stra)-7 b(tegy)555 4751 y Fz(In)29=
 b(all)g(that)g(follo)m(ws)h
Fy(F)42 b Fz(denotes)30 b(a)f(\014eld,)h Fy(F)2174 4714
y Fw(\002)2261 4751 y Fz(=3D)d Fy(F)i Fu(n)15 b(f)p Fz(0)p
Fu(g)27 b Fz(the)j(m)m(ultiplicativ)m(e)456 4867 y(group)39
b(of)g Fy(F)14 b Fz(,)40 b Fy(p)g Fz(a)f(prime)h(n)m(um)m(b)s(er,)i
(and)e Fy(F)2125 4831 y Fw(\002)2184 4867 y Fy(=3DF)2310
4831 y Fw(\002)p Fx(p)2443 4867 y Fz(the)g(group)f(of)g
Fy(p)p Fz(th-p)s(o)m(w)m(er)456 4983 y(classes)47 b(of)f
Fy(F)14 b Fz(.)83 b(F)-8 b(or)45 b(eac)m(h)i Fy(f)61
b Fu(2)50 b Fy(F)1814 4947 y Fw(\002)1919 4983 y=
 Fz(w)m(e)d(denote)f(b)
m(y)h([)p Fy(f)11 b Fz(])46 b(the)g(class)h(of)f Fy(f)56
b Fz(in)456 5099 y Fy(F)533 5063 y Fw(\002)591 5099 y
Fy(=3DF)717 5063 y Fw(\002)p Fx(p)811 5099 y Fz(.)48 b(F)-8
b(or)33 b(eac)m(h)i(subset)g Fy(A)f Fz(of)g Fy(F)1880
5063 y Fw(\002)1972 5099 y Fz(w)m(e)h(denote)g(b)m(y)g([)p
Fy(A)p Fz(])f(the)g(set)h(of)e(classes)456 5216 y Fu(f)p
Fz([)p Fy(a)p Fz(])f Fu(j)h Fy(a)27 b Fu(2)h Fy(A)p Fu(g)33
b Fz(and)g(b)m(y)g Fu(h)p Fz([)p Fy(A)p Fz(])p=
 Fu(i)f
Fz(the)h(subgroup)h(of)e Fy(F)2374 5179 y Fw(\002)2433
5216 y Fy(=3DF)2559 5179 y Fw(\002)p Fx(p)2685 5216 y=
 Fz(generated)h(b)m
(y)h([)p Fy(A)p Fz(].)p eop
%%Page: 4 4
4 3 bop 456 255 a Fq(4)797 b(J)1340 236 y(\023)1330 255
y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236 y(\024)1686
255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)555 450 y=
 Fz(W)h(e)29
b(denote)h(b)m(y)g Fy(\030)1205 465 y Fx(p)1273 450 y
Fz(a)e(primitiv)m(e)j Fy(p)p Fz(th)d(ro)s(ot)g(of)h(unit)m(y)g(in)g
Fy(F)14 b Fz(.)42 b(\(Some)30 b(\014elds)g(will)456=
 566
y(b)s(e)g(assumed)i(to)e(con)m(tain)h(suc)m(h)g(a)f(primitiv)m(e)i
Fy(p)p Fz(th)f(ro)s(ot;)f(for)g(the)g(other)h(\014elds)g(in)456
683=
 y(this)k(pap)s(er,)g(w)m(e)h(will)f(pro)m(v)m(e)h(that)e(a)g
(primitiv)m(e)i Fy(p)p Fz(th)f(ro)s(ot)e(is)j(con)m(tained)f(in)g(the)
456 799 y(\014eld.\))58 b(Observ)m(e)39=
 b(that)e(our)g(assumption)i
(that)e(there)h(exists)h(a)e(primitiv)m(e)i Fy(p)p Fz(th)456
915 y(ro)s(ot)31 b(of)h(unit)m(y)i(implies)g(that)f(c)m(har\()p
Fy(F)14 b Fz(\))27 b Fu(6)p Fz(=3D)h Fy(p)p Fz(.)555 1118
y(F)-8 b(or)43 b(a)f(Galois)h(extension)i Fy(K)r(=3DF)14
b Fz(,)45 b(Gal\()p Fy(K)r(=3DF)14 b Fz(\))42=
 b(denotes)i(the)g(Galois)f
(group)456 1234 y(and)34 b Fy(N)725 1249 y Fx(K)q(=3DF)913
1234 y Fz(denotes)h(the)g(norm)f(map)g(from)g Fy(K)41
b Fz(to)34 b Fy(F)14 b Fz(.)47 b(W)-8 b(e)35 b(denote)g(b)m(y)f
Fy(F)3238 1198 y Fx(s)3309 1234 y Fz(the)456 1350=
 y(separable)j
(closure)g(of)e Fy(F)50 b Fz(and)35 b Fy(G)1713 1365
y Fx(F)1808 1350 y Fz(the)h(absolute)h(Galois)e(group)h(Gal)o(\()p
Fy(F)3217 1314 y Fx(s)3254 1350 y Fy(=3DF)14 b Fz(\).)456
1466 y(As)43 b(usual,)j Fy(H)994 1430 y Fx(i)1022 1466
y Fz(\()p Fy(G)1137 1481 y Fx(F)1195 1466 y Fy(;)17 b
Fv(F)1300 1481 y Fx(p)1339 1466 y Fz(\))43=
 b(are)g(Galois)f(cohomology)
h(groups)g(of)f Fy(F)57 b Fz(with)43 b(co)s(ef-)456=
 1582
y(\014cien)m(ts)g(in)e Fv(F)976 1597 y Fx(p)1016 1582
y Fz(.)69 b(Since)43=
 b(all)e(absolute)h(Galois)f(groups)h(will)g(b)s(e)
f(pro-)p Fy(p)p Fz(-groups,)456 1699 y(all)c(considered)j
Fv(F)1140 1714 y Fx(p)1217 1699 y=
 Fz(mo)s(dules)f(are)f(trivial.)59
b(Finally)-8 b(,)40 b(let)e Fu(j)p Fy(B)5 b Fu(j)37=
 b
Fz(b)s(e)h(the)g(cardinal)456 1815 y(n)m(um)m(b)s(er)c(of)e(a)g(set)h
Fy(B)5 b Fz(.)555 2017 y(First)26=
 b(observ)m(e)i(that)d(the)i
(conditions)f(on)g Fy(d)p Fz(,)h Fy(e)p=
 Fz(,)g(and)f(\007)g(listed)h
(in)f(our)g(theorem)456 2134 y(ab)s(o)m(v)m(e)33 b(are)g(necessary:)604
2360 y(\(1\))41 b(If)33 b(\007)27 b(=3D)h(0,)k(then)h Fy(\030)1448
2375 y Fx(p)1527 2360 y Fy(=3D)-61 b Fu(2)28 b Fy(N)1687
2376 y Fx(K)q(=3DF)1842 2360 y Fz(\()p Fy(K)1970 2324 y
Fw(\002)2029 2360 y Fz(\))k(and)h(hence)1306 2531 y Fy(d)28
b Fz(=3D)f(dim)1651 2546 y Ft(F)1692 2554 y Fs(p)1748 2531
y Fy(F)1825 2489 y Fw(\002)1884 2531 y Fy(=3D)-5 b(N)2006
2546 y Fx(K)q(=3DF)2160 2531 y Fz(\()p Fy(K)2288 2489 y
Fw(\002)2347 2531 y Fz(\))28 b Fu(\025)g Fz(1;)604 2700
y(\(2\))41 b(If)g Fy(p)h(>)f Fz(2)g(and)g Fy(K)48 b Fz(=3D)42
b Fy(F)14 b Fz(\()1763 2667 y Fs(p)1740 2628 y Fu(p)p
1823 2628 52 4 v 72 x Fy(a)p Fz(\))41 b(for)f(a)h(suitable)h
Fy(a)f Fu(2)i Fy(F)2850 2664 y Fw(\002)2936 2700 y Fu(n)28
b Fy(F)3091 2664 y Fw(\002)p Fx(p)3185 2700 y Fz(,)43
b(then)770 2816 y Fy(a)28 b Fz(=3D)g Fy(N)1031 2832 y Fx(K)q(=3DF)1185
2816 y Fz(\()1250 2783 y Fs(p)1227 2745 y Fu(p)p 1310
2745 V 71 x Fy(a)p Fz(\))33 b(and)g(hence)1400 2987 y
Fy(e)27 b Fz(=3D)h(dim)1739 3002 y Ft(F)1780 3010 y Fs(p)1836
2987 y Fy(N)1914 3002 y Fx(K)q(=3DF)2068 2987 y Fz(\()p
Fy(K)2196 2945 y Fw(\002)2255 2987 y Fz(\))g Fy(>)g Fz(0)p
Fy(:)604 3156 y Fz(\(3\))41 b(If)j Fy(p)k Fz(=3D)g(2,)f(\007)g(=3D)h(1,)f
(and)d Fy(K)55 b Fz(=3D)48 b Fy(F)14 b Fz(\()2171 3084
y Fu(p)p 2253 3084 V 2253 3156 a Fy(a)p Fz(\))45=
 b(for)e(a)h(suitable)i
Fy(a)i Fu(2)g Fy(F)3306 3120 y Fw(\002)3395 3156 y Fu(n)770
3272 y Fy(F)847 3236 y Fw(\002)p Fl(2)941 3272 y Fz(,)d(then)f
Fu(\000)p Fz(1)h Fu(2)g Fy(N)1606 3288 y Fx(K)q(=3DF)1760
3272 y Fz(\()p Fy(K)1888 3236 y Fw(\002)1947 3272 y=
 Fz(\))e(since)h
(\007)g(=3D)h(1.)73 b(Consequen)m(tly)46 b Fy(a)f Fu(2)770
3389 y Fy(N)848 3405 y Fx(K)q(=3DF)1002 3389 y Fz(\()p
Fy(K)1130 3353 y Fw(\002)1190 3389 y Fz(\),)32 b(and)h(th)m(us)g(1)28
b Fu(\024)g Fy(e)p Fz(.)456 3616 y(Therefore)38=
 b(in)f(order)g(to)f
(pro)m(v)m(e)j(Theorem)f(1)e(when)j Fy(p)c(>)f=
 Fz(2,)k(it)f(is)h
(su\016cien)m(t)h(to)456 3732 y(sho)m(w,)30=
 b(for)d(eac)m(h)i(cardinal)
g(n)m(um)m(b)s(ers)g Fy(d)p Fz(,)g Fy(e)f=
 Fz(as)g(ab)s(o)m(v)m(e,)i
(for)e(eac)m(h)h(\007)e Fu(2)h(f)p Fz(0)p Fy(;)17 b Fz(1)p
Fu(g)p Fz(,)28 b(and)456 3848 y(for)k(eac)m(h)h(prime)h(n)m(um)m(b)s
(er)f Fy(p)28 b(>)g Fz(2,)k(the)h(existence)i(of)d(a)h(\014eld)g
Fy(F)46 b Fz(suc)m(h)34 b(that:)679 4075 y Fu(\017)41
b Fy(F)46 b Fz(con)m(tains)34 b(a)e(primitiv)m(e)j Fy(p)p
Fz(th)d(ro)s(ot)g Fy(\030)2186 4090 y Fx(p)2225 4075
y Fz(;)679 4191 y Fu(\017)41 b Fy(F)847 4155 y Fw(\002)906
4191 y Fy(=3DF)1032 4155 y Fw(\002)p Fx(p)1158 4191 y=
 Fz(decomp)s(oses)35
b(in)m(tro)e(a)f(direct)h(sum)h(of)e(subgroups)1399 4356
y Fy(F)1476 4315 y Fw(\002)1535 4356 y Fy(=3DF)1661 4315
y Fw(\002)p Fx(p)1782 4356 y Fz(=3D)c Fy(D)d Fu(\010)d(h)p
Fz([)p Fy(a)p Fz(])p Fu(i)g(\010)h Fy(E)6 b(;)770 4521
y Fz(where)34 b(dim)1215 4536 y Ft(F)1256 4544 y Fs(p)1295
4521 y Fz(\()p Fu(h)p Fz([)p Fy(a)p Fz(])p Fu(i)22 b(\010)h
Fy(E)6 b Fz(\))28 b(=3D)f Fy(e)33 b Fz(and,)g(setting)g
Fy(K)i Fz(=3D)27 b Fy(F)14 b Fz(\()2864 4487 y Fs(p)2840
4449 y Fu(p)p 2923 4449 V 72 x Fy(a)q Fz(\),)803 4638
y(\(1\))41 b([)p Fy(N)1074 4654 y Fx(K)q(=3DF)1228 4638
y Fz(\()p Fy(K)1356 4602 y Fw(\002)1415 4638 y Fz(\)])28
b(=3D)g Fu(h)p Fz([)p Fy(a)p Fz(])p Fu(i)22 b(\010)g Fy(E)6
b Fz(;)803 4755 y(\(2\))41 b(dim)1131 4770 y Ft(F)1172
4778 y Fs(p)1212 4755 y Fz(\()p Fy(F)1327 4719 y Fw(\002)1386
4755 y Fy(=3D)-5 b(N)1508 4771 y Fx(K)q(=3DF)1662 4755 y
Fz(\()p Fy(K)1790 4719 y Fw(\002)1849 4755 y Fz(\)\))27
b(=3D)h(dim)2218 4770 y Ft(F)2259 4778 y Fs(p)2316 4755
y Fy(D)i Fz(=3D)e Fy(d)p Fz(;)k(and)803 4873 y(\(3\))41
b(\007)27 b(=3D)h(0)k(if)h(and)f(only)h(if)g Fy(\030)1883
4888 y Fx(p)1961 4873 y Fy(=3D)-60 b Fu(2)28 b Fy(N)2122
4888 y Fx(K)q(=3DF)2276 4873 y Fz(\()p Fy(K)2404 4836 y
Fw(\002)2463 4873 y Fz(\).)555 5099 y(In)37 b(the)g(case)g
Fy(p)d=
 Fz(=3D)g(2)i(and)h(\007)d(=3D)g(1)i(w)m(e)h(use)g(the)g(same)g
(conditions)h(as)e(ab)s(o)m(v)m(e,)456 5216 y(and)45
b(if)f Fy(p)49 b Fz(=3D)f(2)d(and)g(\007)j(=3D)h(0)44=
 b(w)m(e)i(require)g
(instead)g(that)f Fy(e)j Fz(=3D)h(dim)3068 5231 y Ft(F)3109
5240 y Fm(2)3164 5216 y Fy(E)i Fz(and)p eop
%%Page: 5 5
5 4 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)330 b(5)456 450 y Fy(d)35 b Fz(=3D)h(dim)816
465 y Ft(F)857 474 y Fm(2)896 450 y Fz(\()p Fy(D)28 b
Fu(\010)e(h)p Fz([)p Fy(a)p Fz(])p Fu(i)p Fz(\).)57=
 b(The)39
b(latter)e(condition)h(is)g(imp)s(osed)g(b)s(ecause)h
Fu(\000)p Fz(1)48 b Fy(=3D)-61 b Fu(2)456 566 y Fy(N)534
586 y Fx(F)10 b Fl(\()616 538 y Fw(p)p 674 538 38 3 v
674 586 a Fx(a)q Fl(\))p Fx(=3DF)833 566 y Fz(\()p Fy(F)k
Fz(\()986 495 y Fu(p)p 1069 495 52 4 v 71 x Fy(a)p Fz(\))1158
530 y Fw(\002)1217 566 y Fz(\))32 b(if)h(and)g(only)g(if)f
Fy(a)40 b(=3D)-61 b Fu(2)28 b Fy(N)2121 586 y Fx(F)10 b
Fl(\()2203 538 y Fw(p)p 2262 538 38 3 v 48 x Fx(a)p Fl(\))p
Fx(=3DF)2421 566 y Fz(\()p Fy(F)k Fz(\()2574 495 y Fu(p)p
2656 495 52 4 v 2656 566 a Fy(a)p Fz(\))2745 530 y Fw(\002)2804
566 y Fz(\).)555 769 y(Our)23=
 b(strategy)h(is)g(to)f(in)m(terpret)h
(the)g(required)g(conditions)h(on)e Fy(F)2899 733 y Fw(\002)2957
769 y Fy(=3DF)3083 733 y Fw(\002)p Fx(p)3201 769 y Fz(ab)s(o)m(v)m(e)456
886 y(in)32 b(terms)h(of)f(Galois)g(cohomology)-8 b(.)43
b(W)-8 b(e)33 b(then)g(observ)m(e)h(that)e(these)h(conditions)456
1002 y(are)39 b(satis\014ed)i(if)e Fy(G)1180 1017 y Fx(F)1278
1002 y Fz(is)h(a)f(free)h(pro)s(duct,)i(in)d(the)h(category)g(of)f
(pro-)p Fy(p)p Fz(-groups,)456 1118 y(of)f(suitable)j(pro-)p
Fy(p)p Fz(-groups)d Fy(G)1597 1133 y Fl(1)1676 1118 y
Fz(and)h Fy(G)1949 1133 y Fl(2)1989 1118 y=
 Fz(,)i(and)e(\014nally)h(w)m
(e)h(use)f(the)g(v)m(ery)g(nice)456 1234=
 y(theorem)32
b(pro)m(v)m(ed)h(b)m(y)g(Efrat)f(and)g(Haran)f(whic)m(h)i(guaran)m
(tees)g(the)f(existence)j(of)456 1351 y(a)28 b(\014eld)i(with)g
Fy(G)1037 1366 y Fx(F)1124 1351 y Fz(ab)s(o)m(v)m(e.)43
b(This)30=
 b(is)g(one)f(of)g(the)g(k)m(ey)i(results)f(used)g(in)f(our)g
(pap)s(er.)456 1524 y FF(Theorem)42 b(2.)i Fp(\(Efr)-5
b(at-Har)g(an;)40 b(se)-5 b(e)38 b=
 Fz([EH)q(,)f(Prop)s(osition)g(1.3])p
Fp(\))h(L)-5 b(et)39 b Fy(F)3076 1539 y Fl(1)3116 1524
y Fy(;)17 b(:)g(:)g(:)f(;)h(F)3398 1539 y Fx(n)456 1640
y Fp(b)-5 b(e)26 b(\014elds)g(of)h(e)-5 b(qual)26 b(char)-5
b(acteristic)27 b(such)f(that)i Fy(G)2233 1655 y Fx(F)2278
1664 y Fm(1)2316 1640 y Fy(;)17 b(:)g(:)g(:)f(;)h(G)2612
1655 y Fx(F)2657 1663 y Fs(n)2730 1640 y Fp(ar)-5 b(e)26
b(pr)-5 b(o-)p Fy(p)p Fp(-gr)g(oups.)456 1756 y(Then)34
b(ther)-5 b(e)34 b(exists)h(a)g(\014eld)f Fy(F)48 b=
 Fp(of)35
b(the)g(same)f(char)-5 b(acteristic)34 b(such)h(that)1487
1913 y Fy(G)1564 1928 y Fx(F)1650 1886 y Fu(\030)1651
1918 y Fz(=3D)1755 1913 y Fy(G)1832 1928 y Fx(F)1877 1937
y Fm(1)1938 1913 y Fy(?)22 b Fu(\001)17 b(\001)g(\001)j
Fy(?)i(G)2295 1928 y Fx(F)2340 1936 y Fs(n)2386 1913
y Fy(;)456 2070 y Fp(wher)-5 b(e)34 b(the)h(pr)-5 b(o)g(duct)35
b(is)f(fr)-5 b(e)g(e)35 b(in)f(the)h(c)-5 b(ate)g(gory)35
b(of)g(pr)-5 b(o-)p Fy(p)p Fp(-gr)g(oups.)456 2326 y
Fz(In)35=
 b(order)f(to)h(apply)g(this)h(theorem,)g(w)m(e)f(sho)m(w)h
(the)f(existence)j(of)c(the)h(\014elds)h Fy(F)3405 2341
y Fl(1)456 2442 y Fz(and)27 b Fy(F)703 2457 y Fl(2)769
2442 y Fz(suc)m(h)i(that)e Fy(G)1267 2457 y Fx(F)1312
2466 y Fm(1)1377 2442 y Fz(and)h Fy(G)1639 2457 y Fx(F)1684
2466 y Fm(2)1749 2442 y Fz(are)f(prescrib)s(ed)i(Galois)e(groups)g
Fy(G)3050 2457 y Fl(1)3117 2442 y Fz(and)g Fy(G)3378
2457 y Fl(2)3417 2442 y Fz(.)456 2559 y(W)-8 b(e)33=
 b(use)g(the)g(tec)m
(hniques)i(of)d(henselian)j(v)-5 b(aluations)32=
 b(and)h(formal)f(p)s(o)
m(w)m(er)i(series)456 2675 y(to)e(construct)i(\014elds)f
Fy(F)1316 2690 y Fl(1)1388 2675 y Fz(and)g Fy(F)1641
2690 y Fl(2)1681 2675 y Fz(.)1698 2955 y(2.)49 b Fj(Lemmas)456
3211 y Fz(2.1.)f FF(V)-9 b(alued)41 b(\014elds)g Fy(F)1387
3226 y Fl(1)1466 3211 y=
 FF(with)f(prescrib)s(ed)h(residue)f(\014eld)h
Fy(F)2970 3226 y Fl(0)3050 3211 y FF(and)f(v)-6 b(al-)456
3328 y(uation)38 b(group)f Fz(\000)p FF(.)555 3526 y
Fz(Let)48 b Fy(v)j Fz(b)s(e)d(a)f(v)-5 b(aluation)47
b(on)g(a)h(\014eld)g Fy(F)2063 3541 y Fl(1)2102 3526
y Fz(,)k(written)c(additiv)m(ely)-8 b(.)90 b(Then)48
b(w)m(e)456 3642 y(denote)28 b(b)m(y)g Fy(A)968 3657
y Fx(v)1037 3642 y Fz(the)g(v)-5 b(aluation)27 b(ring)g
Fu(f)p Fy(f)39 b Fu(2)28 b Fy(F)2109 3657 y Fl(1)2176
3642 y Fu(j)f Fy(v)t Fz(\()p Fy(f)11 b Fz(\))27 b Fu(\025)h
Fz(0)p Fu(g)p Fz(;)h(b)m(y)f Fy(M)2928 3657 y Fx(v)2997
3642 y Fz(the)g(unique)456 3759 y(maximal)d(ideal)h Fu(f)p
Fy(f)38 b Fu(2)28 b Fy(A)1375 3774 y Fx(v)1441 3759 y
Fu(j)d Fy(v)t Fz(\()p Fy(f)11 b Fz(\))27 b Fy(>)h Fz(0)p
Fu(g)c Fz(of)h Fy(A)2111 3774 y Fx(v)2152 3759 y Fz(;)j(b)m(y)e
Fy(F)2398 3774 y Fx(v)2464 3759 y Fz(the)f(residue)i(\014eld)f
Fy(A)3225 3774 y Fx(v)3266 3759 y Fy(=3D)-5 b(M)3404 3774
y Fx(v)456 3875 y Fz(of)28 b Fy(v)t=
 Fz(;)i(b)m(y)f(\000)g(the)g(v)-5
b(aluation)29 b(group)g Fy(v)t Fz(\()p Fy(F)1917 3834
y Fw(\002)1903 3899 y Fl(1)1975 3875 y Fz(\))g(of)f=
 Fy(v)t
Fz(;)i(and)f(b)m(y)g Fy(U)40 b Fz(the)29 b(group)g Fy(A)3190
3890 y Fx(v)3245 3875 y Fu(n)14 b Fy(M)3403 3890 y Fx(v)456
3991 y Fz(of)32 b(units)h(of)f Fy(v)t Fz(.)555 4190=
 y(The)e(follo)m
(wing)e(lemma)i(is)f(w)m(ell)g(kno)m(wn)h(and)f(w)m(e)g(shall)g(omit)g
(its)g(straigh)m(tfor-)456 4306 y(w)m(ard)k(pro)s(of.)456
4479 y FF(Lemma)43 b(1.)g Fp(L)-5 b(et)39 b Fy(F)1222
4494 y Fl(1)1300 4479 y Fp(b)-5 b(e)38 b(a)g(value)-5
b(d)38 b(\014eld)f(with)h(valuation)g Fy(v)t=
 Fp(,)h(valuation)f(gr)-5
b(oup)456 4596 y Fz(\000)31 b(=3D)g Fy(v)t Fz(\()p Fy(F)821
4554 y Fw(\002)807 4620 y Fl(1)879 4596 y Fz(\))p Fp(,)37
b(and)g(gr)-5 b(oup)36 b(of)h(units)g Fy(U)10 b Fp(.)51
b(F)-7 b(or)36 b(e)-5 b(ach)36 b(prime)g Fy(p)31 b Fu(6)p
Fz(=3D)h(c)m(har\()p Fy(F)3122 4611 y Fl(1)3162 4596 y
Fz(\))k Fp(ther)-5 b(e)456 4712 y(exists)34 b(an)h(isomorphism)1289
4869 y Fy(')27 b Fz(:)h Fy(F)1512 4828 y Fw(\002)1498
4893 y Fl(1)1571 4869 y Fy(=3DF)1697 4822 y Fw(\002)p Fx(p)1683
4893 y Fl(1)1818 4869 y Fu(\000)-16 b(!)28 b Fy(U)5 b(=3DU)2203
4828 y Fx(p)2265 4869 y Fu(\010)23 b Fz(\000)p Fy(=3Dp)p
Fz(\000)p Fy(:)456 5026 y Fp(In)34 b(p)-5 b(articular)1015
5183 y Fz(dim)1177 5198 y Ft(F)1218 5206 y Fs(p)1275
5183 y Fy(F)1352 5141 y Fw(\002)1338 5207 y Fl(1)1411
5183 y Fy(=3DF)1537 5135 y Fw(\002)p Fx(p)1523 5207 y Fl(1)1658
5183 y Fz(=3D)28 b(dim)1924 5198 y Ft(F)1965 5206 y Fs(p)2022
5183 y Fy(U)5 b(=3DU)2218 5141 y Fx(p)2280 5183 y Fz(+)22
b(dim)2541 5198 y Ft(F)2582 5206 y Fs(p)2638 5183 y Fz(\000)p
Fy(=3Dp)p Fz(\000)p Fy(:)p eop
%%Page: 6 6
6 5 bop 456 255 a Fq(6)797 b(J)1340 236 y(\023)1330 255
y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236 y(\024)1686
255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)555 450 y=
 Fz(It)38
b(is)g(w)m(ell-kno)m(wn)i(that)e(for)f(eac)m(h)i(\014eld)g
Fy(F)2157 465 y Fl(0)2234 450 y=
 Fz(and)f(for)f(eac)m(h)i(totally)f
(ordered)456 566 y(ab)s(elian)45=
 b(group)h(\000,)j(there)d(exists)i(a)d
(\014eld)i Fy(F)2161 581 y Fl(1)2246 566 y Fz(with)f(a)g(v)-5
b(aluation)45 b Fy(v)54 b Fz(:)c Fy(F)3255 581 y Fl(1)3345
566 y Fu(!)456 683 y Fz(\000)29 b Fu([)g(f1g)42 b=
 Fz(suc)m(h)i(that)f
(the)g(residue)h(\014eld)g Fy(F)2139 698 y Fx(v)2222
683 y Fz(is)g(isomorphic)f(to)g Fy(F)3027 698 y Fl(0)3109
683 y Fz(and)g(the)456 799 y(v)-5 b(aluation)32 b(group)g(is)i(\000.)
555 1004 y(In)f(order)g(to)f(construct)i(suc)m(h)g(a)e(\014eld,)i(set)
757 1175 y Fy(F)820 1190 y Fl(1)887 1175 y Fz(=3D)27 b
Fy(F)1053 1190 y Fl(0)1093 1175 y Fz(\(\(\000\)\))g(:=3D)h
Fu(f)p Fy(f)38 b Fz(:)28 b(\000)g Fu(!)f Fy(F)1934 1190
y Fl(0)2006 1175 y Fu(j)49 b Fz(supp)q(\()p Fy(f)11 b
Fz(\))32 b(is)h(w)m(ell-ordered)r Fu(g)p Fy(:)456 1346
y Fz(Th)m(us)42 b(a)e(t)m(ypical)i(elemen)m(t)g Fy(f)52
b Fu(2)41 b Fy(F)1766 1361 y Fl(1)1846 1346 y=
 Fz(can)g(b)s(e)g(written)
g(as)g(a)f(formal)g(sum)i Fy(f)52 b Fz(=3D)456 1388 y Fo(P)561
1491 y Fx(g)r Fw(2)p Fl(\000)709 1462 y Fy(a)760 1477
y Fx(g)800 1462 y Fy(t)835 1426 y Fx(g)916 1462 y=
 Fz(suc)m(h)42
b(that)f(the)h(set)f(supp)q(\()p Fy(f)11 b Fz(\))42 b(:=3D)g
Fu(f)p Fy(g)j Fu(2)d Fy(G)f Fu(j)f Fy(a)2711 1477 y Fx(g)2793
1462 y Fu(6)p Fz(=3D)i(0)p Fu(g)f Fz(is)g(a)g(w)m(ell-)456
1587 y(ordered)29 b(subset)h(of)f Fy(G)p Fz(.)42 b(The)30
b(v)-5 b(aluation)28 b Fy(v)33 b Fz(on)28 b Fy(f)40 b
Fz(is)29 b(de\014ned)h(as:)42 b Fy(v)t Fz(\(0\))27 b(=3D)h
Fu(1)g Fz(and)456 1704 y Fy(v)t Fz(\()p Fy(f)11 b Fz(\))36
b(=3D)h(min)18 b(supp)q(\()p Fy(f)11 b Fz(\))37 b(for)h
Fy(f)48 b Fu(6)p Fz(=3D)37 b(0.)61 b(An)38=
 b(imp)s(ortan)m(t)g(prop)s
(ert)m(y)h(of)f(the)h(v)-5 b(alued)456 1820 y(\014eld)31
b Fy(F)728 1835 y Fl(1)798 1820 y=
 Fz(as)f(ab)s(o)m(v)m(e)h(is)g(the)g
(fact)f(that)g(it)g(is)h(henselian.)44 b(\(See)32=
 b(for)d(example)j
([Rib,)456 1936 y(\(1.3\)].\))40 b(In)24=
 b(what)g(follo)m(ws)h(w)m(e)g
(will)g(iden)m(tify)g Fy(F)2169 1951 y Fx(v)2234 1936
y Fz(with)g Fy(F)2511 1951 y Fl(0)2550 1936 y Fz(.)41
b(W)-8 b(e)24 b(will)h(also)f(assume)456 2052 y(that)32
b(c)m(har)h Fy(F)944 2067 y Fl(0)1011 2052 y Fu(6)p Fz(=3D)28
b Fy(p)p Fz(.)555 2257 y(W)-8 b(e)25=
 b(will)g(b)s(e)f(particularly)h
(in)m(terested)i(in)d(con)m(trolling)h(the)g Fy(p)p=
 Fz(th-p)s(o)m(w)m
(er)f(classes)456 2374 y(of)e(suc)m(h)j(a)d(\014eld.)41
b(T)-8 b(o)24=
 b(do)e(so,)k(w)m(e)e(c)m(ho)s(ose)g(particular)f(groups)g
(\000)g(for)g(our)f(v)-5 b(aluation)456 2490 y(groups.)43
b(These)35 b(groups)e(will)g(b)s(e)g(direct)g(sums)h(of)592
2687 y Fv(Z)658 2702 y Fl(\()p Fx(p)p Fl(\))781 2687
y Fz(:=3D)912 2576 y Fo(n)988 2620 y Fy(a)p 988 2664 52
4 v 993 2755 a(b)1077 2687 y Fu(2)28 b Fv(Q)1281 2602
y Fo(\014)1281 2662 y(\014)1347 2687 y Fy(a;)17 b(b)28
b Fu(2)g Fv(Z)p Fy(;)17 b(b)28 b Fu(6)p Fz(=3D)g(0;)49
b(if)32 b Fy(a)c Fu(6)p Fz(=3D)g(0)k(then)h(\()p Fy(a;)17
b(b)p Fz(\))28 b(=3D)g(1)p Fy(;)17 b(p)27 b Fv(-)g Fy(b)3197
2576 y Fo(o)3280 2687 y Fy(:)456 2888 y Fz(Observ)m(e)33
b(that)e Fv(Z)1105 2903 y Fl(\()p Fx(p)p Fl(\))1232 2888
y Fz(is)h(the)g(v)-5 b(aluation)31 b(ring)g(of)g(a)h
Fy(p)p Fz(-adic)f(v)-5 b(aluation)31 b(on)h Fv(Q)p Fz(.)43
b(Let)456 3004 y Fy(I)d Fz(b)s(e)33 b(an)m(y)g(non-empt)m(y)-8
b(,)34 b(w)m(ell-ordered)g(set.)44 b(Then)34 b(set)986
3201 y(\000)28 b(=3D)f Fv(Z)1244 3150 y Fl(\()p Fx(I)5
b Fl(\))1244 3232 y(\()p Fx(p)p Fl(\))1367 3201 y Fz(:=3D)1498
3090 y Fo(n)1564 3201 y Fy(\015)33 b Fz(:)28 b Fy(I)35
b Fu(!)28 b Fv(Z)1975 3217 y Fl(\()p Fx(p)p Fl(\))2102
3086 y Fo(\014)2102 3146 y(\014)2102 3206 y(\014)2168
3201 y Fu(j)17 b Fz(supp\()p Fy(\015)5 b Fz(\))p Fu(j)27
b Fy(<)h Fu(1)2804 3090 y Fo(o)2887 3201 y Fy(:)456 3404
y Fz(Th)m(us)37 b(\000)e(is)i(a)e(direct)h(sum)h(of)e
Fu(j)p Fy(I)8 b Fu(j)35 b Fz(copies)i(of)e Fv(Z)2204
3419 y Fl(\()p Fx(p)p Fl(\))2299 3404 y Fz(.)53 b(Observ)m(e)37
b(that)f Fv(Z)3037 3419 y Fl(\()p Fx(p)p Fl(\))3167 3404
y Fz(carries)456 3520 y(a)h(natural)g(ordering)h(induced)h(from)f
Fv(Q)p Fz(,)h(and)f(then)g(w)m(e)h(ma)m(y)f(order)g(\000)g(lexico-)456
3636 y(graphically)-8 b(,)38 b(as)f(follo)m(ws.)57 b(Let)37
b Fy(\015)1706 3651 y Fl(1)1780 3636 y Fu(6)p Fz(=3D)d
Fy(\015)1941 3651 y Fl(2)2015 3636 y Fu(2)i Fz(\000.)56
b(Then)37 b Fy(\015)2570 3651 y Fl(1)2644 3636 y Fy(<)e(\015)2806
3651 y Fl(2)2882 3636 y Fz(if)h(and)h(only)g(if)456 3752
y Fy(\015)507 3767 y Fl(1)546 3752 y Fz(\()p Fy(i)p Fz(\))30
b Fy(<)g(\015)842 3767 y Fl(2)881 3752 y Fz(\()p=
 Fy(i)p
Fz(\))k(for)f(the)i(least)f(elemen)m(t)i Fy(i)30 b Fu(2)h
Fy(I)41 b Fz(suc)m(h)36 b(that)d Fy(\015)2664 3767 y
Fl(1)2703 3752 y Fz(\()p Fy(i)p Fz(\))e Fu(6)p Fz(=3D)e
Fy(\015)2999 3767 y Fl(2)3038 3752 y Fz(\()p Fy(i)p Fz(\).)48
b(Then)456 3869 y(\000)34=
 b(is)i(a)e(linearly)i(ordered)f(ab)s(elian)g
(group.)50 b(Recall)35 b(that)g(eac)m(h)h(non-empt)m(y)g(set)456
3985 y(can)c(b)s(e)h(w)m(ell-ordered.)45 b(\(See)34=
 b([La)o(,)f(App)s
(endix)h(2,)e(Theorem)i(4.1].\))555 4190 y(W)-8=
 b(e)37
b(c)m(ho)s(ose)h(\000)f(as)g(ab)s(o)m(v)m(e)g(b)s(ecause)h
Fy(G)1985 4205 y Fx(F)2030 4214 y Fm(0)2064 4205 y Fl(\(\(\000\)\))2259
4190 y Fz(will)f(b)s(e)g(pro-)p Fy(p)f Fz(\(see)i(Lemma)g(3)456
4306 y(b)s(elo)m(w\))48=
 b(and)f(b)s(ecause)i(w)m(e)f(ma)m(y)g(con)m
(trol)f(the)h Fy(p)p Fz(th-p)s(o)m(w)m(er)g(classes)h(with)f(the)456
4422 y(follo)m(wing)36 b(lemma.)57 b(This)37=
 b(w)m(ell-kno)m(wn)i
(lemma)e(follo)m(ws)h(from)e(Lemma)h(1)f(and)456=
 4539
y(the)g(fact)h(that)f(the)h(v)-5 b(alued)37 b(\014eld)g
Fy(F)1799 4554 y Fl(1)1875 4539 y Fz(is)g(henselian.)57
b(It)36 b(is)h(also)g(an)f(immediate)456 4655=
 y(consequence)f(of)d([W)q
(,)g(Lemma)h(1.4].)44 b(Therefore)33=
 b(w)m(e)h(shall)f(omit)g(its)g
(pro)s(of.)456 4837 y FF(Lemma)39 b(2.)i Fp(L)-5 b(et)36
b Fy(F)1213 4852 y Fl(1)1280 4837 y Fz(=3D)27 b Fy(F)1446
4852 y Fl(0)1486 4837 y Fz(\(\(\000\)\))35 b Fp(as)f(ab)-5
b(ove.)44 b(Then)969 5013 y Fz(dim)1131 5028 y Ft(F)1172
5036 y Fs(p)1229 5013 y Fy(F)1306 4972 y Fw(\002)1292
5037 y Fl(1)1364 5013 y Fy(=3DF)1490 4966 y Fw(\002)p Fx(p)1476
5037 y Fl(1)1612 5013 y Fz(=3D)28 b(dim)1878 5028 y Ft(F)1919
5036 y Fs(p)1976 5013 y Fy(F)2053 4972 y Fw(\002)2039
5037 y Fl(0)2111 5013 y Fy(=3DF)2237 4966 y Fw(\002)p Fx(p)2223
5037 y Fl(0)2354 5013 y Fz(+)22 b(dim)2614 5028 y Ft(F)2655
5036 y Fs(p)2712 5013 y Fz(\000)p Fy(=3Dp)p Fz(\000)1612
5177 y(=3D)28 b(dim)1878 5192 y Ft(F)1919 5200 y Fs(p)1976
5177 y Fy(F)2053 5135 y Fw(\002)2039 5201 y Fl(0)2111
5177 y Fy(=3DF)2237 5129 y Fw(\002)p Fx(p)2223 5201 y Fl(0)2354
5177 y Fz(+)22 b Fu(j)p Fy(I)8 b Fu(j)p Fy(:)p eop
%%Page: 7 7
7 6 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)330 b(7)555 450 y Fz(Finally)-8
b(,)33 b(w)m(e)h(record)f(a)f(criterion)h(for)f Fy(G)2045
465 y Fx(F)2090 474 y Fm(1)2161 450 y Fz(b)s(eing)h(pro-)p
Fy(p)p Fz(:)456 609 y FF(Lemma)53 b(3.)48 b Fp(L)-5 b(et)47
b Fy(F)1245 624 y Fl(1)1333 609 y Fz(=3D)i Fy(F)1521 624
y Fl(0)1561 609 y Fz(\(\(\000\)\))d Fp(as)g(ab)-5 b(ove)45
b(with)h Fz(c)m(har)q(\()p Fy(F)2737 624 y Fl(0)2777
609 y Fz(\))i(=3D)h(0)d Fp(and)g Fy(G)3361 624 y Fx(F)3406
633 y Fm(0)456 725 y Fp(pr)-5 b(o-)p Fy(p)p Fp(.)44 b(Then)34
b Fy(G)1081 740 y Fx(F)1126 749 y Fm(1)1199 725 y Fp(is)h(pr)-5
b(o-)p Fy(p)34 b Fp(as)h(wel)5 b(l.)456 963 y(Pr)-5 b(o)g(of.)41
b Fz(F)-8 b(rom)35 b(basic)h(v)-5 b(aluation)35 b(theory)-8
b(,)37 b(nicely)g(summarized)g(in)f([K,)g(pages)g(3)456
1079 y(and)c(4],)h(and)f(the)h(fact)g(that)f Fy(F)1605
1094 y Fl(1)1677 1079 y Fz(ab)s(o)m(v)m(e)i(is)f(henselian,)1613
1236 y Fy(G)1690 1251 y Fx(F)1735 1260 y Fm(1)1801 1209
y Fu(\030)1802 1240 y Fz(=3D)1907 1236 y Fy(T)i Fv(o)23
b Fy(G)2176 1251 y Fx(F)2221 1260 y Fm(0)2259 1236 y
Fy(;)456 1393 y Fz(where)29 b(the)f(action)g(of)g Fy(G)1368
1408 y Fx(F)1413 1417 y Fm(0)1479 1393 y Fz(on)g Fy(T)41
b Fz(is)29 b(uniquely)h(determined)g(b)m(y)e(the)h(cyclotomic)456
1509 y(c)m(haracter)40 b(mapping)f Fy(G)1372 1524 y Fx(F)1417
1533 y Fm(0)1494 1509 y=
 Fz(in)m(to)h(a)f(group)f(of)h(automorphisms)i
(of)d(a)h(group)g(of)456 1626 y(ro)s(ots)30=
 b(of)g(unit)m(y)i(con)m
(tained)g(in)f Fy(F)1692 1589 y Fx(s)1678 1650 y Fl(0)1728
1626 y Fz(,)g(and)g Fy(T)2072 1598 y Fu(\030)2073 1630
y Fz(=3D)2177 1626 y Fv(Z)2243 1589 y Fx(I)2243 1650 y(p)2284
1626 y Fz(,)g(the)g(top)s(ological)f(pro)s(duct)h(of)456
1746 y Fu(j)p Fy(I)8 b Fu(j)31 b Fz(copies)j(of)e Fv(Z)1059
1761 y Fx(p)1099 1746 y Fz(.)44 b(In)33 b(particular,)g(if)f
Fy(G)1935 1761 y Fx(F)1980 1770 y Fm(0)2051 1746 y Fz(is)h(a)f(pro-)p
Fy(p)p Fz(-group,)g(so)g(is)h Fy(G)3083 1761 y Fx(F)3128
1770 y Fm(1)3167 1746 y Fz(.)173 b Fi(\003)456 1992 y
Fz(2.2.)48 b Fy(H)745 1956 y Fl(2)784 1992 y Fz(\()p
Fy(G)899 2007 y Fx(F)944 2016 y Fm(1)982 1992 y Fy(;)17
b Fv(F)1087 2007 y Fx(p)1127 1992 y Fz(\))37 b FF(for)g(henselian)j(v)
-6 b(alued)38 b(\014elds)h Fy(F)2566 2007 y Fl(1)2605
1992 y FF(.)555 2181 y Fz(No)m(w)g(w)m(e)h(study)g Fy(H)1297
2144 y Fl(2)1335 2181 y Fz(\()p Fy(G)1450 2196 y Fx(F)1495
2205 y Fm(1)1534 2181 y Fy(;)17 b Fv(F)1639 2196 y Fx(p)1678
2181 y Fz(\))38 b(for)g(our)h(henselian)h(v)-5 b(alued)39
b(\014elds)h Fy(F)3149 2196 y Fl(1)3188 2181 y Fz(.)61
b(The)456 2297 y(next)29=
 b(lemma,)i(tak)m(en)f(from)f([W],)h(will)f(b)s
(e)h(used)g(in)f(the)g(pro)s(of)f(of)h(Theorem)h(1)f(to)456
2413 y(sho)m(w)k(that)g(norm)f(groups)h(of)f(cyclic)j
Fy(p)p Fz(-extensions)f(of)e Fy(F)2583 2428 y Fl(1)2655
2413 y Fz(are)h(not)f(to)s(o)g(large.)555 2601 y(Supp)s(ose)49
b(that)f Fy(F)1243 2616 y Fl(1)1331 2601 y=
 Fz(is)h(a)e(\014eld)i(endo)m
(w)m(ed)h(with)f(a)f(henselian)i(v)-5 b(aluation)48 b
Fy(v)456 2717 y Fz(with)43 b(v)-5 b(aluation)44 b(group)f(\000)i(=3D)h
Fy(v)t Fz(\()p Fy(F)1806 2676 y Fw(\002)1792 2742 y Fl(1)1864
2717 y Fz(\).)76 b(Let)43 b Fy(F)2267 2681 y Fx(nr)2253
2742 y Fl(1)2391 2717 y Fz(denote)h(the)g(maximal)f(un-)456
2834 y(rami\014ed)49 b(extension)i(of)d Fy(F)1489 2849
y Fl(1)1578 2834 y Fz(in)h(its)g(separable)h(closure)g
Fy(F)2724 2797 y Fx(s)2710 2858 y Fl(1)2761 2834 y Fz(.)92
b(Then)50 b Fy(G)3228 2849 y Fx(F)3273 2858 y Fm(0)3367
2806 y Fu(\030)3368 2838 y Fz(=3D)456 2950 y Fy(G)533 2965
y Fx(F)578 2974 y Fm(1)616 2950 y Fy(=3D)17 b Fz(Gal)o(\()p
Fy(F)949 2914 y Fx(s)935 2974 y Fl(1)985 2950 y Fy(=3DF)1111
2914 y Fx(nr)1097 2974 y Fl(1)1191 2950 y Fz(\).)54=
 b(Therefore,)38
b(after)e(iden)m(tifying)h(these)h(groups,)f(w)m(e)g(ha)m(v)m(e)456
3066 y(the)c(in\015ation)f(map)1045 3223 y(inf)j(=3D)27
b(inf)1429 3180 y Fx(F)1474 3189 y Fm(1)1429 3250 y Fx(F)1474
3259 y Fm(0)1540 3223 y Fz(:)h Fy(H)1684 3182 y Fw(\003)1723
3223 y Fz(\()p Fy(G)1838 3238 y Fx(F)1883 3247 y Fm(0)1921
3223 y Fy(;)17 b Fv(F)2026 3238 y Fx(p)2065 3223 y Fz(\))28
b Fu(\000)-16 b(!)27 b Fy(H)2408 3182 y Fw(\003)2447
3223 y Fz(\()p Fy(G)2562 3238 y Fx(F)2607 3247 y Fm(1)2646
3223 y Fy(;)17 b Fv(F)2751 3238 y Fx(p)2790 3223 y Fz(\))p
Fy(:)456 3383 y Fz(\(See)33 b([W,)g(page)g(483].\))555
3571=
 y(Moreo)m(v)m(er,)e(from)e(basic)h(Kummer)f(theory)h(w)m(e)g(ha)m
(v)m(e)g(the)f(canonical)h(isomor-)456 3688 y(phism)1306
3804 y Fy(')1370 3819 y Fx(F)1457 3804 y Fz(:)d Fy(F)1588
3763 y Fw(\002)1647 3804 y Fy(=3DF)1773 3763 y Fw(\002)p
Fx(p)1895 3804 y Fu(\000)-16 b(!)27 b Fy(H)2172 3763
y Fl(1)2211 3804 y Fz(\()p Fy(G)2326 3819 y Fx(F)2384
3804 y Fy(;)17 b Fv(F)2489 3819 y Fx(p)2529 3804 y Fz(\))p
Fy(;)456 3940 y Fz(as)32=
 b(w)m(ell)h(as)f(the)g(corresp)s(onding)h
(canonical)g(isomorphisms)g Fy(')2783 3955 y Fx(F)2828
3965 y Fs(i)2859 3940 y Fz(,)f Fy(i)c Fz(=3D)f(1,)32 b(2.)43
b(W)-8 b(e)456 4057 y(will)44 b(denote)g(b)m(y)g(\()p
Fy(f)11 b Fz(\))1257 4072 y Fx(F)1358 4057 y Fz(or)43
b(\()p Fy(f)1574 4072 y Fx(i)1602 4057 y Fz(\))1640 4072
y Fx(F)1685 4082 y Fs(i)1759 4057 y Fz(the)g(images)h
Fy(')2332 4072 y Fx(F)2391 4057 y Fz(\([)p Fy(f)11 b
Fz(]\))43 b(or)g Fy(')2817 4072 y Fx(F)2862 4082 y Fs(i)2892
4057 y Fz(\([)p Fy(f)3005 4072 y Fx(i)3033 4057 y Fz(]\).)76
b(If)43 b(the)456 4173 y(con)m(text)33=
 b(is)h(clear)f(w)m(e)g(will)g
(omit)g(the)g(subscript.)555 4361 y(Assume)j(next)f(that)f
Fu(f)p Fy(\031)1457 4376 y Fx(j)1493 4361 y Fy(;)51 b(j)36
b Fu(2)31 b(J)18 b(g)33 b=
 Fz(is)i(a)e(set)i(of)f(elemen)m(ts)i(of)d
Fy(F)2951 4320 y Fw(\002)2937 4385 y Fl(1)3044 4361 y
Fz(suc)m(h)j(that)456 4477 y(their)e(images)g(in)g(\000)p
Fy(=3Dp)p Fz(\000)f(form)g(a)h(basis)g(of)g(\000)p=
 Fy(=3Dp)p
Fz(\000)f(o)m(v)m(er)h Fv(F)2569 4492 y Fx(p)2609 4477
y Fz(.)47 b(Then)34 b(w)m(e)h(ha)m(v)m(e)g(the)456 4594
y(follo)m(wing)25=
 b(lemma,)i(obtained)f(as)f(a)g(sp)s(ecial)h(case)g
(of)f(a)g(theorem)h(of)e(W)-8 b(adsw)m(orth.)456 4752
y FF(Lemma)44 b(4.)g Fz([W)q(,)38 b(Theorem)h(3.6,)f(page)f(483])p
Fp(.)58 b(L)-5 b(et)39 b Fy(F)2518 4767 y Fl(1)2597 4752
y Fp(and)g Fy(F)2854 4767 y Fl(0)2933 4752 y Fp(b)-5
b(e)38 b(as)h(ab)-5 b(ove.)456 4869 y(Then)616 5025 y
Fy(H)705 4984 y Fl(2)744 5025 y Fz(\()p Fy(G)859 5040
y Fx(F)904 5049 y Fm(1)942 5025 y Fy(;)17 b Fv(F)1047
5040 y Fx(p)1086 5025 y Fz(\))28 b(=3D)16 b(inf)7 b(\()p
Fy(H)1489 4984 y Fl(2)1528 5025 y Fz(\()p Fy(G)1643 5040
y Fx(F)1688 5049 y Fm(0)1727 5025 y Fy(;)17 b Fv(F)1832
5040 y Fx(p)1871 5025 y Fz(\)\))22 b Fu(\010)2046 5040
y Fx(j)t Fw(2J)2212 4945 y Fo(\000)2258 5025 y Fz(inf)7
b(\()p Fy(H)2503 4984 y Fl(1)2542 5025 y Fz(\()p Fy(G)2657
5040 y Fx(F)2702 5049 y Fm(0)2740 5025 y Fy(;)17 b Fv(F)2845
5040 y Fx(p)2884 5025 y Fz(\)\))22 b Fu([)h Fz(\()p Fy(\031)3164
5040 y Fx(j)3201 5025 y Fz(\))3239 4945 y Fo(\001)1250
5177 y Fu(\010)1327 5192 y Fw(f)p Fx(j)1391 5201 y Fm(1)1426
5192 y Fx(;j)1475 5201 y Fm(2)1508 5192 y Fw(g\032J)13
b Fx(;)34 b(j)1742 5201 y Fm(1)1776 5192 y Fw(6)p Fl(=3D)p
Fx(j)1860 5201 y Fm(2)1921 5177 y Fz(\(\()p Fy(\031)2052
5192 y Fx(j)2081 5201 y Fm(1)2119 5177 y Fz(\))22 b Fu([)h
Fz(\()p Fy(\031)2361 5192 y Fx(j)2390 5201 y Fm(2)2428
5177 y Fz(\)\))17 b Fy(:)p eop
%%Page: 8 8
8 7 bop 456 255 a Fq(8)797 b(J)1340 236 y(\023)1330 255
y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236 y(\024)1686
255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)456 450 y=
 Fp(Mor)k(e)g(over,)34
b(for)h(e)-5 b(ach)34 b Fy(j)g Fu(2)28 b(J)18 b Fp(,)1042
619 y Fz(inf)7 b(\()p Fy(H)1287 578 y Fl(1)1326 619 y
Fz(\()p Fy(G)1441 634 y Fx(F)1486 643 y Fm(0)1524 619
y Fy(;)17 b Fv(F)1629 634 y Fx(p)1668 619 y Fz(\)\))1772
591 y Fu(\030)1773 623 y Fz(=3D)1877 619 y(inf)7 b(\()p
Fy(H)2122 578 y Fl(1)2161 619 y Fz(\()p Fy(G)2276 634
y Fx(F)2321 643 y Fm(0)2359 619 y Fy(;)17 b Fv(F)2464
634 y Fx(p)2504 619 y Fz(\)\))22 b Fu([)g Fz(\()p Fy(\031)2783
634 y Fx(j)2820 619 y Fz(\))456 788 y Fp(and)34 b(for)h(e)-5
b(ach)34 b Fy(j)1060 803 y Fl(1)1100 788 y Fy(;)17 b(j)1184
803 y Fl(2)1251 788 y Fu(2)28 b(J)53 b Fp(such)34 b(that)i
Fy(j)1927 803 y Fl(1)1994 788 y Fu(6)p Fz(=3D)28 b Fy(j)2138
803 y Fl(2)2177 788 y Fp(,)35 b(we)g(have)f Fz(\()p Fy(\031)2704
803 y Fx(j)2733 812 y Fm(1)2771 788 y Fz(\))22 b Fu([)h
Fz(\()p Fy(\031)3013 803 y Fx(j)3042 812 y Fm(2)3080
788 y Fz(\))28 b Fu(6)p Fz(=3D)g(0)p Fp(.)555 1056 y=
 Fz(Note)44
b(that)g(in)g(the)g(last)g(summand)i(of)d(Lemma)h(4)g(the)g(sum)h
(ranges)f(o)m(v)m(er)456 1173 y(subsets)f Fu(f)p Fy(j)892
1188 y Fl(1)931 1173 y Fy(;)17 b(j)1015 1188 y Fl(2)1055
1173 y Fu(g)p Fy(;)g(j)1189 1188 y Fl(1)1270 1173 y Fu(6)p
Fz(=3D)42 b Fy(j)1428 1188 y Fl(2)1509 1173 y Fz(of)f Fu(J)59
b Fz(and)41 b(a)f(c)m(hoice)j(b)s(et)m(w)m(een)g(\()p
Fy(\031)2820 1188 y Fx(j)2849 1197 y Fm(1)2888 1173 y
Fz(\))27 b Fu([)i Fz(\()p Fy(\031)3141 1188 y Fx(j)3170
1197 y Fm(2)3208 1173 y Fz(\))41 b(and)456 1289 y(\()p
Fy(\031)549 1304 y Fx(j)578 1313 y Fm(2)616 1289 y Fz(\))22
b Fu([)h Fz(\()p Fy(\031)858 1304 y Fx(j)887 1313 y Fm(1)925
1289 y Fz(\))33 b(is)g(arbitrary)f(but)h(\014xed.)456
1575 y(2.3.)48 b FF(Residue)37 b(\014elds)f Fy(F)1427
1590 y Fl(0)1502 1575 y=
 FF(with)g(prescrib)s(ed)h(absolute)f(Galois)h
(group.)555 1779 y Fz(In)f(our)f(construction)h(of)f
Fy(F)49 b Fz(w)m(e)36 b(c)m(ho)s(ose)g(a)f(residue)h(\014eld)g
Fy(F)2795 1794 y Fl(0)2870 1779 y Fz(dep)s(ending)g(on)456
1895 y(\007)j(and)g Fy(p)p Fz(.)63 b(If)39=
 b(\007)g(=3D)g(1)g(w)m(e)h
(will)g(simply)h(put)e Fy(F)2236 1910 y Fl(0)2314 1895
y Fz(=3D)g Fv(C)p Fz(,)i(but)f(when)g(\007)f(=3D)f(0)h(w)m(e)456
2011 y(require)d(some)g(sp)s(ecial)h(prop)s(erties)f(of)f
Fy(F)1992 2026 y Fl(0)2031 2011 y Fz(.)52 b(In)36=
 b(particular,)g(in)g
(order)f(that)g(our)456 2128 y(cyclic)46 b(extension)h
Fy(K)55 b Fz(=3D)49 b Fy(F)14 b Fz(\()1585 2094 y Fs(p)1562
2056 y Fu(p)p 1645 2056 52 4 v 72 x Fy(a)p Fz(\))45=
 b(ha)m(v)m(e)h(the)
f(desired)h(in)m(v)-5 b(arian)m(t)46 b(\007)i(=3D)h(0,)e(w)m(e)456
2244 y(require)37 b(that)f Fy(K)43 b Fz(do)s(es)37=
 b(not)f(em)m(b)s(ed)
h(in)g(a)e(cyclic)j(Galois)e(extension)i Fy(L)e Fz(o)m(v)m(er)i
Fy(F)456 2360 y Fz(with)f(degree)h([)p Fy(L)e Fz(:)f
Fy(F)14 b Fz(])36 b(=3D)f Fy(p)1481 2324 y Fl(2)1520 2360
y Fz(,)j(for)f(this)h(is)f(equiv)-5 b(alen)m(t)39 b(to)e
Fy(\030)2671 2375 y Fx(p)2757 2360 y Fy(=3D)-61 b Fu(2)36
b Fy(N)2925 2375 y Fx(K)q(=3DF)3079 2360 y Fz(\()p Fy(K)3207
2324 y Fw(\002)3266 2360 y Fz(\))h(b)m(y)456 2476=
 y([A,)32
b(Theorem)i(3].)555 2680 y(T)-8 b(o)47=
 b(ensure)i(that)d(this)i(nonem)m
(b)s(eddabilit)m(y)i(condition)d(holds,)52 b(as)47 b(w)m(ell)h(as)456
2797 y(to)37=
 b(ensure)j(that)d(a)h(certain)h(nonab)s(elian)f(group)g
(of)f(order)h Fy(p)2732 2760 y Fl(3)2810 2797 y=
 Fz(do)s(es)g(not)g(o)s
(ccur)456 2913=
 y(as)g(a)f(Galois)h(group)g(o)m(v)m(er)g(the)h(\014eld,)
h(w)m(e)f(c)m(ho)s(ose)f(residue)i(\014elds)f Fy(F)3004
2928 y Fl(0)3081 2913 y Fz(with)g(ab-)456 3029=
 y(solute)j(Galois)g
(groups)g(taking)g(a)g(sp)s(ecial)g(form,)i(and)e(it)g(is)h(also)f(con)
m(v)m(enien)m(t)456 3145 y(to)h(require)j(that)e Fu(j)p
Fy(F)1254 3104 y Fw(\002)1240 3170 y Fl(0)1312 3145 y
Fy(=3DF)1438 3098 y Fw(\002)p Fx(p)1424 3170 y Fl(0)1532
3145 y Fu(j)g Fz(is)h(small.)79 b(As)45=
 b(it)f(turns)h(out,)i(w)m(e)e
(ma)m(y)g(c)m(ho)s(ose)456 3261 y(some)29=
 b(suitable)g(algebraic)g
(in\014nite)h(extension)g(of)e Fv(Q)p Fz(.)42=
 b(Finitely)30
b(generated)f(pro-)456 3378 y Fy(p)p=
 Fz(-absolute)39
b(Galois)f(groups)i(o)m(v)m(er)g Fv(Q)f=
 Fz(and)g(more)g(generally)h(an)
m(y)g(global)e(\014eld,)456 3494 y(w)m(ere)31=
 b(nicely)g(classi\014ed)h
(in)e([E2)q(].)42 b(\(See)31=
 b(also)f([E1])g(and)g([JP)q(])g(for)f
(related)i(results)456 3610 y(and)h(tec)m(hniques.\))555
3814 y(The)i(extensions)h(w)m(e)e(will)g(need)h(for)e
Fy(p)c(>)f Fz(2)33 b(are)f(giv)m(en)i(in)f(the)g(follo)m(wing)456
3995 y FF(Lemma)c(5.)36 b Fz([E2,)26 b(page)f(84])i Fp(F)-7
b(or)26 b(e)-5 b(ach)27 b(prime)g Fy(p)g(>)h Fz(2)f Fp(ther)-5
b(e)27 b(exists)h(an)f(algebr)-5 b(aic)456 4112 y(extension)33
b Fy(F)949 4127 y Fl(0)p Fx(;p)1079 4112 y Fp(of)i=
 Fv(Q)g
Fp(such)g(that)1243 4284 y Fy(G)1320 4299 y Fx(F)1365
4308 y Fm(0)p Fs(;p)1482 4284 y Fz(=3D)28 b Fu(h)p Fy(\033)n(;)17
b(\034)46 b Fu(j)35 b Fy(\033)t(\034)11 b(\033)2044 4243
y Fw(\000)p Fl(1)2166 4284 y Fz(=3D)28 b Fy(\034)2323 4243
y Fx(p)p Fl(+1)2453 4284 y Fu(i)2492 4299 y Fh(pr)l(o-)p
Fx(p)456 4453 y Fp(wher)-5 b(e)34 b(the)h(pr)-5=
 b(esentation)34
b(is)h(in)f(the)h(c)-5 b(ate)g(gory)35 b(of)f(pr)-5 b(o-)p
Fy(p)p Fp(-gr)g(oups.)555 4722 y Fz(Observ)m(e)31=
 b(that)d(the)h
(maximal)g(ab)s(elian)g(extension)h Fy(F)2530 4686 y
Fx(ab)2516 4746 y Fl(0)p Fx(;p)2639 4722 y Fz(of)e Fy(F)2809
4737 y Fl(0)p Fx(;p)2933 4722 y Fz(has)g Fy(G)3179 4686
y Fx(ab)3179 4747 y(F)3224 4756 y Fm(0)p Fs(;p)3341 4722
y Fz(:=3D)456 4856 y(Gal)o(\()p Fy(F)723 4820 y Fx(ab)709
4881 y Fl(0)p Fx(;p)804 4856 y Fy(=3DF)916 4871 y Fl(0)p
Fx(;p)1010 4856 y Fz(\))33 b(equal)g(to)1183 5042 y Fy(G)1260
5001 y Fx(ab)1260 5067 y(F)1305 5076 y Fm(0)p Fs(;p)1422
5014 y Fu(\030)1423 5046 y Fz(=3D)1527 5042 y Fu(h)5 b
Fz(\026)-54 b Fy(\033)t(;)22 b Fz(\026)-54 b Fy(\034)44
b Fu(j)37 b Fz(\026)-54 b Fy(\034)1868 5001 y Fx(p)1936
5042 y Fz(=3D)27 b(1)p Fu(i)h Fz(=3D)f Fv(Z)2324 5057 y Fx(p)2386
5042 y Fu(\002)c Fv(Z)p Fy(=3Dp)p Fv(Z)456 5216 y Fz(for)32
b(all)g(primes)i Fy(p)28 b(>)f Fz(2.)p eop
%%Page: 9 9
9 8 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)330 b(9)456 450 y Fz(2.4.)48 b
FF(Field)39 b(arithmetic)e(and)i(free)e(pro-)p Fy(p)h
FF(pro)s(ducts.)555 650 y Fz(In)32=
 b(this)g(section)g(w)m(e)g(collect)g
(lemmas)h(giving)e(information)g(ab)s(out)g(a)g(\014eld)h
Fy(F)456 766 y Fz(deriv)m(ed)40 b(from)e(the)h(structure)h(of)e
Fy(G)1831 781 y Fx(F)1890 766 y Fz(,)i(esp)s(ecially)h(when)e
Fy(G)2740 781 y Fx(F)2838 766 y Fz(is)g(a)f(free)h(pro-)p
Fy(p)456 882 y Fz(pro)s(duct)32 b(of)h(t)m(w)m(o)g(pro-)p
Fy(p)f Fz(groups)h Fy(G)1764 897 y Fx(F)1809 906 y Fm(1)1879
882 y Fz(and)g Fy(G)2146 897 y Fx(F)2191 906 y Fm(2)2229
882 y Fz(.)555 1081 y(First)25=
 b(w)m(e)h(record)g(a)e(lemma)i
(detecting)g(the)g(presence)h(of)d(primitiv)m(e)j=
 Fy(p)p
Fz(th)e(ro)s(ots)456 1198 y(of)32 b(unit)m(y)h(in)g(a)g(\014eld)g
Fy(F)14 b Fz(,)32 b(based)i(only)f(on)f(the)h(structure)h(of)e
Fy(G)2759 1213 y Fx(F)2818 1198 y Fz(.)456 1372 y FF(Lemma)39
b(6.)j Fp(Supp)-5 b(ose)34 b(that)i Fy(p)28 b(>)g Fz(2)34
b Fp(and)h(that)g Fy(F)49 b Fp(is)35=
 b(a)g(\014eld)f(with)h
Fz(c)m(har)q(\()p Fy(F)14 b Fz(\))27 b Fu(6)p Fz(=3D)h
Fy(p)456 1488 y Fp(and)34 b Fy(G)722 1503 y Fx(F)815
1488 y Fp(pr)-5 b(o-)p Fy(p)p Fp(.)45 b(Then)34 b Fy(\030)1407
1503 y Fx(p)1474 1488 y Fu(2)28 b Fy(F)1645 1452 y Fw(\002)1703
1488 y Fp(.)456 1738 y(Pr)-5 b(o)g(of.)41 b Fz(Because)23
b(c)m(har)q(\()p Fy(F)14 b Fz(\))27 b Fu(6)p Fz(=3D)h=
 Fy(p)p
Fz(,)c(there)e(exists)i(a)e(primitiv)m(e)h Fy(p)p=
 Fz(th)f(ro)s(ot)g
Fy(\030)3061 1753 y Fx(p)3122 1738 y Fz(of)f(unit)m(y)456
1854 y(in)34 b Fy(F)648 1818 y Fx(s)684 1854 y Fz(.)48
b(If)34 b Fy(\030)901 1869 y Fx(p)970 1854 y Fu(2)d Fy(F)1144
1818 y Fx(s)1203 1854 y Fu(n)23 b Fy(F)48 b Fz(then)34
b Fy(F)14 b Fz(\()p Fy(\030)1768 1869 y Fx(p)1807 1854
y Fz(\))p Fy(=3DF)47 b Fz(is)35=
 b(a)f(non)m(trivial)g(Galois)g(extension)
i(of)456 1970 y(degree)i([)p Fy(F)14 b Fz(\()p Fy(\030)949
1985 y Fx(p)988 1970 y Fz(\))35 b(:)g Fy(F)14 b Fz(])35
b Fy(<)h(p)p Fz(.)56 b(Therefore)39 b Fy(G)2030 1985
y Fx(F)2125 1970 y Fz(has)f(a)e(non)m(trivial)i(\014nite)g(quotien)m(t)
456 2087 y(of)29 b(order)i(coprime)g(with)f Fy(p)p Fz(.)43
b(This)31 b(con)m(tradicts)h(our)e(assumption)h(that)f
Fy(G)3211 2102 y Fx(F)3300 2087 y Fz(is)h(a)456 2203
y(pro-)p Fy(p)p Fz(-group.)42 b(Hence)34 b Fy(\030)1358
2218 y Fx(p)1425 2203 y Fu(2)28 b Fy(F)1596 2167 y Fw(\002)1687
2203 y Fz(as)33 b(asserted.)1192 b Fi(\003)555 2453 y
Fz(No)m(w)34 b(supp)s(ose)g(that)f Fy(G)1434 2468 y Fx(F)1521
2453 y Fz(=3D)28 b Fy(G)1702 2468 y Fx(F)1747 2477 y Fm(1)1808
2453 y Fy(?)22 b(G)1956 2468 y Fx(F)2001 2477 y Fm(2)2072
2453 y Fz(for)32 b(pro-)p Fy(p)h Fz(absolute)g(Galois)g(groups)456
2569 y Fy(G)533 2584 y Fx(F)591 2569 y Fz(,)k Fy(G)732
2584 y Fx(F)777 2593 y Fm(1)815 2569 y Fz(,)g(and)f Fy(G)1149
2584 y Fx(F)1194 2593 y Fm(2)1232 2569 y=
 Fz(,)h(where)g(the)f(free)g
(pro)s(duct)g(is)h(tak)m(en)f(in)g(the)h(category)f(of)456
2685 y(pro-)p Fy(p)p Fz(-groups.)61 b(F)-8 b(rom)38=
 b([N,)j(\(4.3\))d
(Satz])h(w)m(e)h(see)f(that)g(the)g(restriction)h(homo-)456
2801 y(morphism)930 2959 y(res)28 b(:)g Fy(H)1221 2917
y Fl(1)1260 2959 y Fz(\()p Fy(G)1375 2974 y Fx(F)1433
2959 y Fy(;)17 b Fv(F)1538 2974 y Fx(p)1578 2959 y Fz(\))27
b Fu(\000)-16 b(!)28 b Fy(H)1921 2917 y Fl(1)1959 2959
y Fz(\()p Fy(G)2074 2974 y Fx(F)2119 2983 y Fm(1)2158
2959 y Fy(;)17 b Fv(F)2263 2974 y Fx(p)2302 2959 y Fz(\))22
b Fu(\010)h Fy(H)2551 2917 y Fl(1)2590 2959 y Fz(\()p
Fy(G)2705 2974 y Fx(F)2750 2983 y Fm(2)2788 2959 y Fy(;)17
b Fv(F)2893 2974 y Fx(p)2932 2959 y Fz(\))350 b(\(1\))456
3116 y(is)24 b(an)g(isomorphism.)42 b(No)m(w)25 b(giv)m(en)g(\()p
Fy(f)11 b Fz(\))1872 3131 y Fx(F)1954 3116 y Fz(in)24
b Fy(H)2148 3080 y Fl(1)2187 3116 y Fz(\()p Fy(G)2302
3131 y Fx(F)2360 3116 y Fy(;)17 b Fv(F)2465 3131 y Fx(p)2505
3116 y Fz(\),)25 b(w)m(e)g(denote)g(the)f(image)456 3232
y(res\()p Fy(f)11 b Fz(\))710 3247 y Fx(F)801 3232 y
Fz(b)m(y)1382 3349 y(res)q(\()p Fy(f)g Fz(\))1637 3364
y Fx(F)1723 3349 y Fz(=3D)28 b(\()p Fy(f)11 b Fz(\))1962
3364 y Fx(G)2017 3375 y Fs(F)2056 3390 y Fm(1)2120 3349
y Fu(\010)22 b Fz(\()p Fy(f)11 b Fz(\))2354 3364 y Fx(G)2409
3375 y Fs(F)2448 3390 y Fm(2)2491 3349 y Fy(:)456 3493
y Fz(This)27 b(notation)f(distinguishes,)31=
 b(then,)d(b)s(et)m(w)m(een)
h(\()p Fy(f)11 b Fz(\))2405 3508 y Fx(F)2450 3517 y Fm(1)2488
3493 y Fz(,)28 b(whic)m(h)g(denotes)f Fy(')3226 3508
y Fx(F)3271 3517 y Fm(1)3310 3493 y Fz(\()p Fy(f)11 b
Fz(\))456 3610 y(for)27 b Fy(f)38 b Fu(2)29 b Fy(F)858
3568 y Fw(\002)844 3634 y Fl(1)916 3610 y Fz(,)g(and)f(\()p
Fy(f)11 b Fz(\))1292 3625 y Fx(G)1347 3636 y Fs(F)1386
3651 y Fm(1)1428 3610 y Fz(,)29=
 b(whic)m(h)h(denotes)f(the)g(pro)5
b(jection)28 b(of)g(res)17 b Fy(')3036 3625 y Fx(F)3095
3610 y Fz(\()p Fy(f)11 b Fz(\))27 b(on)m(to)456 3728
y(the)33 b(\014rst)g(summand.)555 3928=
 y(One)g(w)m(a)m(y)h(of)e(in)m
(terpreting)i(this)f(restriction)h(map)f(is)g(with)g(the)g(follo)m
(wing)456 4102 y FF(Lemma)c(7.)36 b Fp(L)-5 b(et)27 b
Fy(G)1203 4117 y Fx(F)1290 4102 y Fz(=3D)g Fy(G)1470 4117
y Fx(F)1515 4126 y Fm(1)1559 4102 y Fy(?)5 b(G)1690 4117
y Fx(F)1735 4126 y Fm(2)1801 4102 y Fp(b)-5 b(e)27 b(pr)-5
b(o-)p Fy(p)27 b Fp(absolute)g(Galois)g(gr)-5 b(oups)27
b(of)g(\014elds)456 4218 y(c)-5 b(ontaining)35 b(a)g
Fy(p)p Fp(th)i(r)-5 b(o)g(ot)36 b(of)g(unity,)g(and)g(supp)-5
b(ose)35 b(that)i(we)e(have)h(the)g(fol)5 b(lowing)456
4335 y(se)-5 b(quenc)g(e:)1416 4476 y Fy(G)1493 4491
y Fx(F)1616 4420 y Fl(can)1751 4449 y Fg(/)p Ff(/)29
b Fg(/)p Ff(/)p 1580 4451 200 4 v 1809 4471 a Fy(G)1886
4486 y Fx(F)1931 4495 y Fm(1)2168 4449 y Fg(/)p Ff(/)g
Fg(/)p Ff(/)p 1998 4451 V 2226 4474 a Fv(Z)p Fy(=3Dp)p
Fv(Z)p Fy(:)456 4626 y Fp(Her)-5 b(e)33 b(the)g(c)-5
b(anonic)g(al)32 b(map)h Fz(can)h Fp(is)f(an)g(identity)g(on)g
Fy(G)2477 4641 y Fx(F)2522 4650 y Fm(1)2594 4626 y=
 Fp(and)g(c)-5
b(ontains)32 b Fy(G)3243 4641 y Fx(F)3288 4650 y Fm(2)3360
4626 y Fp(in)456 4743 y(its)j(kernel.)555 4942=
 y(Then)44
b(the)g(right-hand)g(surje)-5 b(ction)44=
 b(and)f(the)i(c)-5
b(omp)g(ose)g(d)43 b(surje)-5 b(ction)44 b(c)-5 b(orr)g(e-)456
5058 y(sp)g(ond)44 b(to)i(\014elds)e Fy(K)1210 5073 y
Fl(1)1297 5058 y Fz(=3D)j Fy(F)1483 5073 y Fl(1)1523 5058
y Fz(\()1588 5034 y Fs(p)1565 4994 y Fu(p)p 1648 4994
91 4 v 64 x Fy(a)1699 5073 y Fl(1)1739 5058 y Fz(\))e
Fp(and)g Fy(K)54 b Fz(=3D)47 b Fy(F)14 b Fz(\()2425 5025
y Fs(p)2401 4987 y Fu(p)p 2484 4987 52 4 v 71 x Fy(a)q
Fz(\))p Fp(,)48 b(r)-5 b(esp)g(e)g(ctively,)47 b(wher)-5
b(e)456 5175 y Fz(\()p Fy(a)p Fz(\))583 5190 y Fx(G)638
5201 y Fs(F)677 5216 y Fm(1)747 5175 y Fz(=3D)27 b(\()p
Fy(a)939 5190 y Fl(1)979 5175 y Fz(\))1017 5190 y Fx(F)1062
5199 y Fm(1)1135 5175 y Fp(and)34 b Fz(\()p Fy(a)p Fz(\))1451
5190 y Fx(G)1506 5201 y Fs(F)1545 5216 y Fm(2)1616 5175
y Fz(=3D)27 b(0)p Fp(.)p eop
%%Page: 10 10
10 9 bop 456 255 a Fq(10)759 b(J)1340 236 y(\023)1330
255 y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236
y(\024)1686 255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)456
450 y Fp(Pr)k(o)g(of.)41 b Fz(The)27=
 b(surjections)g(are)f(con)m(tin)m
(uous)i(homomorphisms,)h(hence)e(elemen)m(ts)456 566
y(of)c Fy(H)647 530 y Fl(1)686 566 y Fz(\()p Fy(G)801
581 y Fx(F)846 590 y Fm(1)885 566 y Fy(;)17 b Fv(F)990
581 y Fx(p)1029 566 y Fz(\))24 b(and)g Fy(H)1361 530
y Fl(1)1400 566 y Fz(\()p Fy(G)1515 581 y Fx(F)1574 566
y Fy(;)17 b Fv(F)1679 581 y Fx(p)1718 566 y=
 Fz(\),)26
b(resp)s(ectiv)m(ely)-8 b(,)29 b(and)24 b(the)h(righ)m(t-hand)f
(surjec-)456 683=
 y(tion)e(is)g(clearly)i(the)e(restriction)h(of)f(the)h
(comp)s(osed)g(surjection.)41 b(The)23 b(remainder)456
799 y(follo)m(ws)33 b(b)m(y)g(Kummer)h(theory)-8 b(.)1757
b Fi(\003)456 980 y FF(Lemma)45 b(8.)f Fp(L)-5 b(et)40
b Fy(G)1240 995 y Fx(F)1335 980 y Fz(=3D)c Fy(G)1524 995
y Fx(F)1569 1004 y Fm(1)1633 980 y Fy(?)25 b(G)1784 995
y Fx(F)1829 1004 y Fm(2)1907 980 y Fp(b)-5 b(e)39 b(pr)-5
b(o-)p Fy(p)39 b Fp(absolute)h(Galois)f(gr)-5 b(oups)39
b(and)456 1097 y(supp)-5 b(ose)34 b(that)h Fz(\()p Fy(a)p
Fz(\))1138 1112 y Fx(F)1232 1097 y Fp(and)f Fz(\()p Fy(b)p
Fz(\))1538 1112 y Fx(F)1632 1097 y Fp(satisfy)h Fz(\()p
Fy(a)p Fz(\))2063 1112 y Fx(G)2118 1123 y Fs(F)2157 1138
y Fm(1)2227 1097 y Fz(=3D)27 b(\()p Fy(b)p Fz(\))2447 1112
y Fx(G)2502 1123 y Fs(F)2541 1138 y Fm(2)2612 1097 y
Fz(=3D)g(0)p Fp(.)45 b(Then)1308 1283 y Fz(\()p Fy(a)p
Fz(\))1435 1298 y Fx(F)1515 1283 y Fu([)23 b Fz(\()p
Fy(b)p Fz(\))1721 1298 y Fx(F)1808 1283 y Fz(=3D)k(0)h
Fu(2)g Fy(H)2171 1242 y Fl(2)2210 1283 y Fz(\()p Fy(G)2325
1298 y Fx(F)2383 1283 y Fy(;)17 b Fv(F)2488 1298 y Fx(p)2527
1283 y Fz(\))p Fy(:)555 1553 y Fz(The)45=
 b(lemma)f(follo)m(ws)g(from)f
([N,)j(\(4.1\))d(Satz])h(and)f(from)g([Ris)q(,)j(Prop.)e(7.3,)456
1669 y(page)31 b(191].)43 b(Ho)m(w)m(ev)m(er,)34=
 b(w)m(e)f(pro)m(v)m(e)
g(our)f(lemma)g(b)m(y)h(translating)f(the)g(cup)g(pro)s(d-)456
1786=
 y(ucts)d(in)m(to)f(obstructions)h(to)f(basic)h(Galois)f(em)m(b)s
(edding)i(problems,)g(yielding)f(an)456 1902=
 y(in)m(teresting)34
b(Galois-theoretic)f(v)-5 b(arian)m(t)32 b(of)g(the)h(pro)s(of.)456
2172 y Fp(Pr)-5 b(o)g(of.)41 b Fz(If)d(\()p Fy(a)p=
 Fz(\))g(=3D)g(0)g(or)g
(\()p Fy(b)p Fz(\))h(=3D)e(0,)j(w)m(e)g(are)f(done.)62
b(Otherwise,)41 b(the)e(conditions)456 2288 y(\()p Fy(a)p
Fz(\))583 2303 y Fx(G)638 2314 y Fs(F)677 2329 y Fm(1)747
2288 y Fz(=3D)27 b(\()p Fy(b)p Fz(\))967 2303 y Fx(G)1022
2314 y Fs(F)1061 2329 y Fm(2)1132 2288 y Fz(=3D)g(0)32
b(imply)i(that)e(\()p Fy(a)p Fz(\))g(and)h(\()p=
 Fy(b)p
Fz(\))f(are)g(linearly)i(indep)s(enden)m(t)g(in)456 2416
y Fy(H)545 2380 y Fl(1)584 2416 y Fz(\()p Fy(G)699 2431
y Fx(F)757 2416 y Fy(;)17 b Fv(F)862 2431 y Fx(p)901
2416 y Fz(\).)555 2621 y(No)m(w)33 b(let)g Fy(H)999 2637
y Fx(p)1035 2619 y Fm(3)1106 2621 y=
 Fz(b)s(e)g(the)g(Heisen)m(b)s(erg)h
(group)e(of)h(order)f Fy(p)2594 2585 y Fl(3)2634 2621
y Fz(:)897 2790 y Fy(H)978 2807 y Fx(p)1014 2788 y Fm(3)1079
2790 y Fz(=3D)c Fu(h)p Fy(v)1269 2805 y Fl(1)1308 2790
y Fy(;)17 b(v)1399 2805 y Fl(2)1438 2790 y Fy(;)g(w)35
b Fu(j)d Fy(v)1698 2743 y Fx(p)1694 2815 y Fl(1)1765
2790 y Fz(=3D)c Fy(v)1920 2743 y Fx(p)1916 2815 y Fl(2)1987
2790 y Fz(=3D)g Fy(w)2164 2749 y Fx(p)2230 2790 y Fz(=3D)g(1)p
Fy(;)17 b(v)2474 2805 y Fl(2)2513 2790 y Fy(v)2560 2805
y Fl(1)2627 2790 y Fz(=3D)28 b Fy(w)s(v)2851 2805 y Fl(1)2890
2790 y Fy(v)2937 2805 y Fl(2)2976 2790 y Fy(;)1222 2941
y Fz([)p Fy(v)1296 2956 y Fl(1)1335 2941 y Fy(;)17 b(w)s
Fz(])27 b(=3D)h([)p Fy(v)1684 2956 y Fl(2)1723 2941 y Fy(;)17
b(w)s Fz(])27 b(=3D)h(1)p Fu(i)456 3111 y Fz(In)33 b(the)g(case)g
Fy(p)28 b Fz(=3D)f(2,)33 b Fy(H)1322 3126 y Fl(8)1393 3111
y Fz(is)g(the)g(familiar)g(dihedral)g(group)g Fy(D)2757
3126 y Fl(4)2796 3111 y Fz(.)555 3316 y(By)41 b([M)q(,)h(Corollary)-8
b(,)43 b(page)d(523)g(and)h(Theorem)h(3\(A\)],)e(if)g(\()p
Fy(a)p Fz(\))h(and)g(\()p Fy(b)p Fz(\))f(are)456 3432
y(linearly)31 b(indep)s(enden)m(t,)i(then)e(\()p Fy(a)p
Fz(\))18 b Fu([)g Fz(\()p Fy(b)p Fz(\))28 b(=3D)f(0)j(if)g(and)h(only)g
(if)f Fy(H)2812 3449 y Fx(p)2848 3430 y Fm(3)2916 3432
y Fz(is)h(the)g(Galois)456 3563 y(group)i(Gal)o(\()p
Fy(M)5 b(=3DF)14 b Fz(\))33 b(of)g(a)g(Galois)g(extension)j
Fy(M)44 b Fz(of)33 b Fy(F)47 b Fz(con)m(taining)34 b
Fy(F)14 b Fz(\()3123 3529 y Fs(p)3100 3491 y Fu(p)p 3183
3491 52 4 v 72 x Fy(a;)3305 3514 y Fs(p)3282 3478 y Fu(p)p
3365 3478 42 4 v 85 x Fy(b)p Fz(\))456 3679 y(in)32=
 b(suc)m(h)i(a)f(w)m
(a)m(y)h(that)570 3858 y Fy(H)651 3875 y Fx(p)687 3856
y Fm(3)725 3858 y Fy(=3D)p Fu(h)p Fy(v)860 3873 y Fl(1)899
3858 y Fy(;)17 b(w)s Fu(i)27 b Fz(=3D)g(Gal\()p Fy(F)14
b Fz(\()1518 3819 y Fs(p)1495 3781 y Fu(p)p 1578 3781
52 4 v 77 x Fy(a)p Fz(\))p Fy(=3DF)g Fz(\))32 b(and)g Fy(H)2133
3875 y Fx(p)2169 3856 y Fm(3)2208 3858 y Fy(=3D)p Fu(h)p
Fy(v)2343 3873 y Fl(2)2382 3858 y Fy(;)17 b(w)s Fu(i)26
b Fz(=3D)i(Gal)o(\()p Fy(F)14 b Fz(\()3000 3803 y Fs(p)2977
3768 y Fu(p)p 3060 3768 42 4 v 90 x Fy(b)q Fz(\))p Fy(=3DF)g
Fz(\))p Fy(:)555 4116 y Fz(No)m(w)33=
 b(consider)h(the)f(comm)m(utativ)m
(e)i(diagram)1882 4294 y Fy(G)1959 4309 y Fx(F)1658 4402
y(\016)1689 4411 y Fm(1)1648 4519 y Fg(|)p Ff(|)1625
4537 y Fg(|)p Ff(|)1625 4538 y Fe(z)1655 4513 y(z)1685
4488 y(z)1715 4464 y(z)1744 4439 y(z)1774 4414 y(z)1804
4389 y(z)1833 4365 y(z)1979 4633 y Fx(\014)1950 4859
y Fg(\017)p Ff(\017)1950 4888 y Fg(\017)p Ff(\017)p 1948
4890 4 4 v 1948 4873 V 1948 4857 V 1948 4841 V 1948 4825
V 1948 4809 V 1948 4793 V 1948 4776 V 1948 4760 V 1948
4744 V 1948 4728 V 1948 4712 V 1948 4696 V 1948 4679
V 1948 4663 V 1948 4647 V 1948 4631 V 1948 4615 V 1948
4599 V 1948 4582 V 1948 4566 V 1948 4550 V 1948 4534
V 1948 4518 V 1948 4502 V 1948 4485 V 1948 4469 V 1948
4453 V 1948 4437 V 1948 4421 V 1948 4404 V 1948 4388
V 1948 4372 V 1948 4356 V 1948 4340 V 2176 4402 a Fx(\016)2207
4411 y Fm(2)2253 4519 y Fg(")p Ff(")2275 4537 y Fg(")p
Ff(")2243 4511 y Fe(D)2213 4486 y(D)2184 4461 y(D)2154
4437 y(D)2124 4412 y(D)2094 4387 y(D)2065 4363 y(D)2035
4338 y(D)1455 4634 y Fy(G)1532 4649 y Fx(F)1577 4658
y Fm(1)1215 4751 y Fx(\013)1260 4760 y Fm(1)1206 4869
y Fg({)p Ff({)1183 4887 y Fg({)p Ff({)p Fe(x)1215 4862
y(x)1247 4837 y(x)1279 4812 y(x)1310 4788 y(x)1342 4763
y(x)1374 4738 y(x)1406 4713 y(x)2285 4634 y Fy(G)2362
4649 y Fx(F)2407 4658 y Fm(2)2605 4751 y Fx(\013)2650
4760 y Fm(2)2694 4869 y Fg(#)p Ff(#)2717 4887 y Fg(#)p
Ff(#)2684 4861 y Fe(F)2652 4837 y(F)2621 4812 y(F)2589
4787 y(F)2557 4762 y(F)2525 4737 y(F)2493 4712 y(F)2461
4688 y(F)967 4991 y Fv(Z)p Fy(=3Dp)p Fv(Z)1206 4945 y Fd(\037)1226
4924 y(\177)1429 4927 y Fl(1)p Fw(7!)p Fx(v)1569 4936
y Fm(1)1843 4966 y Fg(/)p Ff(/)p 1226 4967 617 4 v 1872
4985 a Fy(H)1953 5002 y Fx(p)1989 4983 y Fm(3)2120 5203
y Fw(h)p Fx(v)2181 5212 y Fm(1)2216 5203 y Fx(;w)r Fw(i7!)p
Fl(0;)c Fx(v)2507 5212 y Fm(2)2542 5203 y Fw(7!)p Fl(1)2712
5045 y Fg(8)p Ff(8)p 2053 5046 4 4 v 2055 5047 V 2056
5048 V 2058 5048 V 2060 5049 V 2061 5050 V 2063 5051
V 2064 5052 V 2066 5053 V 2068 5054 V 2069 5054 V 2071
5055 V 2072 5056 V 2074 5057 V 2076 5058 V 2077 5058
V 2079 5059 V 2081 5060 V 2082 5061 V 2084 5062 V 2085
5062 V 2087 5063 V 2089 5064 V 2090 5065 V 2092 5066
V 2094 5066 V 2095 5067 V 2097 5068 V 2099 5069 V 2100
5069 V 2102 5070 V 2104 5071 V 2106 5071 V 2107 5072
V 2109 5073 V 2111 5074 V 2112 5074 V 2114 5075 V 2116
5076 V 2117 5076 V 2119 5077 V 2121 5078 V 2123 5078
V 2124 5079 V 2126 5080 V 2128 5081 V 2129 5081 V 2131
5082 V 2133 5082 V 2135 5083 V 2136 5084 V 2138 5084
V 2140 5085 V 2142 5086 V 2143 5086 V 2145 5087 V 2147
5088 V 2149 5088 V 2150 5089 V 2152 5089 V 2154 5090
V 2156 5090 V 2157 5091 V 2159 5092 V 2161 5092 V 2163
5093 V 2165 5093 V 2166 5094 V 2168 5094 V 2170 5095
V 2172 5096 V 2174 5096 V 2175 5097 V 2177 5097 V 2179
5098 V 2181 5098 V 2183 5099 V 2184 5099 V 2186 5100
V 2188 5100 V 2190 5101 V 2192 5101 V 2193 5102 V 2195
5102 V 2197 5103 V 2199 5103 V 2201 5104 V 2203 5104
V 2204 5105 V 2206 5105 V 2208 5105 V 2210 5106 V 2212
5106 V 2214 5107 V 2215 5107 V 2217 5108 V 2219 5108
V 2221 5108 V 2223 5109 V 2225 5109 V 2226 5110 V 2228
5110 V 2230 5110 V 2232 5111 V 2234 5111 V 2236 5112
V 2238 5112 V 2240 5112 V 2241 5113 V 2243 5113 V 2245
5113 V 2247 5114 V 2249 5114 V 2251 5114 V 2253 5115
V 2254 5115 V 2256 5115 V 2258 5116 V 2260 5116 V 2262
5116 V 2264 5117 V 2266 5117 V 2268 5117 V 2270 5117
V 2271 5118 V 2273 5118 V 2275 5118 V 2277 5119 V 2279
5119 V 2281 5119 V 2283 5119 V 2285 5120 V 2287 5120
V 2288 5120 V 2290 5120 V 2292 5121 V 2294 5121 V 2296
5121 V 2298 5121 V 2300 5121 V 2302 5122 V 2304 5122
V 2306 5122 V 2307 5122 V 2309 5122 V 2311 5123 V 2313
5123 V 2315 5123 V 2317 5123 V 2319 5123 V 2321 5123
V 2323 5124 V 2325 5124 V 2327 5124 V 2329 5124 V 2330
5124 V 2332 5124 V 2334 5124 V 2336 5125 V 2338 5125
V 2340 5125 V 2342 5125 V 2344 5125 V 2346 5125 V 2348
5125 V 2350 5125 V 2352 5125 V 2353 5125 V 2355 5125
V 2357 5125 V 2359 5126 V 2361 5126 V 2363 5126 V 2365
5126 V 2367 5126 V 2369 5126 V 2371 5126 V 2373 5126
V 2375 5126 V 2377 5126 V 2378 5126 V 2380 5126 V 2382
5126 V 2384 5126 V 2386 5126 V 2388 5126 V 2390 5126
V 2392 5126 V 2394 5126 V 2396 5126 V 2398 5126 V 2400
5126 V 2402 5126 V 2403 5126 V 2405 5126 V 2407 5125
V 2409 5125 V 2411 5125 V 2413 5125 V 2415 5125 V 2417
5125 V 2419 5125 V 2421 5125 V 2423 5125 V 2425 5125
V 2426 5125 V 2428 5125 V 2430 5124 V 2432 5124 V 2434
5124 V 2436 5124 V 2438 5124 V 2440 5124 V 2442 5124
V 2444 5123 V 2446 5123 V 2448 5123 V 2449 5123 V 2451
5123 V 2453 5123 V 2455 5122 V 2457 5122 V 2459 5122
V 2461 5122 V 2463 5122 V 2465 5121 V 2467 5121 V 2469
5121 V 2470 5121 V 2472 5121 V 2474 5120 V 2476 5120
V 2478 5120 V 2480 5120 V 2482 5119 V 2484 5119 V 2486
5119 V 2488 5119 V 2489 5118 V 2491 5118 V 2493 5118
V 2495 5117 V 2497 5117 V 2499 5117 V 2501 5117 V 2503
5116 V 2504 5116 V 2506 5116 V 2508 5115 V 2510 5115
V 2512 5115 V 2514 5114 V 2516 5114 V 2518 5114 V 2519
5113 V 2521 5113 V 2523 5113 V 2525 5112 V 2527 5112
V 2529 5112 V 2531 5111 V 2533 5111 V 2534 5110 V 2536
5110 V 2538 5110 V 2540 5109 V 2542 5109 V 2544 5108
V 2546 5108 V 2547 5108 V 2549 5107 V 2551 5107 V 2553
5106 V 2555 5106 V 2557 5105 V 2558 5105 V 2560 5105
V 2562 5104 V 2564 5104 V 2566 5103 V 2568 5103 V 2569
5102 V 2571 5102 V 2573 5101 V 2575 5101 V 2577 5100
V 2578 5100 V 2580 5099 V 2582 5099 V 2584 5098 V 2586
5098 V 2587 5097 V 2589 5097 V 2591 5096 V 2593 5096
V 2595 5095 V 2596 5094 V 2598 5094 V 2600 5093 V 2602
5093 V 2604 5092 V 2605 5092 V 2607 5091 V 2609 5090
V 2611 5090 V 2612 5089 V 2614 5089 V 2616 5088 V 2618
5088 V 2619 5087 V 2621 5086 V 2623 5086 V 2625 5085
V 2626 5084 V 2628 5084 V 2630 5083 V 2632 5082 V 2633
5082 V 2635 5081 V 2637 5081 V 2639 5080 V 2640 5079
V 2642 5078 V 2644 5078 V 2645 5077 V 2647 5076 V 2649
5076 V 2651 5075 V 2652 5074 V 2654 5074 V 2656 5073
V 2657 5072 V 2659 5071 V 2661 5071 V 2662 5070 V 2664
5069 V 2666 5069 V 2667 5068 V 2669 5067 V 2671 5066
V 2672 5066 V 2674 5065 V 2676 5064 V 2677 5063 V 2679
5062 V 2681 5062 V 2682 5061 V 2684 5060 V 2686 5059
V 2687 5058 V 2689 5058 V 2691 5057 V 2692 5056 V 2694
5055 V 2695 5054 V 2697 5054 V 2699 5053 V 2700 5052
V 2702 5051 V 2703 5050 V 2705 5049 V 2707 5048 V 2708
5048 V 2710 5047 V 1252 5203 a Fw(h)p Fx(v)1313 5212
y Fm(2)1348 5203 y Fx(;w)r Fw(i7!)p Fl(0;)h Fx(v)1640
5212 y Fm(1)1675 5203 y Fw(7!)p Fl(1)1188 5045 y Fg(f)p
Ff(f)p 1843 5046 V 1842 5047 V 1840 5048 V 1839 5048
V 1837 5049 V 1836 5050 V 1834 5051 V 1832 5052 V 1831
5053 V 1829 5054 V 1828 5054 V 1826 5055 V 1824 5056
V 1823 5057 V 1821 5058 V 1819 5058 V 1818 5059 V 1816
5060 V 1814 5061 V 1813 5062 V 1811 5062 V 1810 5063
V 1808 5064 V 1806 5065 V 1805 5066 V 1803 5066 V 1801
5067 V 1800 5068 V 1798 5069 V 1796 5069 V 1795 5070
V 1793 5071 V 1791 5071 V 1789 5072 V 1788 5073 V 1786
5074 V 1784 5074 V 1783 5075 V 1781 5076 V 1779 5076
V 1778 5077 V 1776 5078 V 1774 5078 V 1772 5079 V 1771
5080 V 1769 5081 V 1767 5081 V 1765 5082 V 1764 5082
V 1762 5083 V 1760 5084 V 1759 5084 V 1757 5085 V 1755
5086 V 1753 5086 V 1752 5087 V 1750 5088 V 1748 5088
V 1746 5089 V 1744 5089 V 1743 5090 V 1741 5090 V 1739
5091 V 1737 5092 V 1736 5092 V 1734 5093 V 1732 5093
V 1730 5094 V 1729 5094 V 1727 5095 V 1725 5096 V 1723
5096 V 1721 5097 V 1720 5097 V 1718 5098 V 1716 5098
V 1714 5099 V 1712 5099 V 1711 5100 V 1709 5100 V 1707
5101 V 1705 5101 V 1703 5102 V 1701 5102 V 1700 5103
V 1698 5103 V 1696 5104 V 1694 5104 V 1692 5105 V 1690
5105 V 1689 5105 V 1687 5106 V 1685 5106 V 1683 5107
V 1681 5107 V 1679 5108 V 1678 5108 V 1676 5108 V 1674
5109 V 1672 5109 V 1670 5110 V 1668 5110 V 1666 5110
V 1665 5111 V 1663 5111 V 1661 5112 V 1659 5112 V 1657
5112 V 1655 5113 V 1653 5113 V 1652 5113 V 1650 5114
V 1648 5114 V 1646 5114 V 1644 5115 V 1642 5115 V 1640
5115 V 1638 5116 V 1637 5116 V 1635 5116 V 1633 5117
V 1631 5117 V 1629 5117 V 1627 5117 V 1625 5118 V 1623
5118 V 1621 5118 V 1620 5119 V 1618 5119 V 1616 5119
V 1614 5119 V 1612 5120 V 1610 5120 V 1608 5120 V 1606
5120 V 1604 5121 V 1603 5121 V 1601 5121 V 1599 5121
V 1597 5121 V 1595 5122 V 1593 5122 V 1591 5122 V 1589
5122 V 1587 5122 V 1585 5123 V 1583 5123 V 1582 5123
V 1580 5123 V 1578 5123 V 1576 5123 V 1574 5124 V 1572
5124 V 1570 5124 V 1568 5124 V 1566 5124 V 1564 5124
V 1562 5124 V 1560 5125 V 1559 5125 V 1557 5125 V 1555
5125 V 1553 5125 V 1551 5125 V 1549 5125 V 1547 5125
V 1545 5125 V 1543 5125 V 1541 5125 V 1539 5125 V 1537
5126 V 1536 5126 V 1534 5126 V 1532 5126 V 1530 5126
V 1528 5126 V 1526 5126 V 1524 5126 V 1522 5126 V 1520
5126 V 1518 5126 V 1516 5126 V 1514 5126 V 1512 5126
V 1511 5126 V 1509 5126 V 1507 5126 V 1505 5126 V 1503
5126 V 1501 5126 V 1499 5126 V 1497 5126 V 1495 5126
V 1493 5126 V 1491 5126 V 1489 5125 V 1487 5125 V 1486
5125 V 1484 5125 V 1482 5125 V 1480 5125 V 1478 5125
V 1476 5125 V 1474 5125 V 1472 5125 V 1470 5125 V 1468
5125 V 1466 5124 V 1464 5124 V 1463 5124 V 1461 5124
V 1459 5124 V 1457 5124 V 1455 5124 V 1453 5123 V 1451
5123 V 1449 5123 V 1447 5123 V 1445 5123 V 1443 5123
V 1441 5122 V 1440 5122 V 1438 5122 V 1436 5122 V 1434
5122 V 1432 5121 V 1430 5121 V 1428 5121 V 1426 5121
V 1424 5121 V 1422 5120 V 1421 5120 V 1419 5120 V 1417
5120 V 1415 5119 V 1413 5119 V 1411 5119 V 1409 5119
V 1407 5118 V 1405 5118 V 1403 5118 V 1402 5117 V 1400
5117 V 1398 5117 V 1396 5117 V 1394 5116 V 1392 5116
V 1390 5116 V 1388 5115 V 1387 5115 V 1385 5115 V 1383
5114 V 1381 5114 V 1379 5114 V 1377 5113 V 1375 5113
V 1373 5113 V 1372 5112 V 1370 5112 V 1368 5112 V 1366
5111 V 1364 5111 V 1362 5110 V 1360 5110 V 1359 5110
V 1357 5109 V 1355 5109 V 1353 5108 V 1351 5108 V 1349
5108 V 1347 5107 V 1346 5107 V 1344 5106 V 1342 5106
V 1340 5105 V 1338 5105 V 1336 5105 V 1335 5104 V 1333
5104 V 1331 5103 V 1329 5103 V 1327 5102 V 1326 5102
V 1324 5101 V 1322 5101 V 1320 5100 V 1318 5100 V 1316
5099 V 1315 5099 V 1313 5098 V 1311 5098 V 1309 5097
V 1307 5097 V 1306 5096 V 1304 5096 V 1302 5095 V 1300
5094 V 1298 5094 V 1297 5093 V 1295 5093 V 1293 5092
V 1291 5092 V 1290 5091 V 1288 5090 V 1286 5090 V 1284
5089 V 1283 5089 V 1281 5088 V 1279 5088 V 1277 5087
V 1275 5086 V 1274 5086 V 1272 5085 V 1270 5084 V 1268
5084 V 1267 5083 V 1265 5082 V 1263 5082 V 1262 5081
V 1260 5081 V 1258 5080 V 1256 5079 V 1255 5078 V 1253
5078 V 1251 5077 V 1250 5076 V 1248 5076 V 1246 5075
V 1244 5074 V 1243 5074 V 1241 5073 V 1239 5072 V 1238
5071 V 1236 5071 V 1234 5070 V 1233 5069 V 1231 5069
V 1229 5068 V 1228 5067 V 1226 5066 V 1224 5066 V 1223
5065 V 1221 5064 V 1219 5063 V 1218 5062 V 1216 5062
V 1214 5061 V 1213 5060 V 1211 5059 V 1209 5058 V 1208
5058 V 1206 5057 V 1204 5056 V 1203 5055 V 1201 5054
V 1200 5054 V 1198 5053 V 1196 5052 V 1195 5051 V 1193
5050 V 1192 5049 V 1190 5048 V 1188 5048 V 1187 5047
V 2703 4991 a Fv(Z)p Fy(=3Dp)p Fv(Z)2674 4966 y Fd(?)2694
4945 y(_)2297 4927 y Fl(1)p Fw(7!)p Fx(v)2437 4936 y
Fm(2)2057 4966 y Fg(o)p Ff(o)p 2057 4967 617 4 v eop
%%Page: 11 11
11 10 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)292 b(11)456 450 y Fz(Let)35 b
Fy(a)684 465 y Fl(2)755 450 y Fu(2)d Fy(F)930 409 y Fw(\002)916
475 y Fl(2)1024 450 y Fz(and)j Fy(b)1257 465 y Fl(1)1329
450 y Fu(2)d Fy(F)1504 409 y Fw(\002)1490 475 y Fl(1)1597
450 y Fz(satisfy)k(\()p Fy(a)1993 465 y Fl(2)2033 450
y Fz(\))2071 465 y Fx(F)2116 474 y Fm(2)2186 450 y Fz(=3D)31
b(\()p Fy(a)p Fz(\))2420 465 y Fx(G)2475 476 y Fs(F)2514
491 y Fm(2)2592 450 y Fz(and)k(\()p Fy(b)2863 465 y Fl(1)2903
450 y Fz(\))2941 465 y Fx(F)2986 474 y Fm(1)3056 450
y Fz(=3D)c(\()p Fy(b)p Fz(\))3280 465 y Fx(G)3335 476 y
Fs(F)3374 491 y Fm(1)3417 450 y Fz(.)456 585 y(Then)f(set)g
Fy(K)939 600 y Fl(1)1006 585 y Fz(=3D)d Fy(F)1172 600 y
Fl(1)1212 585 y Fz(\()1277 545 y Fs(p)1254 507 y Fu(p)p
1337 507 81 4 v 78 x Fy(b)1378 600 y Fl(1)1418 585 y
Fz(\))i(and)g Fy(K)1754 600 y Fl(2)1821 585 y Fz(=3D)f
Fy(F)1988 600 y Fl(2)2027 585 y Fz(\()2093 560 y Fs(p)2069
521 y Fu(p)p 2153 521 91 4 v 2153 585 a Fy(a)2204 600
y Fl(2)2243 585 y Fz(\);)j(these)f(are)f Fv(Z)p Fy(=3Dp)p
Fv(Z)p Fz(-extensions)456 701 y(of)e Fy(F)625 716 y Fl(1)692
701 y Fz(and)h Fy(F)940 716 y Fl(2)979 701 y Fz(,)h(resp)s(ectiv)m(ely)
-8 b(.)45 b(W)-8 b(e)28 b(ma)m(y)h(then)f(iden)m(tify)h(the)f
(left-hand)g Fv(Z)p Fy(=3Dp)p Fv(Z)g Fz(in)456 817=
 y(the)f(diagram)f
(with)h(Gal)o(\()p Fy(K)1480 832 y Fl(1)1520 817 y Fy(=3DF)1632
832 y Fl(1)1671 817 y Fz(\))g(so)f(that)h Fy(\013)2117
832 y Fl(1)2183 817 y Fz(is)g(the)g(surjection)g(of)f(Galois)g(the-)456
934 y(ory)-8 b(.)41 b(Similarly)-8 b(,)29 b(the)e(righ)m(t-hand)f
Fv(Z)p Fy(=3Dp)p Fv(Z)h=
 Fz(ma)m(y)g(b)s(e)g(iden)m(ti\014ed)h(with)f
(Gal\()p Fy(K)3216 949 y Fl(2)3255 934 y Fy(=3DF)3367 949
y Fl(2)3406 934 y Fz(\))456 1050 y(with)d Fy(\013)731
1065 y Fl(2)794 1050 y Fz(the)g(surjection)h(of)e(Galois)g(theory)-8
b(.)41 b(Finally)-8 b(,)26 b(the)e(topmost)g(surjections)456
1166 y Fy(\016)499 1181 y Fl(1)571 1166 y Fz(and)32 b
Fy(\016)803 1181 y Fl(2)876 1166 y Fz(are)g(canonical.)555
1397 y(By)50 b(Lemma)g(7,)j(the)c(surjections)i Fy(\016)1949
1412 y Fl(1)1988 1397 y Fy(\013)2050 1412 y Fl(1)2139
1397 y Fz(and)e Fy(\016)2388 1412 y Fl(2)2428 1397 y
Fy(\013)2490 1412 y Fl(2)2578 1397 y Fz(corresp)s(ond)h(to)f(\014elds)
456 1518 y Fy(F)14 b Fz(\()598 1468 y Fs(p)575 1433 y
Fu(p)p 658 1433 42 4 v 85 x Fy(b)p Fz(\))35 b(and)g Fy(F)14
b Fz(\()1106 1484 y Fs(p)1083 1446 y Fu(p)p 1166 1446
52 4 v 72 x Fy(a)p Fz(\),)35 b(resp)s(ectiv)m(ely)-8
b(.)54 b(No)m(w)35 b(b)s(ecause)i Fy(G)2551 1533 y Fx(F)2641
1518 y Fz(=3D)31 b Fy(G)2825 1533 y Fx(F)2870 1542 y Fm(1)2932
1518 y Fy(?)24 b(G)3082 1533 y Fx(F)3127 1542 y Fm(2)3165
1518 y Fz(,)36 b(there)456 1634 y(exists)30 b(a)e(homomorphism)i
Fy(\014)j Fz(:)28 b Fy(G)1703 1649 y Fx(F)1789 1634 y
Fu(!)g Fy(H)1998 1651 y Fx(p)2034 1632 y Fm(3)2072 1634
y Fz(,)h(and)g(b)s(ecause)h Fy(v)2718 1649 y Fl(1)2786
1634 y Fz(and)f Fy(v)3019 1649 y Fl(2)3087 1634 y Fz(generate)456
1750 y Fy(H)537 1767 y Fx(p)573 1748 y Fm(3)611 1750
y Fz(,)j Fy(\014)38 b Fz(is)c(a)e(surjection.)555 1981
y(Hence)i Fy(H)926 1998 y Fx(p)962 1979 y Fm(3)1033 1981
y Fz(is)f(a)g(Galois)f(group)h(o)m(v)m(er)g Fy(F)47 b
Fz(corresp)s(onding)33 b(to)g(a)f(normal)h(sub-)456 2098
y(group)45 b Fy(H)53 b Fz(of)46 b Fy(G)1081 2113 y Fx(F)1139
2098 y Fz(.)83 b(Consider)47=
 b(the)f(smallest)i(normal)d(subgroup)i
Fy(H)3100 2113 y Fl(1)3185 2098 y Fz(of)e Fy(G)3386 2113
y Fx(F)456 2214 y Fz(con)m(taining)35 b Fy(H)41 b Fz(and)35
b Fy(G)1323 2229 y Fx(F)1368 2238 y Fm(2)1406 2214 y
Fz(.)49 b(Then)35 b(b)m(y)g(the)g(diagram,)g Fy(G)2531
2229 y Fx(F)2589 2214 y Fy(=3DH)2719 2229 y Fl(1)2793 2214
y Fz(is)g(the)f(left-hand)456 2340 y Fv(Z)p Fy(=3Dp)p Fv(Z)p
Fz(,)26 b(whic)m(h)g(corresp)s(onds)g(to)e Fy(F)14 b
Fz(\()1790 2291 y Fs(p)1767 2255 y Fu(p)p 1850 2255 42
4 v 85 x Fy(b)p Fz(\),)26 b(and)f Fy(H)2245 2355 y Fl(1)2284
2340 y Fy(=3DH)31 b Fz(is)25 b Fu(h)p Fy(v)2621 2355 y
Fl(2)2661 2340 y Fy(;)17 b(w)s Fu(i)p Fz(.)39 b(No)m(w)25
b(consider)456 2456 y(the)34 b(smallest)i(normal)e(subgroup)h
Fy(H)1840 2471 y Fl(2)1914 2456 y Fz(of)f Fy(G)2104 2471
y Fx(F)2196 2456 y Fz(con)m(taining)h Fy(H)42 b Fz(and)34
b Fy(G)3063 2471 y Fx(F)3108 2480 y Fm(1)3147 2456 y
Fz(.)48 b(Then)456 2572 y(b)m(y)34 b(the)f(diagram,)g
Fy(G)1244 2587 y Fx(F)1303 2572 y Fy(=3DH)1433 2587 y Fl(2)1505
2572 y Fz(is)g(the)h(righ)m(t-hand)f Fv(Z)p Fy(=3Dp)p=
 Fv(Z)p
Fz(,)h(whic)m(h)g(corresp)s(onds)h(to)456 2689 y Fy(F)14
b Fz(\()598 2655 y Fs(p)575 2617 y Fu(p)p 658 2617 52
4 v 72 x Fy(a)p Fz(\),)32 b(and)h Fy(H)1077 2704 y Fl(2)1116
2689 y Fy(=3DH)40 b Fz(is)33 b Fu(h)p Fy(v)1470 2704 y
Fl(1)1510 2689 y Fy(;)17 b(w)s Fu(i)p Fz(.)555 2920 y(Hence)34
b(\()p Fy(a)p Fz(\))22 b Fu([)h Fz(\()p Fy(b)p Fz(\))28
b(=3D)f(0.)1960 b Fi(\003)555 3296 y Fz(Finally)-8=
 b(,)36
b(w)m(e)h(close)f(with)f(with)h(a)f(companion)h(to)f(Lemma)g(7.)51
b(In)36 b(Lemma)g(9)456 3413 y(b)s(elo)m(w,)c=
 Fy(\031)k
Fz(denotes)c(the)g(canonical)g(homomorphism)h(of)e Fy(G)g
Fz(to)h Fy(G)2896 3428 y Fl(1)2966 3413 y Fz(whic)m(h)h(is)f(an)456
3529 y(iden)m(tit)m(y)i(on)e Fy(G)1028 3544 y Fl(1)1068
3529 y Fz(,)g(and)h(is)g(trivial)g(on)g Fy(G)1918 3544
y Fl(2)1957 3529 y Fz(.)456 3748 y FF(Lemma)48 b(9.)e
Fp(L)-5 b(et)43 b Fy(G)f Fz(=3D)g Fy(G)1485 3763 y Fl(1)1552
3748 y Fy(?)28 b(G)1706 3763 y Fl(2)1788 3748 y Fp(b)-5
b(e)42 b(a)g(fr)-5 b(e)g(e)42 b(pr)-5 b(o)g(duct)43 b(of)f
Fy(G)2752 3763 y Fl(1)2834 3748 y Fp(and)g Fy(G)3108
3763 y Fl(2)3190 3748 y Fp(in)g(the)456 3864 y(c)-5=
 b(ate)g(gory)36
b(of)h(pr)-5 b(o-)p Fy(p)p Fp(-gr)g(oups.)50 b(Supp)-5
b(ose)36 b(that)h Fy(A)2241 3836 y Fu(\030)2242 3868
y Fz(=3D)2350 3864 y Fv(Z)p Fy(=3Dp)p Fv(Z)g=
 Fp(is)g(a)f(factor)h(gr)-5
b(oup)37 b(of)456 3980 y Fy(G)533 3995 y Fl(1)602 3980
y Fp(such)29 b(that)i(the)f(surje)-5 b(ction)29 b Fy(G)1691
3995 y Fl(1)1758 3980 y Fu(!)e Fv(Z)p Fy(=3Dp)p Fv(Z)k
Fp(do)-5 b(es)29 b(not)h(factor)g(thr)-5 b(ough)30 b
Fv(Z)p Fy(=3Dp)3309 3944 y Fl(2)3348 3980 y Fv(Z)p Fp(.)456
4096 y(Then)k(the)h(fol)5 b(lowing)33 b(c)-5 b(ommutative)34
b(diagr)-5 b(am)34 b(c)-5 b(annot)35 b(o)-5 b(c)g(cur:)1725
4364 y Fy(G)1957 4301 y Fx(\031)2097 4330 y Fg(/)p Ff(/)29
b Fg(/)p Ff(/)p 1831 4331 296 4 v 1763 4570 a Fg(\017)p
Ff(\017)1763 4599 y Fg(\017)p Ff(\017)p 1761 4599 4 207
v 2155 4357 a Fy(G)2232 4372 y Fl(1)2214 4588 y Fg(\017)p
Ff(\017)2214 4617 y Fg(\017)p Ff(\017)p 2212 4617 4 218
v 1628 4707 a Fv(Z)p Fy(=3Dp)1792 4671 y Fl(2)1832 4707
y Fv(Z)2105 4680 y Fg(/)p Ff(/)h Fg(/)p Ff(/)p 1927 4682
208 4 v 2164 4715 a Fy(A:)456 5099 y Fp(Pr)-5 b(o)g(of.)41
b Fz(Supp)s(ose)33=
 b(that)f(con)m(trary)h(to)f(our)g(statemen)m(t,)i
(suc)m(h)g(a)e(diagram)g(as)h(the)456 5216 y(ab)s(o)m(v)m(e)h(exists.)
50 b(Then)35=
 b(b)m(y)g(passing)g(to)e(quotien)m(ts)j(b)m(y)f(comm)m
(utator)f(subgroups)p eop
%%Page: 12 12
12 11 bop 456 255 a Fq(12)759 b(J)1340 236 y(\023)1330
255 y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236
y(\024)1686 255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)456
450 y Fz(w)m(e)33 b(obtain)1673 626 y Fy(G)1750 590 y
Fx(ab)1926 556 y(\031)1969 533 y Fs(ab)2081 585 y Fg(/)p
Ff(/)c Fg(/)p Ff(/)p 1850 587 260 4 v 1673 781 a Fx(\013)1747
838 y Fg(\017)p Ff(\017)1747 867 y Fg(\017)p Ff(\017)p
1745 867 4 212 v 2139 614 a Fy(G)2216 578 y Fx(ab)2216
639 y Fl(1)2243 775 y Fx(\015)2214 856 y Fg(\017)p Ff(\017)2214
885 y Fg(\017)p Ff(\017)p 2212 885 4 218 v 1612 975 a
Fv(Z)p Fy(=3Dp)1776 939 y Fl(2)1816 975 y Fv(Z)1959 906
y Fx(\014)2105 948 y Fg(/)p Ff(/)h Fg(/)p Ff(/)p 1911
950 224 4 v 2164 982 a Fy(A:)456 1151 y Fz(But)g Fy(G)724
1115 y Fx(ab)824 1123 y Fu(\030)825 1155 y Fz(=3D)929 1151
y Fy(G)1006 1115 y Fx(ab)1006 1175 y Fl(1)1096 1151 y
Fu(\002)18 b Fy(G)1268 1115 y Fx(ab)1268 1175 y Fl(2)1370
1151 y Fz(and)31 b(the)g(canonical)g(surjection)h(on)m(to)e
Fy(G)2890 1115 y Fx(ab)2890 1175 y Fl(1)2993 1151 y=
 Fz(is)h(giv)m(en)g
(b)m(y)456 1267 y(the)38 b(pro)5 b(jection)39 b(map.)61
b(Let)38 b Fy(\016)k=
 Fz(b)s(e)d(a)e(splitting)i(map)g(of)e(the)i(pro)5
b(jection)39 b(map.)456 1383 y(Then)33 b Fy(\015)g Fz(=3D)28
b Fy(\014)6 b(\013)q(\016)t Fz(,)31=
 b(con)m(tradicting)j(the)f(h)m(yp)s
(othesis.)1005 b Fi(\003)1305 1699 y Fz(3.)49 b=
 Fj(Pr)n(oof)38
b(of)g(the)g(Theorem)555 1961 y Fz(First)46 b(w)m(e)h(de\014ne)f
(\014elds)h Fy(F)1583 1976 y Fl(0)1623 1961 y Fz(,)i
Fy(F)1762 1976 y Fl(1)1801 1961 y Fz(,)g Fy(F)1940 1976
y Fl(2)1980 1961 y Fz(,)g(and)c Fy(F)60 b=
 Fz(using)46
b(our)f(giv)m(en)i(cardinal)456 2077 y(n)m(um)m(b)s(ers)26
b Fy(d)p Fz(,)f Fy(e)p=
 Fz(,)h(and)e(\007,)i(as)e(w)m(ell)i(as)e(the)g
(prime)h(n)m(um)m(b)s(er)h Fy(p)p Fz(.)40 b(Then)25=
 b(w)m(e)h(de\014ne)
f(the)456 2193 y(cyclic)32 b(Galois)f(extension)h Fy(K)r(=3DF)44
b Fz(of)30 b(degree)i Fy(p)f=
 Fz(and)g(c)m(hec)m(k)i(that)d(the)h
(arithmetic)456 2309 y(in)m(v)-5 b(arian)m(ts)33 b(of)f
Fy(K)r(=3DF)46 b Fz(coincide)34 b(with)f Fy(d)p Fz(,)g
Fy(e)p Fz(,)f(and)h(\007.)456 2593 y(3.1.)48 b FF(Constructing)37
b Fy(F)1394 2608 y Fl(0)1434 2593 y FF(,)g Fy(F)1565
2608 y Fl(1)1605 2593 y FF(,)h Fy(F)1737 2608 y Fl(2)1776
2593 y FF(,)g(and)g Fy(F)14 b FF(.)555 2796 y=
 Fz(If)39
b(\007)f(=3D)h(1)f(then)i(let)f Fy(F)1414 2811 y Fl(0)1492
2796 y Fz(=3D)f Fv(C)p Fz(.)63 b(If)38 b(\007)h(=3D)f(0)h(and)g
Fy(p)f Fz(=3D)g(2,)j(let)e Fy(F)2912 2811 y Fl(0)2990 2796
y Fz(=3D)f Fv(R)p Fz(.)63 b(\(See)456 2912=
 y(Prop)s(osition)33
b(1)f(for)h(alternativ)m(e)h(c)m(hoices)h(in)e(these)h(t)m(w)m(o)g
(cases.\))45 b(If)33 b(\007)28 b(=3D)h(0)j(and)456 3029
y Fy(p)27 b(>)h Fz(2)i(then)h(let)g Fy(F)1137 3044 y
Fl(0)p Fx(;p)1262 3029 y=
 Fz(b)s(e)g(the)g(algebraic)g(extension)h(of)e
Fv(Q)h Fz(of)f(Lemma)h(5.)43 b(In)31 b(the)456 3145=
 y(\014rst)d(t)m(w)m
(o)h(cases)g(w)m(e)g(see)g(trivially)g(that)f Fy(\030)1978
3160 y Fx(p)2045 3145 y Fu(2)g Fy(F)2202 3160 y Fl(0)2242
3145 y Fz(,)h(and)f(in)g(the)h(last)f(case)h Fy(\030)3181
3160 y Fx(p)3248 3145 y Fu(2)f Fy(F)3405 3160 y Fl(0)456
3261 y Fz(b)m(y)33 b(Lemma)g(6.)43 b(Observ)m(e)35 b(that)1077
3574 y(dim)1240 3589 y Ft(F)1281 3597 y Fs(p)1337 3574
y Fy(F)1414 3533 y Fw(\002)1400 3599 y Fl(0)1473 3574
y Fy(=3DF)1599 3527 y Fw(\002)p Fx(p)1585 3599 y Fl(0)1721
3574 y Fz(=3D)1824 3340 y Fo(8)1824 3430 y(>)1824 3460
y(<)1824 3639 y(>)1824 3669 y(:)1913 3438 y Fz(0)p Fy(;)49
b Fz(if)32 b(\007)c(=3D)f(1;)1913 3577 y(1)p Fy(;)49 b
Fz(if)32 b(\007)c(=3D)f(0)p Fy(;)49 b(p)28 b Fz(=3D)f(2;)1913
3717 y(2)p Fy(;)49 b Fz(if)32 b(\007)c(=3D)f(0)p Fy(;)49
b(p)28 b(>)f Fz(2)p Fy(:)3320 3574 y Fz(\(2\))555 3975
y(W)-8 b(e)39 b(next)h(construct)g(the)f(\014eld)h Fy(F)1845
3990 y Fl(1)1885 3975 y Fz(.)62 b(Because)40 b(\007)f(=3D)f(0)g(implies)j
(1)d Fu(\024)h Fy(d)p Fz(,)h(for)456 4091=
 y(either)35
b(c)m(hoice)g(of)f(\007)c Fu(2)h(f)p Fz(0)p Fy(;)17 b
Fz(1)p Fu(g)34 b Fz(there)g(exists)j(a)c(w)m(ell-ordered)j(set)f
Fy(I)2970 4106 y Fl(1)3044 4091 y Fz(suc)m(h)h(that)456
4225 y Fu(j)p Fy(I)527 4240 y Fl(1)566 4225 y Fu(j)20
b Fz(+)h(1)28 b(=3D)f Fy(d)21 b Fz(+)g(2\007.)43 b(Let)32
b(\000)1490 4240 y Fl(1)1557 4225 y Fz(=3D)c Fv(Z)1727
4174 y Fl(\()p Fx(I)1785 4183 y Fm(1)1820 4174 y Fl(\))1727
4257 y(\()p Fx(p)p Fl(\))1883 4225 y Fz(b)s(e)33 b(a)e(direct)i(sum)g
(of)f Fu(j)p Fy(I)2760 4240 y Fl(1)2799 4225 y Fu(j)g
Fz(copies)h(of)e Fv(Z)3322 4241 y Fl(\()p Fx(p)p Fl(\))3417
4225 y Fz(.)456 4356 y(Then)c(\000)765 4371 y Fl(1)830
4356 y Fz(is)g(a)f(linearly)h(ordered)g(ab)s(elian)f(group.)41
b(Finally)27 b(set)g Fy(F)2865 4371 y Fl(1)2932 4356
y Fz(:=3D)h Fy(F)3126 4371 y Fl(0)3165 4356 y Fz(\(\(\000)3302
4371 y Fl(1)3341 4356 y Fz(\)\).)456 4472 y(F)-8=
 b(rom)32
b(Lemmas)h(2)g(and)f(3)h(it)f(follo)m(ws)h(that)g Fy(G)2157
4487 y Fx(F)2202 4496 y Fm(1)2273 4472 y Fz(is)g(a)f(pro-)p
Fy(p)p Fz(-group)f(and)1126 4644 y(dim)1289 4659 y Ft(F)1330
4667 y Fs(p)1386 4644 y Fy(F)1463 4603 y Fw(\002)1449
4668 y Fl(1)1522 4644 y Fy(=3DF)1648 4596 y Fw(\002)p Fx(p)1634
4668 y Fl(1)1770 4644 y Fz(=3D)c(dim)2036 4659 y Ft(F)2077
4667 y Fs(p)2133 4644 y Fy(F)2210 4603 y Fw(\002)2196
4668 y Fl(0)2269 4644 y Fy(=3DF)2395 4596 y Fw(\002)p Fx(p)2381
4668 y Fl(0)2511 4644 y Fz(+)22 b Fu(j)p Fy(I)2680 4659
y Fl(1)2719 4644 y Fu(j)p Fy(:)456 4811 y Fz(Hence)1016
5064 y(dim)1179 5079 y Ft(F)1220 5087 y Fs(p)1276 5064
y Fy(F)1353 5023 y Fw(\002)1339 5089 y Fl(1)1412 5064
y Fy(=3DF)1538 5017 y Fw(\002)p Fx(p)1524 5089 y Fl(1)1660
5064 y Fz(=3D)1763 4830 y Fo(8)1763 4920 y(>)1763 4950
y(<)1763 5129 y(>)1763 5159 y(:)1852 4928 y Fy(d)g Fz(+)g(1)p
Fy(;)97 b Fz(if)33 b(\007)27 b(=3D)h(1;)1852 5067 y Fy(d;)266
b Fz(if)33 b(\007)27 b(=3D)h(0)p Fy(;)49 b(p)27 b Fz(=3D)h(2;)1852
5207 y Fy(d)22 b Fz(+)g(1)p Fy(;)97 b Fz(if)33 b(\007)27
b(=3D)h(0)p Fy(;)49 b(p)27 b(>)h Fz(2)p Fy(:)3320 5064
y Fz(\(3\))p eop
%%Page: 13 13
13 12 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)292 b(13)555 450 y Fz(Similarly)-8
b(,)35 b(w)m(e)g(construct)g Fy(F)1628 465 y Fl(2)1701
450 y Fz(as)f(follo)m(ws.)47 b(Because)36 b Fy(p)29=
 b(>)h
Fz(2)j(and)h(also)g Fy(p)29 b Fz(=3D)h(2)456 566=
 y(and)37
b(\007)e(=3D)g(1)h(implies)j Fy(e)c(>)g=
 Fz(0,)j(there)f(exists)i(a)e(w)m
(ell-ordered)h(set)g Fy(I)2965 581 y Fl(2)3041 566 y
Fz(suc)m(h)h(that)456 683 y(1)23 b(+)h Fu(j)p Fy(I)699
698 y Fl(2)738 683 y Fu(j)31 b Fz(=3D)h Fy(e)j=
 Fz(in)g(either)h(of)e(the)
i(cases)g Fy(p)31 b(>)h Fz(2)j(or)f(\007)e(=3D)f(1,)36
b Fy(p)31 b Fz(=3D)h(2,)j(and)g Fu(j)p Fy(I)3193 698 y
Fl(2)3232 683 y Fu(j)d Fz(=3D)f Fy(e)456 817 y Fz(in)k(the)h(case)h(\007)
32 b(=3D)g(0,)k Fy(p)d Fz(=3D)f(2.)52 b(Then)37 b(again)e(\000)2181
832 y Fl(2)2253 817 y Fz(=3D)d Fv(Z)2427 766 y Fl(\()p
Fx(I)2485 775 y Fm(2)2520 766 y Fl(\))2427 848 y(\()p
Fx(p)p Fl(\))2587 817 y Fz(is)k(a)f(linearly)i(ordered)456
948 y(ab)s(elian)32 b(group.)44 b(W)-8 b(e)33 b(set)h
Fy(F)1493 963 y Fl(2)1560 948 y Fz(:=3D)28 b Fv(C)p Fz(\(\(\000)1900
963 y Fl(2)1939 948 y Fz(\)\).)44 b(Then)33=
 b(from)g([K,)g(pages)g(3)f
(and)h(4])f(it)456 1064 y(follo)m(ws)g(that)g Fy(G)1063
1079 y Fx(F)1108 1088 y Fm(2)1174 1036 y Fu(\030)1175
1068 y Fz(=3D)1279 1064 y Fv(Z)1345 1028 y Fx(I)1376 1037
y Fm(2)1345 1088 y Fx(p)1415 1064 y=
 Fz(,)g(the)g(top)s(ological)f(pro)s
(duct)h(of)g Fu(j)p Fy(I)2683 1079 y Fl(2)2722 1064 y
Fu(j)f Fz(copies)i(of)f Fv(Z)3245 1079 y Fx(p)3285 1064
y Fz(.)43 b(In)456 1180 y(particular)760 1469 y Fy(e)28
b Fz(=3D)936 1298 y Fo(\()1017 1402 y Fz(dim)1179 1417
y Ft(F)1220 1425 y Fs(p)1277 1402 y Fy(F)1354 1361 y
Fw(\002)1340 1426 y Fl(2)1412 1402 y Fy(=3DF)1538 1355
y Fw(\002)p Fx(p)1524 1426 y Fl(2)1655 1402 y Fz(+)22
b(1)p Fy(;)97 b Fz(if)32 b Fy(p)c(>)g Fz(2)k(or)g Fy(p)c
Fz(=3D)f(2)33 b(and)f(\007)c(=3D)f(1;)1017 1542 y(dim)1179
1557 y Ft(F)1220 1565 y Fs(p)1277 1542 y Fy(F)1354 1500
y Fw(\002)1340 1566 y Fl(2)1412 1542 y Fy(=3DF)1538 1494
y Fw(\002)p Fx(p)1524 1566 y Fl(2)1632 1542 y Fy(;)267
b Fz(if)32 b Fy(p)c Fz(=3D)g(2)p Fy(;)49 b Fz(\007)27 b(=3D)h(0)p
Fy(:)3320 1469 y Fz(\(4\))555 1859 y(F)-8 b(rom)35=
 b(Theorem)h(2)f(w)m
(e)h(see)g(that)f(there)g(exists)i(a)e(\014eld)g Fy(F)49
b Fz(of)35 b(c)m(haracteristic)456 1976 y(zero,)30=
 b(suc)m(h)h(that)e
Fy(G)1188 1991 y Fx(F)1274 1976 y Fz(=3D)e Fy(G)1454 1991
y Fx(F)1499 2000 y Fm(1)1553 1976 y Fy(?)15 b(G)1694
1991 y Fx(F)1739 2000 y Fm(2)1807 1976 y Fz(is)29=
 b(a)g(free)h(pro)s
(duct)f(of)g Fy(G)2710 1991 y Fx(F)2755 2000 y Fm(1)2823
1976 y Fz(and)g Fy(G)3086 1991 y Fx(F)3131 2000 y Fm(2)3198
1976 y Fz(in)h(the)456 2092 y(category)h(of)f(pro-)p
Fy(p)p Fz(-groups.)42 b(In)31 b(particular)g Fy(G)2208
2107 y Fx(F)2297 2092 y Fz(is)g(again)f(a)g(pro-)p=
 Fy(p)p
Fz(-group,)g(and)456 2208 y(from)i(Lemma)h(6)f(w)m(e)i(see)g(that)e
Fy(F)46 b Fz(con)m(tains)34 b(a)e(primitiv)m(e)i=
 Fy(p)p
Fz(th)f(ro)s(ot)f(of)g(unit)m(y)-8 b(.)456 2576 y(3.2.)48
b FF(Constructing)37 b Fy(K)r(=3DF)14 b FF(.)555 2794 y
Fz(W)-8 b(e)26 b(de\014ne)g(the)g(cyclic)h(extension)g
Fy(K)r(=3DF)38 b Fz(of)25 b(degree)h Fy(p)f Fz(as)g Fy(K)35
b Fz(=3D)28 b Fy(F)14 b Fz(\()3021 2761 y Fs(p)2998 2723
y Fu(p)p 3081 2723 52 4 v 71 x Fy(a)p Fz(\))25 b(where)456
2911 y([)p Fy(a)p Fz(])j Fu(2)g Fy(F)760 2874 y Fw(\002)819
2911 y Fy(=3DF)945 2874 y Fw(\002)p Fx(p)1071 2911 y=
 Fz(is)33
b(c)m(hosen)h(via)f(the)g(isomorphism)h(\(1\).)555 3129
y(If)39 b(\007)g(=3D)f(1)h(then)h(let)f(\()p Fy(a)1441
3144 y Fl(1)1481 3129 y Fz(\))1519 3144 y Fx(F)1564 3153
y Fm(1)1641 3129 y Fz(b)s(e)g(an)m(y)h(non)m(trivial)g(elemen)m(t)h(in)
e Fy(H)2998 3093 y Fl(1)3037 3129 y Fz(\()p Fy(G)3152
3144 y Fx(F)3197 3153 y Fm(1)3235 3129 y Fy(;)17 b Fv(F)3340
3144 y Fx(p)3379 3129 y Fz(\),)456 3245=
 y(whic)m(h)35
b(is)g(p)s(ossible)g(since)h(1)30 b Fu(\024)h Fz(dim)1794
3260 y Ft(F)1835 3268 y Fs(p)1892 3245 y Fy(H)1981 3209
y Fl(1)2020 3245 y Fz(\()p Fy(G)2135 3260 y Fx(F)2180
3269 y Fm(1)2218 3245 y Fy(;)17 b Fv(F)2323 3260 y Fx(p)2362
3245 y Fz(\))30 b(=3D)g Fy(d)23 b Fz(+)g(1.)48 b(Let)34
b(\()p Fy(a)3098 3260 y Fl(2)3138 3245 y Fz(\))3176 3260
y Fx(F)3221 3269 y Fm(2)3290 3245 y Fz(=3D)c(0)456 3365
y(in)i Fy(H)658 3329 y Fl(2)697 3365 y Fz(\()p Fy(G)812
3380 y Fx(F)857 3389 y Fm(2)896 3365 y Fy(;)17 b Fv(F)1001
3380 y Fx(p)1040 3365 y Fz(\).)555 3583 y(No)m(w)42=
 b(supp)s(ose)h
(\007)g(=3D)g(0)e(and)h Fy(p)h(>)g Fz(2.)70 b(W)-8=
 b(e)42
b(denote)h(the)f(\014xed)g(\014eld)h(of)e(the)456 3699
y(factor)34 b Fv(Z)803 3714 y Fx(p)877 3699 y Fz(in)h
Fy(G)1070 3663 y Fx(ab)1070 3725 y(F)1115 3734 y Fm(0)1185
3672 y Fu(\030)1185 3704 y Fz(=3D)1293 3699 y Fv(Z)1359
3714 y Fx(p)1423 3699 y Fu(\002)24 b Fv(Z)p Fy(=3Dp)p Fv(Z)35
b Fz(acting)g(on)f(a)g(maximal)i(ab)s(elian)f(extension)456
3835 y Fy(F)533 3799 y Fx(ab)519 3860 y Fl(0)641 3835
y Fz(of)i Fy(F)820 3850 y Fl(0)897 3835 y Fz(as)h Fy(K)1105
3850 y Fl(0)1180 3835 y Fz(:=3D)e Fy(F)1382 3850 y Fl(0)1421
3835 y Fz(\()1487 3786 y Fs(p)1463 3750 y Fu(p)p 1546
3750 42 4 v 85 x Fy(b)q Fz(\).)58 b(\(See)38=
 b(the)f(discussion)j
(follo)m(wing)e(Lemma)g(5.\))456 3956 y(Because)45 b
Fy(F)917 3914 y Fw(\002)903 3980 y Fl(0)975 3956 y Fy(=3DF)1101
3908 y Fw(\002)p Fx(p)1087 3980 y Fl(0)1239 3956 y=
 Fz(is)f(naturally)g
(isomorphic)g(to)f(a)g(subgroup)i(of)e Fy(F)3139 3914
y Fw(\002)3125 3980 y Fl(1)3197 3956 y Fy(=3DF)3323 3908
y Fw(\002)p Fx(p)3309 3980 y Fl(1)3417 3956 y Fz(,)456
4072 y(w)m(e)g(ma)m(y)g(set)h(\()p Fy(a)1082 4087 y Fl(1)1121
4072 y Fz(\))1159 4087 y Fx(F)1204 4096 y Fm(1)1287 4072
y Fz(=3D)h(inf)7 b(\()p Fy(b)p Fz(\))1643 4087 y Fx(F)1688
4096 y Fm(0)1771 4072 y Fu(6)p Fz(=3D)44 b(0)f(in)f Fy(H)2195
4036 y Fl(1)2234 4072 y Fz(\()p Fy(G)2349 4087 y Fx(F)2394
4096 y Fm(1)2433 4072 y Fy(;)17 b Fv(F)2538 4087 y Fx(p)2577
4072 y Fz(\))42 b(and)h(\()p Fy(a)2946 4087 y Fl(2)2986
4072 y Fz(\))3024 4087 y Fx(F)3069 4096 y Fm(2)3151 4072
y Fz(=3D)i(0)d(in)456 4188 y Fy(H)545 4152 y Fl(2)584 4188
y Fz(\()p Fy(G)699 4203 y Fx(F)744 4212 y Fm(2)782 4188
y Fy(;)17 b Fv(F)887 4203 y Fx(p)926 4188 y Fz(\).)555
4406 y(Finally)36 b(assume)h(that)e(\007)d(=3D)g(0)j(and)h
Fy(p)c Fz(=3D)g(2.)51 b(W)-8 b(e)36 b(set)g(\()p Fy(a)2668
4421 y Fl(1)2708 4406 y Fz(\))2746 4421 y Fx(F)2791 4430
y Fm(1)2861 4406 y Fz(=3D)d(\()p Fu(\000)p Fz(1\))3172
4421 y Fx(F)3217 4430 y Fm(1)3287 4406 y Fu(6)p Fz(=3D)g(0)456
4522 y(in)f Fy(H)658 4486 y Fl(1)697 4522 y Fz(\()p Fy(G)812
4537 y Fx(F)857 4546 y Fm(1)896 4522 y Fy(;)17 b Fv(F)1001
4537 y Fl(2)1040 4522 y Fz(\))32 b(and)h(\()p Fy(a)1389
4537 y Fl(2)1428 4522 y Fz(\))1466 4537 y Fx(F)1511 4546
y Fm(2)1577 4522 y Fz(=3D)28 b(0)k(in)h Fy(H)1965 4486
y Fl(2)2004 4522 y Fz(\()p Fy(G)2119 4537 y Fx(F)2164
4546 y Fm(2)2202 4522 y Fy(;)17 b Fv(F)2307 4537 y Fl(2)2346
4522 y Fz(\).)555 4740 y(No)m(w)41 b(b)m(y)h(\(1\))d(there)i(exists)h
Fy(a)e Fu(2)g Fy(F)1901 4704 y Fw(\002)2000 4740 y Fz(suc)m(h)h(that)f
(\()p Fy(a)p Fz(\))2573 4755 y Fx(F)2672 4740 y Fu(6)p
Fz(=3D)g(0)f(and)h(\()p Fy(a)p Fz(\))3200 4755 y Fx(G)3255
4766 y Fs(F)3294 4782 y(i)3369 4740 y Fz(=3D)456 4867 y(\()p
Fy(a)545 4882 y Fx(i)573 4867 y Fz(\))611 4882 y Fx(F)656
4892 y Fs(i)686 4867 y Fz(,)g Fy(i)d Fz(=3D)g(1,)i(2.)60
b(Since)39 b(w)m(e)g(ha)m(v)m(e)h(already)e(determined)i(that)e
Fy(\030)2951 4882 y Fx(p)3028 4867 y Fu(2)f Fy(F)3208
4831 y Fw(\002)3267 4867 y Fz(,)i(w)m(e)456 4983 y(see)28
b(that)g Fy(K)34 b Fz(=3D)28 b Fy(F)14 b Fz(\()1178 4950
y Fs(p)1155 4911 y Fu(p)p 1238 4911 52 4 v 72 x Fy(a)p
Fz(\))28 b(is)g(a)f(cyclic)i(extension)h(of)d(degree)h
Fy(p)p Fz(.)42 b(Hence)29 b(it)e(remains)456 5099=
 y(to)k(sho)m(w)h
(that)g(the)f(arithmetic)i(in)m(v)-5 b(arian)m(ts)32
b Fy(d)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\),)31 b Fy(e)p Fz(\()p
Fy(K)r(=3DF)14 b Fz(\),)31 b(and)g(\007\()p Fy(K)r(=3DF)14
b Fz(\))456 5216 y(coincide)29=
 b(with)g(the)f(prescrib)s(ed)i(cardinal)
e(n)m(um)m(b)s(ers)i Fy(d)p Fz(,)f Fy(e)p=
 Fz(,)g(and)f(\007)g(resp)s
(ectiv)m(ely)-8 b(.)p eop
%%Page: 14 14
14 13 bop 456 255 a Fq(14)759 b(J)1340 236 y(\023)1330
255 y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236
y(\024)1686 255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)456
450 y Fz(3.3.)48 b FF(Determining)38 b Fy(d)p Fz(\()p
Fy(K)r(=3DF)14 b Fz(\))36 b FF(and)j Fy(e)p Fz(\()p Fy(K)r(=3DF)14
b Fz(\))36 b FF(via)j(annihilators.)555 654 y Fz(W)-8
b(e)31=
 b(\014rst)f(observ)m(e)i(some)f(relationships)h(among)e(cup)h
(pro)s(ducts)f(of)g(elemen)m(ts)456 770 y(in)37 b Fy(H)663
734 y Fl(1)701 770 y Fz(\()p Fy(G)816 785 y Fx(F)875
770 y Fy(;)17 b Fv(F)980 785 y Fx(p)1019 770 y Fz(\).)56
b(Recall)37 b(that)g(Lemma)g(8)f(tells)i(us)f(that)g(if)f
Fy(c)2782 785 y Fl(1)2821 770 y Fy(;)17 b(c)2907 785
y Fl(2)2981 770 y Fu(2)35 b Fy(F)3159 734 y Fw(\002)3255
770 y Fz(with)456 886 y(\()p Fy(c)536 901 y Fl(1)575
886 y Fz(\))613 901 y Fx(G)668 912 y Fs(F)707 927 y Fm(1)777
886 y Fz(=3D)28 b(\()p Fy(c)961 901 y Fl(2)1000 886 y Fz(\))1038
901 y Fx(G)1093 912 y Fs(F)1132 927 y Fm(2)1202 886 y
Fz(=3D)g(0)k(then)1272 1071 y(\()p Fy(c)1352 1086 y Fl(1)1392
1071 y Fz(\))1430 1086 y Fx(F)1511 1071 y Fu([)22 b Fz(\()p
Fy(c)1679 1086 y Fl(2)1718 1071 y Fz(\))1756 1086 y Fx(F)1843
1071 y Fz(=3D)27 b(0)h Fu(2)g Fy(H)2206 1030 y Fl(2)2245
1071 y Fz(\()p Fy(G)2360 1086 y Fx(F)2418 1071 y Fy(;)17
b Fv(F)2523 1086 y Fx(p)2562 1071 y Fz(\))p Fy(:)693
b Fz(\(5\))456 1238 y(Moreo)m(v)m(er,)34=
 b(recall)f(that)f(b)m(y)i([N,)
f(Satz)f(4.1])1059 1406 y Fy(H)1148 1365 y Fl(2)1187
1406 y Fz(\()p Fy(G)1302 1421 y Fx(F)1360 1406 y Fy(;)17
b Fv(F)1465 1421 y Fx(p)1505 1406 y Fz(\))1570 1379 y
Fu(\030)1571 1411 y Fz(=3D)1675 1406 y Fy(H)1764 1365 y
Fl(2)1803 1406 y Fz(\()p Fy(G)1918 1421 y Fx(F)1963 1430
y Fm(1)2002 1406 y Fy(;)g Fv(F)2107 1421 y Fx(p)2146
1406 y Fz(\))22 b Fu(\002)h Fy(H)2395 1365 y Fl(2)2434
1406 y Fz(\()p Fy(G)2549 1421 y Fx(F)2594 1430 y Fm(2)2632
1406 y Fy(;)17 b Fv(F)2737 1421 y Fx(p)2776 1406 y Fz(\))p
Fy(;)456 1574 y Fz(where)33=
 b(the)g(isomorphism)i(is)e(induced)h(b)m(y)
f(the)g(restriction)h(maps)1077 1741 y(res)1197 1756
y Fx(i)1253 1741 y Fz(:)28 b Fy(H)1397 1700 y Fl(2)1435
1741 y Fz(\()p Fy(G)1550 1756 y Fx(F)1609 1741 y Fy(;)17
b Fv(F)1714 1756 y Fx(p)1753 1741 y Fz(\))28 b Fu(!)f
Fy(H)2035 1700 y Fl(2)2074 1741 y Fz(\()p Fy(G)2189 1756
y Fx(F)2234 1766 y Fs(i)2264 1741 y Fy(;)17 b Fv(F)2369
1756 y Fx(p)2408 1741 y Fz(\))p Fy(;)g(i)28 b Fz(=3D)g(1)p
Fy(;)17 b Fz(2)p Fy(:)456 1909 y Fz(Because)30=
 b(these)g(restriction)g
(maps)g(comm)m(ute)g(with)g(cup)f(pro)s(duct)g(maps)h(\([Ris,)456
2025 y(Prop)s(osition)53 b(7.3,)58 b(page)53=
 b(191]\),)k(w)m(e)d(see)g
(that)f(if)g Fy(c)2481 2040 y Fl(1)2520 2025 y Fy(;)17
b(c)2606 2040 y Fl(2)2708 2025 y Fu(2)62 b Fy(F)2913
1989 y Fw(\002)3025 2025 y Fz(suc)m(h)55 b(that)456 2141
y(\()p Fy(c)536 2156 y Fl(1)575 2141 y Fz(\))613 2156
y Fx(G)668 2167 y Fs(F)707 2182 y Fm(2)777 2141 y Fz(=3D)28
b(\()p Fy(c)961 2156 y Fl(2)1000 2141 y Fz(\))1038 2156
y Fx(G)1093 2167 y Fs(F)1132 2182 y Fm(2)1202 2141 y
Fz(=3D)g(0)k(in)h Fy(H)1590 2105 y Fl(2)1629 2141 y Fz(\()p
Fy(G)1744 2156 y Fx(F)1789 2165 y Fm(2)1827 2141 y Fy(;)17
b Fv(F)1932 2156 y Fx(p)1971 2141 y Fz(\))33 b(then)997
2317 y(\()p Fy(c)1077 2332 y Fl(1)1116 2317 y Fz(\))1154
2332 y Fx(F)1235 2317 y Fu([)22 b Fz(\()p Fy(c)1403 2332
y Fl(2)1442 2317 y Fz(\))1480 2332 y Fx(F)1567 2317 y
Fu(6)p Fz(=3D)27 b(0)98 b(i\013)f(\()p Fy(c)2078 2332 y
Fl(1)2117 2317 y Fz(\))2155 2332 y Fx(G)2210 2343 y Fs(F)2249
2358 y Fm(1)2314 2317 y Fu([)23 b Fz(\()p Fy(c)2483 2332
y Fl(2)2522 2317 y Fz(\))2560 2332 y Fx(G)2615 2343 y
Fs(F)2654 2358 y Fm(1)2724 2317 y Fu(6)p Fz(=3D)28 b(0)p
Fy(;)416 b Fz(\(6\))456 2496 y(where)48=
 b(the)g(\014rst)g(cup)h(pro)s
(duct)f(lies)g(in)g Fy(H)2133 2460 y Fl(1)2172 2496 y
Fz(\()p Fy(G)2287 2511 y Fx(F)2345 2496 y Fy(;)17 b Fv(F)2450
2511 y Fx(p)2490 2496 y Fz(\))47 b(and)h(the)g(second)h(cup)456
2612 y(pro)s(duct)44 b(lies)h(in)f Fy(H)1227 2576 y Fl(1)1266
2612 y Fz(\()p Fy(G)1381 2627 y Fx(F)1426 2636 y Fm(1)1464
2612 y Fy(;)17 b Fv(F)1569 2627 y Fx(p)1608 2612 y Fz(\).)78
b(By)45 b(symmetry)h(the)e(analogous)g(statemen)m(t)456
2729 y(with)33 b Fy(F)741 2744 y Fl(1)813 2729 y Fz(and)g
Fy(F)1066 2744 y Fl(2)1138 2729 y=
 Fz(exc)m(hanged)h(holds)f(as)g(w)m
(ell.)555 2932 y(No)m(w)k(w)m(e)h(calculate)g Fy(e)p
Fz(\()p Fy(K)r(=3DF)14 b Fz(\).)55 b(W)-8 b(e)37=
 b(adopt)f(the)h(follo)m
(wing)g(notation)f(for)g(an)456 3048 y(annihilator)c(of)g
Fy(\036)c Fu(2)g Fy(H)1334 3012 y Fl(1)1373 3048 y Fz(\()p
Fy(G)1488 3063 y Fx(F)1546 3048 y Fy(;)17 b Fv(F)1651
3063 y Fx(p)1691 3048 y Fz(\):)1075 3220 y(ann)1232 3235
y Fx(F)1277 3244 y Fm(1)1332 3220 y Fy(\036)28 b Fz(:=3D)f
Fu(f)p Fy(\021)k Fu(2)e Fy(H)1861 3179 y Fl(1)1900 3220
y Fz(\()p Fy(G)2015 3235 y Fx(F)2073 3220 y Fy(;)17 b
Fv(F)2178 3235 y Fx(p)2217 3220 y Fz(\))33 b Fu(j)f Fy(\021)26
b Fu([)c Fy(\036)28 b Fz(=3D)f(0)p Fu(g)p Fy(:)456 3387
y Fz(F)-8 b(or)35 b Fy(x)e Fu(2)h Fy(F)899 3351 y Fw(\002)993
3387 y Fz(w)m(e)j(ha)m(v)m(e)g Fy(x)d Fu(2)g Fy(N)1635
3403 y Fx(K)q(=3DF)1789 3387 y Fz(\()p Fy(K)1917 3351 y
Fw(\002)1976 3387 y Fz(\))i(if)g(and)f(only)i(if)f(\()p
Fy(x)p Fz(\))2777 3402 y Fx(F)2860 3387 y Fu([)25 b Fz(\()p
Fy(a)p Fz(\))3078 3402 y Fx(F)3169 3387 y Fz(=3D)34 b(0)h(in)456
3507 y Fy(H)545 3470 y Fl(2)584 3507 y Fz(\()p Fy(G)699
3522 y Fx(F)757 3507 y Fy(;)17 b Fv(F)862 3522 y Fx(p)901
3507 y Fz(\).)60 b(Therefore,)41=
 b(using)f(\(5\))e(and)g(\(6\))f(with)i
(the)f(fact)g(that)g(in)g(ev)m(ery)456 3623 y(case)33
b(\()p Fy(a)p Fz(\))789 3638 y Fx(G)844 3649 y Fs(F)883
3664 y Fm(2)953 3623 y Fz(=3D)28 b(0,)698 3805 y Fy(e)p
Fz(\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)h(dim)1323 3820 y
Ft(F)1364 3828 y Fs(p)1421 3805 y Fy(N)10 b Fz(\()p Fy(K)1637
3763 y Fw(\002)1696 3805 y Fz(\))p Fy(=3DF)1860 3763 y
Fw(\002)p Fx(p)1057 3965 y Fz(=3D)28 b(dim)1323 3980 y
Ft(F)1364 3988 y Fs(p)1404 3965 y Fu(f)p Fz(\()p Fy(x)p
Fz(\))1585 3980 y Fx(F)1672 3965 y Fu(2)g Fy(H)1855 3924
y Fl(1)1894 3965 y Fz(\()p Fy(G)2009 3980 y Fx(F)2067
3965 y Fy(;)17 b Fv(F)2172 3980 y Fx(p)2211 3965 y Fz(\))33
b Fu(j)f Fz(\()p Fy(a)p Fz(\))2469 3980 y Fx(F)2550 3965
y Fu([)22 b Fz(\()p Fy(x)p Fz(\))2769 3980 y Fx(F)2856
3965 y Fz(=3D)28 b(0)p Fu(g)1057 4125 y Fz(=3D)g(dim)1323
4140 y Ft(F)1364 4148 y Fs(p)1404 4125 y Fu(f)p Fz(\()p
Fy(y)t Fz(\))1582 4140 y Fx(F)1627 4149 y Fm(1)1692 4125
y Fu(2)g Fy(H)1875 4084 y Fl(1)1914 4125 y Fz(\()p Fy(G)2029
4140 y Fx(F)2074 4149 y Fm(1)2112 4125 y Fy(;)17 b Fv(F)2217
4140 y Fx(p)2257 4125 y Fz(\))32 b Fu(j)g Fz(\()p Fy(a)p
Fz(\))2514 4140 y Fx(G)2569 4151 y Fs(F)2608 4166 y Fm(1)2673
4125 y Fu([)23 b Fz(\()p Fy(y)t Fz(\))2890 4140 y Fx(F)2935
4149 y Fm(1)3000 4125 y Fz(=3D)k(0)p Fu(g)1193 4288 y Fz(+)22
b(dim)1453 4303 y Ft(F)1494 4311 y Fs(p)1551 4288 y Fy(H)1640
4246 y Fl(1)1679 4288 y Fz(\()p Fy(G)1794 4303 y Fx(F)1839
4312 y Fm(2)1877 4288 y Fy(;)17 b Fv(F)1982 4303 y Fx(p)2021
4288 y Fz(\))1057 4451 y(=3D)28 b(dim)1323 4466 y Ft(F)1364
4474 y Fs(p)1421 4451 y Fz(ann)1578 4466 y Fx(F)1623
4475 y Fm(1)1661 4451 y Fz(\()p Fy(a)p Fz(\))1788 4466
y Fx(G)1843 4477 y Fs(F)1882 4492 y Fm(1)1947 4451 y
Fz(+)22 b(dim)2208 4466 y Ft(F)2249 4474 y Fs(p)2305
4451 y Fy(F)2382 4410 y Fw(\002)2368 4476 y Fl(2)2441
4451 y Fy(=3DF)2567 4404 y Fw(\002)p Fx(p)2553 4476 y Fl(2)2661
4451 y Fy(:)555 4718 y Fz(If)52 b(\007)59 b(=3D)h(1)51
b(then)h Fy(H)1373 4682 y Fl(1)1412 4718 y Fz(\()p Fy(G)1527
4733 y Fx(F)1572 4742 y Fm(0)1611 4718 y Fy(;)17 b Fv(F)1716
4733 y Fx(p)1755 4718 y Fz(\))60 b(=3D)f(0,)e(and)51=
 b(so)h(b)m(y)g
(Lemma)g(4)f(w)m(e)i(ha)m(v)m(e)456 4834 y(dim)618 4849
y Ft(F)659 4857 y Fs(p)716 4834 y Fz(ann)873 4849 y Fx(F)918
4858 y Fm(1)956 4834 y Fz(\()p Fy(a)p Fz(\))1083 4849
y Fx(G)1138 4860 y Fs(F)1177 4875 y Fm(1)1247 4834 y
Fz(=3D)28 b(1.)555 5040 y(If)33 b Fy(p)27 b(>)h=
 Fz(2)k(and)h(\007)27
b(=3D)h(0)k(then)h(b)m(y)h(Lemma)f(4,)1138 5208 y(dim)1301
5223 y Ft(F)1342 5231 y Fs(p)1398 5208 y Fz(ann)1555
5223 y Fx(F)1600 5232 y Fm(1)1639 5208 y Fz(\()p Fy(a)p
Fz(\))1766 5223 y Fx(G)1821 5234 y Fs(F)1860 5249 y Fm(1)1930
5208 y Fz(=3D)27 b(dim)2196 5223 y Ft(F)2237 5231 y Fs(p)2294
5208 y Fz(ann)2451 5223 y Fx(F)2496 5232 y Fm(0)2534
5208 y Fz(\()p Fy(b)p Fz(\))2651 5223 y Fx(F)2696 5232
y Fm(0)2735 5208 y Fy(;)p eop
%%Page: 15 15
15 14 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)292 b(15)456 460 y Fz(where)24
b Fy(b)g Fz(w)m(as)g(c)m(hosen)h(so)f(that)f Fy(K)1670
475 y Fl(0)1737 460 y Fz(=3D)28 b Fy(F)1904 475 y Fl(0)1943
460 y Fz(\()2009 411 y Fs(p)1985 375 y Fu(p)p 2069 375
42 4 v 2069 460 a Fy(b)p Fz(\))23=
 b(w)m(as)i(the)e(\014xed)i(\014eld)f
(of)f(the)h(factor)456 576 y Fv(Z)522 591 y Fx(p)593
576 y Fz(in)32 b Fy(G)783 540 y Fx(ab)783 601 y(F)828
610 y Fm(0)866 576 y Fz(.)43 b(No)m(w)32 b(b)s(ecause)h(\()p
Fy(b)p Fz(\))1634 591 y Fx(F)1679 600 y Fm(0)1738 576
y Fu([)20 b Fz(\()p Fy(b)p Fz(\))1941 591 y Fx(F)1986
600 y Fm(0)2052 576 y Fz(=3D)28=
 b(0)j(as)g(an)h(iden)m(tit)m(y)h(in)f
Fy(H)3050 540 y Fl(2)3089 576 y Fz(\()p Fy(G)3204 591
y Fx(F)3262 576 y Fy(;)17 b Fv(F)3367 591 y Fx(p)3406
576 y Fz(\))456 692 y(for)32 b Fy(p)27 b(>)h Fz(2,)1404
811 y(1)g Fu(\024)g Fz(dim)1748 826 y Ft(F)1789 834 y
Fs(p)1846 811 y Fz(ann)2003 826 y Fx(F)2048 835 y Fm(0)2086
811 y Fz(\()p Fy(b)p Fz(\))2203 826 y Fx(F)2248 835 y
Fm(0)2315 811 y Fu(\024)g Fz(2)p Fy(:)456 954 y=
 Fz(On)44
b(the)h(other)f(hand,)k(let)d Fy(c)i Fu(2)h Fy(F)1795
918 y Fw(\002)1884 954 y Fu(n)30 b Fy(F)2041 918 y Fw(\002)p
Fx(p)2180 954 y Fz(b)s(e)44 b(de\014ned)i(so)f(that)f
Fy(F)3090 969 y Fl(0)3129 954 y Fz(\()3195 920 y Fs(p)3171
882 y Fu(p)p 3255 882 V 3255 954 a Fy(c)p Fz(\))g(is)456
1070 y(con)m(tained)d(in)f(the)g(\014xed)h(\014eld)g(of)e(the)h(factor)
g Fv(Z)p Fy(=3Dp)p Fv(Z)g Fz(in)g Fy(G)2711 1034 y Fx(ab)2711
1095 y(F)2756 1104 y Fm(0)2794 1070 y Fz(.)66=
 b(Then)41
b(b)m(y)h(\(2\))o(,)456 1192 y Fu(f)p Fz(\()p Fy(b)p
Fz(\))623 1207 y Fx(F)668 1216 y Fm(0)706 1192 y Fy(;)17
b Fz(\()p Fy(c)p Fz(\))868 1207 y Fx(F)913 1216 y Fm(0)951
1192 y Fu(g)31 b Fz(spans)g Fy(H)1385 1155 y Fl(1)1424
1192 y Fz(\()p Fy(G)1539 1207 y Fx(F)1584 1216 y Fm(0)1623
1192 y Fy(;)17 b Fv(F)1728 1207 y Fx(p)1767 1192 y Fz(\).)43
b(F)-8 b(urthermore,)31 b(since)h(b)m(y)g(Lemma)f(5,)g
Fy(H)3370 1208 y Fx(p)3406 1189 y Fm(3)456 1308 y=
 Fz(is)i(not)g(a)g
(quotien)m(t)h(of)f Fy(G)1384 1323 y Fx(F)1429 1332 y
Fm(0)p Fs(;p)1518 1308 y Fz(,)g(\()p Fy(b)p Fz(\))1695
1323 y Fx(F)1740 1332 y Fm(0)1802 1308 y Fu([)23 b Fz(\()p
Fy(c)p Fz(\))2009 1323 y Fx(F)2054 1332 y Fm(0)2120 1308
y Fu(6)p Fz(=3D)29 b(0)k(b)m(y)h([M,)f(Corollary)-8 b(,)34
b(page)f(523)456 1425 y(and)f(Theorem)i(3\(A\)].)f(W)-8
b(e)33 b(conclude)h(that)e(dim)2285 1440 y Ft(F)2326
1448 y Fs(p)2382 1425 y Fz(ann)2539 1440 y Fx(F)2584
1449 y Fm(0)2623 1425 y Fz(\()p Fy(b)p Fz(\))2740 1440
y Fx(F)2785 1449 y Fm(0)2851 1425 y Fz(=3D)c(1.)555 1625
y(Finally)-8 b(,)33 b(if)g Fy(p)27 b=
 Fz(=3D)h(2)k(and)h(\007)27
b(=3D)h(0)k(then)h(again)f(b)m(y)i(Lemma)f(4)1097 1784
y(dim)1260 1799 y Ft(F)1301 1808 y Fm(2)1356 1784 y Fz(ann)1513
1799 y Fx(F)1558 1808 y Fm(1)1596 1784 y Fz(\()p Fy(a)p
Fz(\))1723 1799 y Fx(G)1778 1810 y Fs(F)1817 1825 y Fm(1)1888
1784 y Fz(=3D)27 b(dim)2154 1799 y Ft(F)2195 1808 y Fm(2)2250
1784 y Fz(ann)2407 1799 y Fx(F)2452 1808 y Fm(0)2490
1784 y Fz(\()p Fu(\000)p Fz(1\))2692 1799 y Fx(F)2737
1808 y Fm(0)2776 1784 y Fy(:)456 1960 y Fz(As)49 b Fy(F)679
1975 y Fl(0)773 1960 y Fz(=3D)54 b Fv(R)p Fz(,)f(dim)1217
1975 y Ft(F)1258 1984 y Fm(2)1313 1960 y Fy(F)1390 1918
y Fw(\002)1376 1984 y Fl(0)1449 1960 y Fy(=3DF)1575 1918
y Fw(\002)p Fl(2)1561 1984 y(0)1724 1960 y Fz(=3D)h(1)48
b(and)h(\()p Fu(\000)p Fz(1\))2359 1975 y Ft(R)2444 1960
y Fu([)33 b Fz(\()p Fu(\000)p Fz(1\))2745 1975 y Ft(R)2852
1960 y Fu(6)p Fz(=3D)55 b(0,)d(yielding)456 2076 y(dim)618
2091 y Ft(F)659 2100 y Fm(2)714 2076 y Fz(ann)871 2091
y Fx(F)916 2100 y Fm(1)955 2076 y Fz(\()p Fy(a)p Fz(\))1082
2091 y Fx(G)1137 2102 y Fs(F)1176 2117 y Fm(1)1246 2076
y Fz(=3D)27 b(0)p Fy(:)555 2284 y Fz(Com)m(bining)34=
 b(our)f(results)h
(with)f(\(4\))o(,)g(w)m(e)h(ha)m(v)m(e)g(that)e Fy(e)p
Fz(\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g Fy(e)p Fz(.)555
2484 y(No)m(w)42=
 b(w)m(e)g(turn)f(to)f(a)h(similar)h(calculation)f(of)g
Fy(d)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\).)67 b(Again)41=
 b(using)i(\(5\))456
2600 y(and)32=
 b(\(6\))g(with)i(the)f(fact)f(that)g(in)h(ev)m(ery)i
(case)e(\()p Fy(a)p Fz(\))2301 2615 y Fx(G)2356 2626
y Fs(F)2395 2641 y Fm(2)2465 2600 y Fz(=3D)28 b(0,)1017
2776 y Fy(d)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g(dim)1648
2791 y Ft(F)1689 2799 y Fs(p)1729 2776 y Fz(\()p Fy(H)1856
2735 y Fl(1)1895 2776 y Fz(\()p Fy(G)2010 2791 y Fx(F)2068
2776 y Fy(;)17 b Fv(F)2173 2791 y Fx(p)2212 2776 y Fz(\))p
Fy(=3D)g Fz(ann)2473 2791 y Fx(F)2532 2776 y Fz(\()p Fy(a)p
Fz(\))2659 2791 y Fx(F)2717 2776 y Fz(\))1382 2936 y(=3D)27
b(dim)1648 2951 y Ft(F)1689 2959 y Fs(p)1729 2936 y Fz(\()p
Fy(H)1856 2895 y Fl(1)1895 2936 y Fz(\()p Fy(G)2010 2951
y Fx(F)2055 2960 y Fm(1)2093 2936 y Fy(;)17 b Fv(F)2198
2951 y Fx(p)2237 2936 y Fz(\))p Fy(=3D)g Fz(ann)2498 2951
y Fx(F)2543 2960 y Fm(1)2581 2936 y Fz(\()p Fy(a)p Fz(\))2708
2951 y Fx(G)2763 2962 y Fs(F)2802 2977 y Fm(1)2845 2936
y Fz(\))1382 3084 y(=3D)27 b Fy(d:)456 3248 y Fz(F)-8=
 b(or)37
b(this)i(last)f(equalit)m(y)i(w)m(e)f(use)g(\(3\))f(together)g(with)h
(calculations)g(of)f(the)h(di-)456 3365 y(mension)k(of)f(ann)1123
3380 y Fx(F)1168 3389 y Fm(1)1206 3365 y Fz(\()p Fy(a)p
Fz(\))1333 3380 y Fx(G)1388 3391 y Fs(F)1427 3406 y Fm(1)1512
3365 y Fz(already)h(ac)m(hiev)m(ed.)74 b(Hence)44 b Fy(d)p
Fz(\()p Fy(K)r(=3DF)14 b Fz(\))42 b(=3D)i Fy(d)e Fz(in)g(all)456
3481 y(cases.)456 3743 y(3.4.)48 b FF(Determining)38
b Fz(\007)g FF(via)g(quotien)m(ts)f(of)h Fy(G)2295 3758
y Fx(F)2353 3743 y FF(.)555 3943 y Fz(It)26=
 b(remains)g(to)f(sho)m(w)i
(that)e(\007\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g(\007.)41
b(First)26 b(consider)g(the)g(case)g(\007)i(=3D)g(1.)456
4059 y(Since)i Fy(F)770 4074 y Fl(0)837 4059 y Fz(=3D)e
Fv(C)p Fz(,)i Fy(\030)1113 4074 y Fx(p)1181 4059 y Fz(is)g(a)f
Fy(p)p Fz(th)h(p)s(o)m(w)m(er)g(in)g Fy(F)1980 4074 y
Fl(1)2019 4059 y Fz(,)g(and)g Fy(F)2326 4074 y Fl(1)2365
4059 y Fz(\()2431 4026 y Fs(p)2407 3987 y Fu(p)p 2491
3987 52 4 v 2491 4059 a Fy(a)p Fz(\))f(em)m(b)s(eds)i(in)f(a)f
Fv(Z)p Fy(=3Dp)3306 4023 y Fl(2)3345 4059 y Fv(Z)p Fz(-)456
4182 y(extension)50 b Fy(F)966 4197 y Fl(1)1006 4182
y Fz(\()1071 4148 y Fs(p)1103 4127 y Fm(2)1083 4110 y
Fu(p)p 1166 4110 V 72 x Fy(a)p Fz(\))f(of)f Fy(F)1494
4197 y Fl(1)1534 4182 y Fz(.)92 b(Then)50 b(the)f(surjection)h
Fy(G)2649 4197 y Fx(F)2694 4206 y Fm(1)2787 4182 y Fu(!)55
b Fz(Gal\()p Fy(K)3216 4197 y Fl(1)3255 4182 y Fy(=3DF)3367
4197 y Fl(1)3406 4182 y Fz(\))456 4298 y(factors)44 b(through)h
Fv(Z)p Fy(=3Dp)1330 4262 y Fl(2)1370 4298 y Fv(Z)p Fz(.)81
b(F)-8 b(ollo)m(wing)45 b(the)g(surjection)h(with)f(the)h(canonical)456
4414 y(surjection)h Fy(G)994 4429 y Fx(F)1105 4414 y
Fu(!)k Fy(G)1333 4429 y Fx(F)1378 4438 y Fm(1)1416 4414
y Fz(,)g(w)m(e)c(see)h(that)f Fv(Z)p Fy(=3Dp)2213 4378
y Fl(2)2252 4414 y Fv(Z)g Fz(is)g(a)g(factor)f(group)h(of)f
Fy(G)3359 4429 y Fx(F)3417 4414 y Fz(.)456 4530=
 y(Moreo)m(v)m(er,)34
b(b)m(y)f(Lemma)h(7,)e(the)h(surjection)h Fy(G)2196 4545
y Fx(F)2282 4530 y Fu(!)28 b Fv(Z)p Fy(=3Dp)p Fv(Z)33=
 b
Fz(corresp)s(onds)h(to)e Fy(K)7 b Fz(.)456 4647 y(Hence)41
b Fy(K)r(=3DF)52 b Fz(em)m(b)s(eds)42 b(in)e(a)f Fv(Z)p
Fy(=3Dp)1730 4611 y Fl(2)1770 4647 y Fv(Z)p Fz(-extension)i(of)e
Fy(F)14 b Fz(.)65 b(By)40 b([A,)h(Theorem)g(3],)456 4763
y Fy(\030)499 4778 y Fx(p)566 4763 y Fu(2)28 b Fy(N)738
4778 y Fx(K)q(=3DF)892 4763 y Fz(\()p Fy(K)1020 4727 y
Fw(\002)1079 4763 y Fz(\).)43 b(Therefore)34 b(\007\()p
Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g(1)h(=3D)f(\007.)555 4980
y(No)m(w)43 b(consider)h(the)f(case)h(\007)g(=3D)h(0)d(and)g
Fy(p)j(>)f Fz(2.)74 b(Because)44 b Fy(K)2933 4995 y Fl(0)3017
4980 y Fz(=3D)g Fy(F)3200 4995 y Fl(0)3240 4980 y Fz(\()3305
4931 y Fs(p)3282 4895 y Fu(p)p 3365 4895 42 4 v 85 x
Fy(b)p Fz(\))456 5096 y(do)s(es)c(not)h(em)m(b)s(ed)g(in)g(a)f
Fv(Z)p Fy(=3Dp)1556 5060 y Fl(2)1596 5096 y Fv(Z)p=
 Fz(-extension)i(of)e
Fy(F)2316 5111 y Fl(0)2356 5096 y Fz(,)i Fy(\030)2468
5111 y Fx(p)2560 5096 y Fy(=3D)-61 b Fu(2)42 b Fy(N)2734
5112 y Fx(K)2794 5121 y Fm(0)2828 5112 y Fx(=3DF)2908 5121
y Fm(0)2947 5096 y Fz(\()p Fy(K)3075 5055 y Fw(\002)3068
5121 y Fl(0)3134 5096 y Fz(\).)67 b(\(See)456 5216=
 y(3.2)34
b(for)g(the)h(de\014nition)h(of)e Fy(K)1568 5231 y Fl(0)1608
5216 y Fz(.\))50 b(Hence)36 b(\()p Fy(b)p Fz(\))2132
5231 y Fx(F)2177 5240 y Fm(0)2239 5216 y Fu([)24 b Fz(\()p
Fy(\030)2410 5231 y Fx(p)2449 5216 y Fz(\))2487 5231
y Fx(F)2532 5240 y Fm(0)2602 5216 y Fu(6)p Fz(=3D)31 b(0)k(in)g
Fy(H)2998 5179 y Fl(1)3037 5216 y Fz(\()p Fy(G)3152 5231
y Fx(F)3197 5240 y Fm(0)3235 5216 y Fy(;)17 b Fv(F)3340
5231 y Fx(p)3379 5216 y Fz(\),)p eop
%%Page: 16 16
16 15 bop 456 255 a Fq(16)759 b(J)1340 236 y(\023)1330
255 y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236
y(\024)1686 255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)456
450 y Fz(and,)32 b(b)m(y)g(Lemma)g(4,)g(\(inf)6 b(\()p
Fy(b)p Fz(\)\))21 b Fu([)f Fz(\()p Fy(\030)1759 465 y
Fx(p)1798 450 y Fz(\))1836 465 y Fx(F)1881 474 y Fm(1)1947
450 y Fu(6)p Fz(=3D)28 b(0)j(in)h Fy(H)2333 414 y Fl(1)2372
450 y Fz(\()p Fy(G)2487 465 y Fx(F)2532 474 y Fm(1)2570
450 y Fy(;)17 b Fv(F)2675 465 y Fx(p)2714 450 y Fz(\))32
b(as)f(w)m(ell.)45 b(Cho)s(ose)456 572 y Fy(b)497 587
y Fl(1)574 572 y Fu(2)37 b Fy(F)754 530 y Fw(\002)740
596 y Fl(1)851 572 y Fz(so)h(that)g(\()p Fy(b)1272 587
y Fl(1)1312 572 y Fz(\))1350 587 y Fx(F)1395 596 y Fm(1)1470
572 y Fz(=3D)f(inf)7 b(\()p Fy(b)p Fz(\))1818 587 y Fx(F)1863
596 y Fm(0)1940 572 y Fz(and)38 b(set)h Fy(K)2376 587
y Fl(1)2452 572 y Fz(=3D)e Fy(F)2628 587 y Fl(1)2667 572
y Fz(\()2733 531 y Fs(p)2709 494 y Fu(p)p 2793 494 81
4 v 2793 572 a Fy(b)2834 587 y Fl(1)2874 572 y Fz(\).)59
b(Then)40 b Fy(\030)3302 587 y Fx(p)3390 572 y Fy(=3D)-61
b Fu(2)456 689 y Fy(N)534 705 y Fx(K)594 714 y Fm(1)628
705 y Fx(=3DF)708 714 y Fm(1)747 689 y Fz(\()p Fy(K)875
648 y Fw(\002)868 714 y Fl(1)934 689 y Fz(\))28=
 b(and)h(b)m(y)g([A)q(,)
g(Theorem)h(3])e(the)h(\014eld)h(extension)g Fy(K)2868
704 y Fl(1)2908 689 y Fy(=3DF)3020 704 y Fl(1)3087 689
y Fz(do)s(es)f(not)456 809 y(em)m(b)s(ed)43 b(in)f(a)g
Fv(Z)p Fy(=3Dp)1152 772 y Fl(2)1192 809 y Fv(Z)p=
 Fz(-extension)i(of)e
Fy(F)1916 824 y Fl(1)1955 809 y Fz(.)72 b(Therefore)44
b(the)e(surjection)h Fy(G)3217 824 y Fx(F)3262 833 y
Fm(1)3345 809 y Fu(!)456 935 y Fz(Gal)o(\()p Fy(F)709
950 y Fl(1)749 935 y Fz(\()814 885 y Fs(p)791 850 y Fu(p)p
874 850 42 4 v 85 x Fy(b)p Fz(\))p Fy(=3DF)1065 950 y Fl(1)1105
935 y Fz(\))33 b(do)s(es)g(not)g(factor)g(through)g Fv(Z)p
Fy(=3Dp)2383 898 y Fl(2)2423 935 y Fv(Z)p Fz(.)45 b(F)-8
b(rom)33 b(Lemmas)h(7)f(and)456 1051 y(9)46=
 b(w)m(e)i(see)g(that)f
(surjection)h Fy(G)1646 1066 y Fx(F)1756 1051 y Fu(!)k
Fz(Gal)o(\()p Fy(K)r(=3DF)14 b Fz(\))46=
 b(do)s(es)h(not)g(factor)f
(through)456 1167 y Fv(Z)p Fy(=3Dp)620 1131 y Fl(2)659
1167 y Fv(Z)p Fz(.)71 b(Again)41=
 b(b)m(y)i([A,)h(Theorem)e(3])g(w)m(e)g
(conclude)h(that)f Fy(\030)2796 1182 y Fx(p)2889 1167
y Fy(=3D)-60 b Fu(2)43 b Fy(N)3065 1183 y Fx(K)q(=3DF)3219
1167 y Fz(\()p Fy(K)3347 1131 y Fw(\002)3406 1167 y Fz(\))456
1283 y(and)32 b(therefore)h(\007\()p Fy(K)r(=3DF)14 b=
 Fz(\))27
b(=3D)h(0)f(=3D)h(\007.)555 1480 y(Finally)35=
 b(consider)h(the)f(case)h
(\007)31 b(=3D)g(0)k(and)g Fy(p)c Fz(=3D)g(2.)50 b(Because)36
b Fu(\000)p Fz(1)43 b Fy(=3D)-61 b Fu(2)32 b Fy(N)3161
1496 y Ft(C)p Fx(=3D)p Ft(R)3297 1480 y Fz(\()p Fv(C)p
Fz(\))456 1602 y(from)25 b(Lemma)i(4)e(w)m(e)i(conclude)g(that)f
Fu(\000)p Fz(1)39 b Fy(=3D)-60 b Fu(2)28 b Fy(N)2157 1617
y Fx(K)2217 1626 y Fm(1)2251 1617 y Fx(=3DF)2331 1626 y
Fm(1)2370 1602 y Fz(\()p Fy(K)2498 1561 y Fw(\002)2491
1626 y Fl(1)2557 1602 y Fz(\).)41 b(By)26 b([A,)h(Theorem)h(3])456
1718 y(the)38 b(surjection)h Fy(G)1159 1733 y Fx(F)1204
1742 y Fm(1)1279 1718 y Fu(!)d Fz(Gal)o(\()p Fy(K)1688
1733 y Fl(1)1727 1718 y Fy(=3DF)1839 1733 y Fl(1)1879 1718
y Fz(\))h(do)s(es)i(not)e(factor)h(through)f Fv(Z)p Fy(=3D)p
Fz(4)p Fv(Z)p Fz(.)60 b(As)456 1834 y(in)39=
 b(the)h(previous)g(case,)i
(b)m(y)e(Lemmas)h(7)e(and)g(9)g(w)m(e)h(see)g(that)f
Fy(K)r(=3DF)53 b Fz(do)s(es)39 b(not)456 1950 y(em)m(b)s(ed)30
b(in)e(a)h Fv(Z)p Fy(=3D)p Fz(4)p Fv(Z)p Fz(-extension)h(of)e
Fy(F)14 b Fz(.)42 b(Again)29=
 b(b)m(y)g([A,)h(Theorem)g(3])e(w)m(e)i
(see)g(that)456 2067 y Fu(\000)p Fz(1)39 b Fy(=3D)-60 b
Fu(2)28 b Fy(N)782 2082 y Fx(K)q(=3DF)936 2067 y Fz(\()p
Fy(K)1064 2031 y Fw(\002)1123 2067 y Fz(\))33 b(and)f(therefore)h
(\007\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)h(0)f(=3D)h(\007.)555
2263=
 y(Hence)i(w)m(e)f(ha)m(v)m(e)h(c)m(hec)m(k)m(ed)h(in)e(all)f
(cases)h(that)g(\007\()p Fy(K)r(=3DF)14 b Fz(\))26=
 b(=3D)i(\007,)h(and)f
(our)g(pro)s(of)456 2380 y(of)k(Theorem)i(1)e(is)h(no)m(w)g(complete.)
1601 b Fi(\003)456 2550 y FF(Remark.)45 b=
 Fz(In)c([EH,)h(Lemma)e(1.2)g
(and)g(Prop)s(osition)g(1.3])f(Efrat)h(and)g(Haran)456
2667=
 y(construct)c(some)g(\014elds)h(with)f(prescrib)s(ed)h(absolute)f
(Galois)f(groups)h(together)456 2783=
 y(with)e(some)g(b)s(ounds)g(on)f
(the)h(transcendence)i(degrees)f(of)e(these)h(\014elds.)48
b(These)456 2899 y(b)s(ounds,)33=
 b(together)g(with)g(the)g(replacemen)m
(t)i(of)d Fv(C)g Fz(b)m(y)i(an)e(algebraic)h(closure)h(of)456
3015 y Fv(Q)d Fz(and)h(of)f Fv(R)g=
 Fz(b)m(y)h(a)f(real-closed)i
(algebraic)e(n)m(um)m(b)s(er)i(\014eld)f Fy(R)h=
 Fz(in)e(the)h(case)g
(when)456 3132 y Fy(p)27 b Fz(=3D)h(2)k(and)h(\007)27=
 b(=3D)h(0)k(in)h(our)
f(pro)s(of)g(ab)s(o)m(v)m(e,)i(yield)f(the)g(follo)m(wing)g(prop)s
(osition.)456 3302 y FF(Prop)s(osition)42 b(1.)h Fp(Supp)-5
b(ose)38 b(that)h Fy(p)f Fp(is)g(a)g(prime)g(numb)-5
b(er,)39 b(and)e(let)i Fy(d)p Fp(,)g Fy(e)p Fp(,)g(and)456
3419 y Fz(\007)27 b Fu(2)h(f)p Fz(0)p Fy(;)17 b Fz(1)p
Fu(g)34 b Fp(b)-5 b(e)34 b(c)-5 b(ar)g(dinal)33 b(numb)-5
b(ers)34 b(such)g(that)h(if)f Fz(\007)28 b(=3D)f(0)34 b
Fp(then)h Fz(1)27 b Fu(\024)h Fy(d)p Fp(,)34 b(if)g Fy(p)28
b(>)g Fz(2)456 3535 y Fp(then)38 b Fz(1)e Fu(\024)g Fy(e)p
Fp(,)k(and)e(if)h Fy(p)c Fz(=3D)h(2)i Fp(and)h Fz(\007)c(=3D)g(1)k
Fp(then)g Fz(1)c Fu(\024)h Fy(e)p Fp(.)58 b(Then)38 b(ther)-5
b(e)39 b(exists)g(a)456 3651 y(\014eld)g Fy(F)54 b Fp(c)-5
b(ontaining)39 b Fv(Q)p Fz(\()p Fy(\030)1426 3666 y Fx(p)1465
3651 y Fz(\))h Fp(and)g(a)g(cyclic)f(Galois)h(extension)f
Fy(K)47 b Fp(of)40 b(de)-5 b(gr)g(e)g(e)39 b Fy(p)456
3767 y Fp(over)34 b Fy(F)49 b Fp(such)34 b(that)851 3924
y Fy(e)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g Fy(e;)117
b(d)p Fz(\()p Fy(K)r(=3DF)14 b Fz(\))26 b(=3D)i Fy(d;)116
b Fp(and)134 b Fz(\007\()p Fy(K)r(=3DF)14 b Fz(\))27 b(=3D)g(\007)p
Fy(:)456 4081 y Fp(Mor)-5 b(e)g(over)1220 4197 y Fz(tr)p
Fy(:)17 b Fz(deg)r(\()p Fy(F)8 b(=3D)p Fv(Q)p Fz(\))28
b Fu(\024)g Fz(1)22 b(+)g(max)p Fu(f)p Fy(e;)17 b(d)22
b Fz(+)g(1)p Fu(g)p Fy(:)456 4334 y Fp(In)41 b(p)-5 b(articular)41
b(if)h Fy(d;)17 b(e)39 b Fu(2)i Fv(N)27 b Fu([)h(f)p
Fz(0)p Fu(g)p Fp(,)42 b(ther)-5 b(e)42=
 b(exists)f(a)h(Galois)f(cyclic)g
(extension)456 4450 y Fy(K)r(=3DF)50 b Fp(of)37 b(de)-5
b(gr)g(e)g(e)36 b Fy(p)h Fp(with)g(pr)-5 b(escrib)g(e)g(d)37
b(invariants)f Fy(d)p Fp(,)h Fy(e)p Fp(,)h(and)f=
 Fz(\007)g
Fp(of)g(\014nite)f(tr)-5 b(an-)456 4566 y(sc)g(endenc)g(e)33
b(de)-5 b(gr)g(e)g(e)34 b(over)h(its)g(prime)f(\014eld)g
Fv(Q)p Fp(.)1393 4845 y Fz(4.)48 b Fj(A)m(ckno)n(wledgements)555
5099 y Fz(W)-8 b(e)46=
 b(w)m(ould)g(lik)m(e)g(to)e(thank)i(the)f
(organizers)h(of)e(the)i(MSRI)f(programs)g(on)456 5216
y(Galois)26=
 b(theory)i(and)f(the)g(MSRI)g(sta\013)g(for)f(giving)i(us)f
(the)g(opp)s(ortunit)m(y)h(to)e(meet)p eop
%%Page: 17 17
17 16 bop 826 251 a Fq(GALOIS)33=
 b(MODULE)f(CONSTR)n(UCTION)h(AND)f
(CLASSIFICA)-6 b(TION)292 b(17)456 450 y Fz(and)28=
 b(to)h(b)s(egin)g
(our)f(collab)s(oration)g(in)h(the)g(F)-8 b(all)29 b(of)f(1999.)41
b(W)-8 b(e)29 b(are)g(also)g(grateful)456 566 y(to)24
b(A.)h(W)-8 b(adsw)m(orth)26=
 b(for)f(stim)m(ulating)h(con)m(v)m
(ersations.)43 b(The)26 b(\014rst)g(author)e(is)i(v)m(ery)456
683 y(appreciativ)m(e)35=
 b(of)f(the)h(kind)g(assistance)h(of)d(Ron)h
(Hemphill,)i(manager)e(of)g(Iv)m(est)456 799=
 y(Prop)s(erties)44
b(Limited)g(\(London,)i(Canada\),)g(for)c(ha)m(ving)i(pro)m(vided)h
(excellen)m(t)456 915 y(w)m(orking)33 b(conditions.)1660
1950 y Fj(References)456 2227 y FE([A])133 b(A.)28=
 b(Alb)r(ert.)g
Fr(On)h(cyclic)i(\014elds)p FE(.)d(T)-7 b(rans.)27=
 b(Amer.)h(Math.)f
(So)r(c.)h Fc(37)f FE(\(1935\),)f(454{462.)456 2326 y([A)-7
b(T])80 b(E.)26 b(Artin)g(and)h(J.)f(T)-7 b(ate.)26=
 b
Fr(Class)j(\014eld)h(the)l(ory)p=
 FE(.)d(Second)f(edition.)g(Redw)n(o)r
(o)r(d)g(Cit)n(y)-7 b(,)27 b(CA:)697 2426 y(Addison-W)-7
b(esley)27 b(Adv)-5 b(anced)28 b(Bo)r(ok)e(Program,)f(1990.)456
2526 y([E1])96 b(I.)22 b(Efrat.)g Fr(Pr)l(o-)p=
 FB(p)p
Fr(-Galois)k(gr)l(oups)f(of)h(algebr)l(aic)h(extensions)d(of)i
Fb(Q)p FE(.)c(J.)g(Num)n(b)r(er)h(Theory)697 2625 y=
 Fc(64)k
FE(\(1997\),)f(84{99.)456 2725 y([E2])p 697 2725 250
4 v 359 w(.)38 b Fr(Finitely)j(gener)l(ate)l(d)g(pr)l(o-)p
FB(p)p Fr(-absolute)f(Galois)i(gr)l(oups)e(over)h(glob)l(al)g(\014elds)
p FE(.)697 2825 y(J.)27 b(Num)n(b)r(er)h(Theory)f=
 Fc(77)h
FE(\(1999\),)e(83{96.)456 2924 y([EH])76 b(I.)38=
 b(Efrat)f(and)h(D.)h
(Haran.)f=
 Fr(On)g(Galois)k(gr)l(oups)d(over)i(pythagor)l(e)l(an)g(and)f
(semi-r)l(e)l(al)697 3024 y(close)l(d)30=
 b(\014elds)p
FE(.)f(Israel)d(J.)h(Math.)h Fc(85)f FE(\(1994\),)g(no.)g(1-3,)g
(57{78.)456 3123 y([JP])95 b(C.)22 b(U.)h(Jensen)g(and)f(A.)h(Prestel.)
f=
 Fr(R)l(e)l(alization)k(of)g(\014nitely)f(gener)l(ate)l(d)h(pr)l
(o\014nite)f(gr)l(oups)697 3223 y(by)34=
 b(maximal)h(ab)l(elian)g
(extensions)e(of)i(\014elds)p FE(.)d(J.)g(reine)g(angew.)f(Math.)h
Fc(447)g FE(\(1994\),)697 3323 y(201{218.)456 3422 y([K])130
b(J.)63 b(Ko)r(enigsmann.)g=
 Fr(Solvable)h(absolute)g(Galois)g(gr)l
(oups)f(ar)l(e)h(metab)l(elian)p FE(.)h(In-)697 3522
y(v)n(en)n(t.)27 b(Math.)h Fc(144)e FE(\(2001\),)h(1{22.)456
3622 y([La])101 b(S.)20 b(Lang.)g=
 Fr(A)n(lgebr)l(a)p
FE(.)h(Revised)f(third)h(edition.)f(Graduate)g(T)-7=
 b(exts)20
b(in)h(Mathematics)f Fc(211)p FE(.)697 3721 y(New)27
b(Y)-7 b(ork:)37 b(Springer-V)-7 b(erlag,)25 b(2002.)456
3821 y([M])119 b(R.)44 b(Massy)-7 b(.)42 b Fr(Construction)j(de)g
FB(p)p Fr(-extensions)f(Galoisiennes)i(d'un)f(c)l(orps)g(de)g(c)l(ar-)
697 3920 y(act)n(\023)-40 b(eristique)30 b(di\013)n(\023)-40
b(er)l(ente)30 b(de)h FB(p)p FE(.)c(J.)g(Algebra)g=
 Fc(109)g
FE(\(1987\),)f(no.)i(2,)f(508{535.)456 4020 y([MS])73
b(J.)36 b(Min\023)-42 b(a)n(\024)j(c)36=
 b(and)h(J.)f(Sw)n(allo)n(w.)g
Fr(Galois)k(mo)l(dule)f(structur)l(e)d(of)k FB(p)p=
 Fr(th-p)l(ower)e
(classes)i(of)697 4120 y(extensions)29 b(of)i(de)l(gr)l(e)l(e)f
FB(p)p FE(.)d(T)-7 b(o)27 b(app)r(ear,)g(Israel)g(J.)g(Math.)456
4219 y([N])133 b(J.)35 b(Neukirc)n(h.)g Fr(F)-6=
 b(r)l(eie)38
b(Pr)l(o)l(dukte)f(pr)l(o-end)t(licher)j(Grupp)l(en)d(und)g(ihr)l(e)h
(Kohomolo)l(gie)p FE(.)697 4319 y(Arc)n(h.)27 b(Math.)h(\(Basel\))f
Fc(22)g FE(\(1971\),)f(337{357.)456 4419 y([Rib])65 b(P)-7
b(.)38 b(Rib)r(en)n(b)r(oim.)h=
 Fr(Some)h(examples)g(of)h(value)l(d)g
(\014elds)p FE(.)e(J.)f(of)g(Algebra)g Fc(173)g FE(\(1995\),)697
4518 y(668{678.)456 4618 y([Ris])78 b(L.)34=
 b(Rib)r(es.)i
Fr(Intr)l(o)l(duction)f(to)i(pr)l(o\014nite)f(gr)l(oups)h(and)g(Galois)
h(c)l(ohomolo)l(gy)p FE(.)f(Queen's)697 4717=
 y(P)n(ap)r(ers)31
b(in)j(Pure)f(and)g(Applied)h(Mathematics)f Fc(24)p=
 FE(.)h(Kingston,)g
(Canada:)47 b(Queen's)697 4817 y(Univ)n(ersit)n(y)-7
b(,)26 b(1970.)456 4917 y([S])149 b(J.-P)-7 b(.)31=
 b(Serre.)h
Fr(L)l(o)l(c)l(al)i(Fields)p FE(.)g(T)-7 b(rans.)32=
 b(Marvin)f(Ja)n(y)g
(Green)n(b)r(erg.)g(Graduate)h(T)-7 b(exts)32 b(in)697
5016 y(Mathematics)27 b Fc(67)p FE(.)g(New)h(Y)-7=
 b(ork-Berlin:)35
b(Springer-V)-7 b(erlag,)25 b(1979.)456 5116 y([W])110
b(A.)24 b(W)-7 b(adsw)n(orth.)23 b FB(p)p Fr(-Henselian)j(\014elds:)37
b FB(K)6 b Fr(-the)l(ory,)28=
 b(Galois)g(c)l(ohomolo)l(gy,)h(and)e(gr)l
(ade)l(d)697 5216 y(Witt)i(rings.)f FE(P)n(aci\014c)f(J.)g(Math.)h
Fc(105)f FE(\(1983\),)f(473{496.)p eop
%%Page: 18 18
18 17 bop 456 255 a Fq(18)759 b(J)1340 236 y(\023)1330
255 y(AN)26 b(MIN)1638 236 y(\023)1628 255 y(A)1695 236
y(\024)1686 255 y(C)f(AND)f(JOHN)h(SW)-9 b(ALLO)n(W)555
450 y FC(Dep)j(ar)g(tment)51 b(of)e(Ma)-6 b(thema)g(tics,)55
b(Middlesex)49 b(College,)102 b(University)49 b(of)456
550 y(Western)31 b(Ont)-6 b(ario,)32 b(London,)d(Ont)-6
b(ario)63 b(N6A)31 b(5B7)62 b(CANAD)n(A)555 732 y=
 Fr(E-mail)31
b(addr)l(ess)7 b FE(:)38 b Fa(minac@uwo.ca)555 985 y
FC(Dep)-6 b(ar)g(tment)27 b(of)e(Ma)-6 b(thema)g(tics,)27
b(D)n(a)-7 b(vidson)23 b(College,)j(Bo)n(x)e(7046,)h(D)n(a)-7
b(vidson,)456 1084 y(Nor)h(th)31 b(Car)n(olina)62 b(28035-7046)g(USA)
555 1267 y Fr(E-mail)31 b(addr)l(ess)7 b FE(:)38 b=
 Fa(joswallow@davids)
o(on)o(.ed)o(u)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

--=====================_1049522553==_
Content-Type: text/plain; charset="us-ascii"



--=====================_1049522553==_--
